Multi-Particle Amplitudes from the Four-Point Correlator in Planar N=4 SYM

A non-trivial consequence of the super-correlator/super-amplitude duality is that the integrand of the four-point correlation function of stress-tensor multiplets in planar N=4 super Yang-Mills contains a certain combination of n-point amplitude integrands for any n. This combination is the sum of products of all helicity super-amplitudes with their corresponding helicity conjugates. The four-point correlator itself is described by a single scalar function whose loop level integrands possess a hidden permutation symmetry facilitating its computation up to ten loops. We discover that assuming Yangian symmetry and an appropriate basis of planar dual conformal integrands it is possible to disentangle the contributions from the individual amplitudes from this combination. We test this up to seven points and up to two loops. This suggests that any scattering amplitude for any n, with any helicity structure and at any loop order may be extractable from the four-point correlator.

==> SevenPointPrescriptiveTwoLoopTwistorBasis.txt <==
(t4[{A, B, cap[{4, 5, 6}, {7, 1, 2}]}]*t4[{C, D, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{1, 2, 4, 5}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{C, D, cap[{4, 5, 6}, {7, 1, 2}]}]*t4[{1, 2, 4, 5}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{3, 4, 5}, {6, 7, 1}]}]*t4[{C, D, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 4, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{C, D, cap[{3, 4, 5}, {6, 7, 1}]}]*t4[{1, 3, 4, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{2, 3, 4}, {5, 6, 7}]}]*t4[{C, D, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 3, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{C, D, cap[{2, 3, 4}, {5, 6, 7}]}]*t4[{2, 3, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{C, D, cap[{1, 2, 3}, {4, 5, 6}]}]*t4[{1, 2, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{1, 2, 3}, {4, 5, 6}]}]*t4[{C, D, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 2, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{C, D, cap[{7, 1, 2}, {3, 4, 5}]}]*t4[{1, 4, 5, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{7, 1, 2}, {3, 4, 5}]}]*t4[{C, D, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{1, 4, 5, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{C, D, cap[{6, 7, 1}, {2, 3, 4}]}]*t4[{3, 4, 6, 7}])/(t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{6, 7, 1}, {2, 3, 4}]}]*t4[{C, D, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{3, 4, 6, 7}])/(t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{5, 6, 7}, {1, 2, 3}]}]*t4[{C, D, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{2, 3, 5, 6}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{C, D, cap[{5, 6, 7}, {1, 2, 3}]}]*t4[{2, 3, 5, 6}])/(t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{C, D, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 5, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{C, D, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{1, 3, 5, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{C, D, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{1, 2, 4, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{C, D, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 2, 4, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{C, D, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{2, 3, 5, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{C, D, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 3, 5, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{C, D, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 4, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{C, D, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{1, 3, 4, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{C, D, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{2, 4, 5, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{C, D, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{2, 4, 5, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{C, D, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{1, 3, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{C, D, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 3, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{C, D, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 4, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{C, D, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{2, 4, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{2, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{2, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{1, 2, 4, 7}]*t4[{1, 2, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{1, 2, 3}, {3, 4, 5}]}]*t4[{1, 2, 4, 7}]*t4[{1, 2, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{C, D, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 4, 5}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 4, 5}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-((t4[{C, D, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{C, D, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 6, 7}]*t4[{1, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{7, 1, 2}, {2, 3, 4}]}]*t4[{1, 3, 6, 7}]*t4[{1, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 4, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 4, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 4, 5, 7}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 4, 5, 7}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 5, 6, 7}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{6, 7, 1}, {1, 2, 3}]}]*t4[{2, 5, 6, 7}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 3, 4, 6}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 3, 4, 6}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 4, 5, 6}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{5, 6, 7}, {7, 1, 2}]}]*t4[{1, 4, 5, 6}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{1, 5, 6, 7}]*t4[{3, 5, 6, 7}])/(t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{1, 5, 6, 7}]*t4[{3, 5, 6, 7}])/(t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{1, 2, 3, 5}]*t4[{1, 2, 3, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{2, 3, 4}, {4, 5, 6}]}]*t4[{1, 2, 3, 5}]*t4[{1, 2, 3, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 6}])/(t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{3, 4, 5}, {5, 6, 7}]}]*t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 6}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{1, 2, 3, 4}]*t4[{2, 3, 5, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{1, 2, 3, 4}]*t4[{2, 3, 5, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 7}])/(t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{4, 5, 6}, {6, 7, 1}]}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 7}])/(t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{1, 2, 3}, {4, 5, 6}]}]*t4[{2, 3, 4, 5}]^2)/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{1, 2, 3}, {4, 5, 6}]}]*t4[{2, 3, 4, 5}]^2)/(t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{1, 2, 3}, {4, 5, 6}]}]*t4[{1, 5, 6, 7}]*t4[{2, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{1, 2, 3}, {4, 5, 6}]}]*t4[{1, 5, 6, 7}]*t4[{2, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{1, 2, 3}, {4, 5, 6}]}]*t4[{1, 2, 5, 7}]*t4[{1, 2, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{1, 2, 3}, {4, 5, 6}]}]*t4[{1, 2, 5, 7}]*t4[{1, 2, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{5, 6, 7}, {1, 2, 3}]}]*t4[{1, 2, 6, 7}]^2)/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{5, 6, 7}, {1, 2, 3}]}]*t4[{1, 2, 6, 7}]^2)/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{5, 6, 7}, {1, 2, 3}]}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 4, 6}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{5, 6, 7}, {1, 2, 3}]}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 4, 6}])/(t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{5, 6, 7}, {1, 2, 3}]}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{5, 6, 7}, {1, 2, 3}]}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{7, 1, 2}, {3, 4, 5}]}]*t4[{1, 2, 3, 4}]^2)/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{7, 1, 2}, {3, 4, 5}]}]*t4[{1, 2, 3, 4}]^2)/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
-((t4[{C, D, cap[{7, 1, 2}, {3, 4, 5}]}]*t4[{1, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{7, 1, 2}, {3, 4, 5}]}]*t4[{1, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{C, D, cap[{7, 1, 2}, {3, 4, 5}]}]*t4[{1, 4, 6, 7}]*t4[{1, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{7, 1, 2}, {3, 4, 5}]}]*t4[{1, 4, 6, 7}]*t4[{1, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{4, 5, 6}, {7, 1, 2}]}]*t4[{1, 5, 6, 7}]^2)/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{4, 5, 6}, {7, 1, 2}]}]*t4[{1, 5, 6, 7}]^2)/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{4, 5, 6}, {7, 1, 2}]}]*t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 5}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{4, 5, 6}, {7, 1, 2}]}]*t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 5}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{4, 5, 6}, {7, 1, 2}]}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{4, 5, 6}, {7, 1, 2}]}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{2, 3, 4}, {5, 6, 7}]}]*t4[{3, 4, 5, 6}]^2)/(t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{2, 3, 4}, {5, 6, 7}]}]*t4[{3, 4, 5, 6}]^2)/(t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{2, 3, 4}, {5, 6, 7}]}]*t4[{1, 2, 6, 7}]*t4[{1, 3, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{2, 3, 4}, {5, 6, 7}]}]*t4[{1, 2, 6, 7}]*t4[{1, 3, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{2, 3, 4}, {5, 6, 7}]}]*t4[{1, 2, 3, 6}]*t4[{1, 2, 3, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{2, 3, 4}, {5, 6, 7}]}]*t4[{1, 2, 3, 6}]*t4[{1, 2, 3, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{6, 7, 1}, {2, 3, 4}]}]*t4[{1, 2, 3, 7}]^2)/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{6, 7, 1}, {2, 3, 4}]}]*t4[{1, 2, 3, 7}]^2)/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{A, B, cap[{6, 7, 1}, {2, 3, 4}]}]*t4[{3, 4, 5, 6}]*t4[{3, 4, 5, 7}])/(t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{C, D, cap[{6, 7, 1}, {2, 3, 4}]}]*t4[{3, 4, 5, 6}]*t4[{3, 4, 5, 7}])/(t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{C, D, cap[{6, 7, 1}, {2, 3, 4}]}]*t4[{3, 5, 6, 7}]*t4[{4, 5, 6, 7}])/(t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{A, B, cap[{6, 7, 1}, {2, 3, 4}]}]*t4[{3, 5, 6, 7}]*t4[{4, 5, 6, 7}])/(t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{C, D, cap[{3, 4, 5}, {6, 7, 1}]}]*t4[{4, 5, 6, 7}]^2)/(t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (t4[{A, B, cap[{3, 4, 5}, {6, 7, 1}]}]*t4[{4, 5, 6, 7}]^2)/(t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{3, 4, 5}, {6, 7, 1}]}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{3, 4, 5}, {6, 7, 1}]}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{A, B, cap[{3, 4, 5}, {6, 7, 1}]}]*t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{C, D, cap[{3, 4, 5}, {6, 7, 1}]}]*t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 5}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 5}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{2, 3, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{2, 3, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 6, 7}])/(t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 6, 7}])/(t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 7}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 7}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 7}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 7}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}])*(t4[{1, 3, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{4, 5, A, B}] - t4[{1, 3, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, A, B}]) - t4[{1, 3, 4, 6}]*(-(t4[{1, 4, 5, 7}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 5, A, B}]) + t4[{1, 3, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{3, 5, A, B}]) + t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}])*(t4[{1, 3, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{4, 5, C, D}] - t4[{1, 3, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, C, D}]) - t4[{1, 3, 4, 6}]*(-(t4[{1, 4, 5, 7}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 5, C, D}]) + t4[{1, 3, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{3, 5, C, D}]) + t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}])*(t4[{1, 3, 5, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 3, 4, 5}]*t4[{4, 6, A, B}]) - t4[{1, 3, 4, 5}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}])*(t4[{1, 3, 5, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 3, 4, 5}]*t4[{4, 6, C, D}]) - t4[{1, 3, 4, 5}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 4, C, D}]*(t4[{1, 2, 6, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 5, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 4, A, B}]*(t4[{1, 2, 6, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 5, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-((-(t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}])*(t4[{1, 3, 5, 6}]*(t4[{1, 2, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, C, D}]) + t4[{1, 2, 3, 5}]*(-(t4[{1, 3, 5, 6}]*t4[{2, 7, C, D}]) + t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - ((-(t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}])*(t4[{1, 3, 5, 6}]*(t4[{1, 2, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, A, B}]) + t4[{1, 2, 3, 5}]*(-(t4[{1, 3, 5, 6}]*t4[{2, 7, A, B}]) + t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-((-(t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}])*(t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}]*t4[{2, 3, 5, 6}] - (t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}])*t4[{2, 3, 5, 6}] - (t4[{1, 2, C, D}]*t4[{1, 3, 5, 6}] - t4[{1, 2, 5, 6}]*t4[{1, 3, C, D}])*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*(t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - ((-(t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}])*(t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}]*t4[{2, 3, 5, 6}] - (t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}])*t4[{2, 3, 5, 6}] - (t4[{1, 2, A, B}]*t4[{1, 3, 5, 6}] - t4[{1, 2, 5, 6}]*t4[{1, 3, A, B}])*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*(t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{3, 4, A, B}]) + t4[{1, 4, 6, 7}]*t4[{3, 5, A, B}] - t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]))/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{3, 4, C, D}]) + t4[{1, 4, 6, 7}]*t4[{3, 5, C, D}] - t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]))/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}])*(-((t4[{1, 2, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 7, A, B}])*t4[{2, 4, 5, 7}]) - t4[{1, 2, 4, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((-(t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}])*(-((t4[{1, 2, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 7, C, D}])*t4[{2, 4, 5, 7}]) - t4[{1, 2, 4, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}])*(t4[{1, 2, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}] + t4[{1, 2, 4, 7}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, A, B}]) - t4[{1, 2, 4, 6}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 4, 5, 7}]*t4[{2, 7, A, B}]) - t4[{1, 2, 4, 5}]*(t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((-(t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}])*(t4[{1, 2, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}] + t4[{1, 2, 4, 7}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, C, D}]) - t4[{1, 2, 4, 6}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 4, 5, 7}]*t4[{2, 7, C, D}]) - t4[{1, 2, 4, 5}]*(t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*(t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}] + t4[{2, 3, 6, 7}]*(t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}]) + t4[{2, 3, 5, 7}]*(t4[{2, 4, A, B}]*t4[{3, 4, 6, 7}] - t4[{2, 4, 6, 7}]*t4[{3, 4, A, B}]) - t4[{2, 3, 4, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}]) + t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - ((-(t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*(t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}] + t4[{2, 3, 6, 7}]*(t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}]) + t4[{2, 3, 5, 7}]*(t4[{2, 4, C, D}]*t4[{3, 4, 6, 7}] - t4[{2, 4, 6, 7}]*t4[{3, 4, C, D}]) - t4[{2, 3, 4, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}]) + t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*(-(t4[{2, 4, 6, 7}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}])) + t4[{2, 3, 4, 7}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{2, 4, 6, 7}]*t4[{3, 5, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - ((-(t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*(-(t4[{2, 4, 6, 7}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}])) + t4[{2, 3, 4, 7}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{2, 4, 6, 7}]*t4[{3, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}])*(t4[{1, 3, 6, 7}]*(-(t4[{1, 3, 4, 6}]*t4[{5, 7, A, B}]) + t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) - t4[{1, 3, 4, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}])*(t4[{1, 3, 6, 7}]*(-(t4[{1, 3, 4, 6}]*t4[{5, 7, C, D}]) + t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) - t4[{1, 3, 4, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}])*(t4[{1, 3, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{6, 7, A, B}] - t4[{1, 3, 6, 7}]*(t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) + t4[{1, 3, 5, 7}]*(t4[{1, 6, A, B}]*t4[{3, 4, 6, 7}] - t4[{1, 3, 4, 6}]*t4[{6, 7, A, B}]) + t4[{1, 3, 4, 7}]*(t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}])*(t4[{1, 3, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{6, 7, C, D}] - t4[{1, 3, 6, 7}]*(t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) + t4[{1, 3, 5, 7}]*(t4[{1, 6, C, D}]*t4[{3, 4, 6, 7}] - t4[{1, 3, 4, 6}]*t4[{6, 7, C, D}]) + t4[{1, 3, 4, 7}]*(t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 6}]*t4[{2, 3, C, D}] + t4[{1, 2, 5, 6}]*(t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, C, D}]) + t4[{1, 2, 4, 6}]*(t4[{1, 3, C, D}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 3, C, D}]) - t4[{1, 2, 3, 6}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 5, 6}]))*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 6}]*t4[{2, 3, A, B}] + t4[{1, 2, 5, 6}]*(t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, A, B}]) + t4[{1, 2, 4, 6}]*(t4[{1, 3, A, B}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 3, A, B}]) - t4[{1, 2, 3, 6}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 5, 6}]))*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 3, 5, 6}]*(-(t4[{1, 2, 4, 6}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, C, D}])) + t4[{1, 2, 3, 6}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}] - t4[{1, 3, 5, 6}]*t4[{2, 4, C, D}]))*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((-(t4[{1, 3, 5, 6}]*(-(t4[{1, 2, 4, 6}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, A, B}])) + t4[{1, 2, 3, 6}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}] - t4[{1, 3, 5, 6}]*t4[{2, 4, A, B}]))*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 7, C, D}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}] + t4[{2, 3, A, B}]*t4[{4, 5, 6, 7}]))/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 7, A, B}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}] + t4[{2, 3, C, D}]*t4[{4, 5, 6, 7}]))/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((t4[{1, 2, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 7}] - t4[{1, 4, 5, 7}]*(t4[{1, 2, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, C, D}]) - t4[{1, 3, 5, 7}]*(t4[{1, 2, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{2, 7, C, D}]) + t4[{1, 2, 5, 7}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 7, C, D}]) + t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]))*(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((t4[{1, 2, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 7}] - t4[{1, 4, 5, 7}]*(t4[{1, 2, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, A, B}]) - t4[{1, 3, 5, 7}]*(t4[{1, 2, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{2, 7, A, B}]) + t4[{1, 2, 5, 7}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 7, A, B}]) + t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]))*(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(((t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}])*t4[{2, 4, 5, 7}] - t4[{1, 2, 5, 7}]*(t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]))*(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (((t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}])*t4[{2, 4, 5, 7}] - t4[{1, 2, 5, 7}]*(t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]))*(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 5, 6, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}] - t4[{1, 3, C, D}]*t4[{2, 4, 5, 6}] + t4[{1, 2, C, D}]*t4[{3, 4, 5, 6}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 5, 6, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}] - t4[{1, 3, A, B}]*t4[{2, 4, 5, 6}] + t4[{1, 2, A, B}]*t4[{3, 4, 5, 6}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*(-(t4[{2, 5, 6, 7}]*(t4[{2, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}])) + t4[{2, 3, 5, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - ((-(t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*(-(t4[{2, 5, 6, 7}]*(t4[{2, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}])) + t4[{2, 3, 5, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*(t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 6, A, B}] + t4[{2, 5, 6, 7}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 4, 6}]*t4[{5, 7, A, B}]) - t4[{2, 4, 6, 7}]*(t4[{2, 3, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 5, 6}]*t4[{5, 7, A, B}]) - t4[{2, 3, 6, 7}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - ((-(t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*(t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 6, C, D}] + t4[{2, 5, 6, 7}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 4, 6}]*t4[{5, 7, C, D}]) - t4[{2, 4, 6, 7}]*(t4[{2, 3, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 5, 6}]*t4[{5, 7, C, D}]) - t4[{2, 3, 6, 7}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 7, C, D}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}])*t4[{5, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 7, A, B}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}])*t4[{5, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 4, 5, 6}]*(t4[{1, 2, 4, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}])) + t4[{1, 2, 4, 6}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, C, D}]))*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((-(t4[{1, 4, 5, 6}]*(t4[{1, 2, 4, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}])) + t4[{1, 2, 4, 6}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, A, B}]))*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 6}]*t4[{4, 5, C, D}] + t4[{1, 4, 5, 6}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{4, 6, C, D}]) - t4[{1, 3, 5, 6}]*(t4[{1, 2, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 4, 5}]*t4[{4, 6, C, D}]) - t4[{1, 2, 5, 6}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 3, 4, 5}]*t4[{4, 6, C, D}]))*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 6}]*t4[{4, 5, A, B}] + t4[{1, 4, 5, 6}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{4, 6, A, B}]) - t4[{1, 3, 5, 6}]*(t4[{1, 2, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 4, 5}]*t4[{4, 6, A, B}]) - t4[{1, 2, 5, 6}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 3, 4, 5}]*t4[{4, 6, A, B}]))*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 4, 6, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}])) + (t4[{1, 3, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 3, 4, 6}]*t4[{1, 7, C, D}])*t4[{2, 4, 6, 7}] + t4[{1, 2, 4, 6}]*t4[{1, 7, C, D}]*t4[{3, 4, 6, 7}] + (t4[{1, 2, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 7, C, D}])*t4[{3, 4, 6, 7}])*(-(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - ((-(t4[{1, 4, 6, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}])) + (t4[{1, 3, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 3, 4, 6}]*t4[{1, 7, A, B}])*t4[{2, 4, 6, 7}] + t4[{1, 2, 4, 6}]*t4[{1, 7, A, B}]*t4[{3, 4, 6, 7}] + (t4[{1, 2, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 7, A, B}])*t4[{3, 4, 6, 7}])*(-(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 4, 6, 7}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, C, D}]) + t4[{1, 3, 4, 6}]*(t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]))*(-(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - ((t4[{1, 4, 6, 7}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, A, B}]) + t4[{1, 3, 4, 6}]*(t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]))*(-(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((t4[{3, 4, 5, 7}]*(-(t4[{1, 3, 5, 7}]*t4[{2, 4, C, D}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) - t4[{1, 3, 5, 7}]*(t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}]))*(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}]))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((t4[{3, 4, 5, 7}]*(-(t4[{1, 3, 5, 7}]*t4[{2, 4, A, B}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) - t4[{1, 3, 5, 7}]*(t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}]))*(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}]))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 7}]*t4[{3, 4, C, D}] - t4[{3, 4, 5, 7}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, C, D}]) + t4[{2, 4, 5, 7}]*(-(t4[{1, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 3, 4, 7}]*t4[{3, 5, C, D}]) + t4[{1, 4, 5, 7}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}]))*(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}]))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 7}]*t4[{3, 4, A, B}] - t4[{3, 4, 5, 7}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, A, B}]) + t4[{2, 4, 5, 7}]*(-(t4[{1, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 3, 4, 7}]*t4[{3, 5, A, B}]) + t4[{1, 4, 5, 7}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}]))*(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}]))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}])*(t4[{1, 3, 5, 7}]*t4[{2, 3, 5, 6}]*t4[{6, 7, A, B}] + t4[{3, 5, 6, 7}]*(-(t4[{1, 2, 3, 6}]*t4[{5, 7, A, B}]) + t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) + t4[{2, 3, 5, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 5, 7}]*t4[{6, 7, A, B}]) + t4[{1, 3, 5, 6}]*(t4[{2, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{2, 3, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((-(t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}])*(t4[{1, 3, 5, 7}]*t4[{2, 3, 5, 6}]*t4[{6, 7, C, D}] + t4[{3, 5, 6, 7}]*(-(t4[{1, 2, 3, 6}]*t4[{5, 7, C, D}]) + t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) + t4[{2, 3, 5, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 5, 7}]*t4[{6, 7, C, D}]) + t4[{1, 3, 5, 6}]*(t4[{2, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{2, 3, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}])*(-(t4[{3, 5, 6, 7}]*(t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}])) - t4[{2, 3, 5, 7}]*(t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((-(t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}])*(-(t4[{3, 5, 6, 7}]*(t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}])) - t4[{2, 3, 5, 7}]*(t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}] + t4[{1, 2, 3, 4}]*t4[{6, 7, A, B}]))/(t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}] + t4[{1, 2, 3, 4}]*t4[{6, 7, C, D}]))/(t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}])*(-(t4[{1, 2, 4, 5}]*t4[{2, 4, 6, 7}]*t4[{5, 6, A, B}]) - t4[{2, 4, 5, 7}]*(t4[{1, 2, 5, 6}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 6, A, B}]) + t4[{2, 4, 5, 6}]*(t4[{1, 2, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}]) + t4[{1, 2, 4, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}])*(-(t4[{1, 2, 4, 5}]*t4[{2, 4, 6, 7}]*t4[{5, 6, C, D}]) - t4[{2, 4, 5, 7}]*(t4[{1, 2, 5, 6}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 6, C, D}]) + t4[{2, 4, 5, 6}]*(t4[{1, 2, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}]) + t4[{1, 2, 4, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}])*(-(t4[{2, 4, 5, 6}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 7, A, B}])) - t4[{1, 2, 4, 6}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}])*(-(t4[{2, 4, 5, 6}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 7, C, D}])) - t4[{1, 2, 4, 6}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]*(-(t4[{1, 2, 3, 7}]*t4[{5, 6, A, B}]) + t4[{1, 2, 3, 6}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]))/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]*(-(t4[{1, 2, 3, 7}]*t4[{5, 6, C, D}]) + t4[{1, 2, 3, 6}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]))/(t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(((t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, C, D}])*t4[{2, 4, 6, 7}] + t4[{2, 3, 4, 6}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}]))*(-(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}]))/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (((t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, A, B}])*t4[{2, 4, 6, 7}] + t4[{2, 3, 4, 6}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}]))*(-(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{2, 3, 4, 6}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}] - t4[{1, 3, 6, 7}]*t4[{2, 4, C, D}])) + t4[{1, 3, 4, 6}]*(t4[{2, 3, C, D}]*t4[{2, 4, 6, 7}] - t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}]) - t4[{1, 2, 4, 6}]*t4[{2, 3, C, D}]*t4[{3, 4, 6, 7}] - (-(t4[{1, 2, 4, 6}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, C, D}])*t4[{3, 4, 6, 7}])*(-(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}]))/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + ((-(t4[{2, 3, 4, 6}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}] - t4[{1, 3, 6, 7}]*t4[{2, 4, A, B}])) + t4[{1, 3, 4, 6}]*(t4[{2, 3, A, B}]*t4[{2, 4, 6, 7}] - t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}]) - t4[{1, 2, 4, 6}]*t4[{2, 3, A, B}]*t4[{3, 4, 6, 7}] - (-(t4[{1, 2, 4, 6}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, A, B}])*t4[{3, 4, 6, 7}])*(-(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]) + t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}])*(-(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}])*t4[{5, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]) + t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}])*(-(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}])*t4[{5, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}]))/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}]))/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 6, A, B}]*(-(t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}])*(-(t4[{1, 2, 6, 7}]*t4[{2, 4, 5, 7}]) + t4[{1, 2, 5, 7}]*t4[{2, 4, 6, 7}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 6, C, D}]*(-(t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}])*(-(t4[{1, 2, 6, 7}]*t4[{2, 4, 5, 7}]) + t4[{1, 2, 5, 7}]*t4[{2, 4, 6, 7}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 4, C, D}]*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 4, A, B}]*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]) + t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}])*t4[{2, 7, A, B}]*(-(t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}]))/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]) + t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}])*t4[{2, 7, C, D}]*(-(t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}]))/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 3, C, D}]*(-(t4[{1, 2, 4, 6}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 4, 6, 7}])*(-(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}]))/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 3, A, B}]*(-(t4[{1, 2, 4, 6}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 4, 6, 7}])*(-(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}]))/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 3, 4, 5}]*(-(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}])*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 3, 4, 5}]*(-(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}])*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(((-(t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 7}])*t4[{2, 4, C, D}]*(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}]))/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - ((-(t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 7}])*t4[{2, 4, A, B}]*(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}]))/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 4, 6, 7}]*(-(t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}])*t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 4, 6, 7}]*(-(t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}])*t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(((-(t4[{1, 3, 4, 6}]*t4[{2, 4, 5, 6}]) + t4[{1, 2, 4, 6}]*t4[{3, 4, 5, 6}])*t4[{3, 5, C, D}]*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}]))/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - ((-(t4[{1, 3, 4, 6}]*t4[{2, 4, 5, 6}]) + t4[{1, 2, 4, 6}]*t4[{3, 4, 5, 6}])*t4[{3, 5, A, B}]*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}]))/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*(-(t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}])*t4[{3, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*(-(t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}])*t4[{3, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(((-(t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*(-(t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]) + t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}])*t4[{4, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - ((-(t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*(-(t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]) + t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}])*t4[{4, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]*(-(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}]))/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]*(-(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}]))/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 3, 4, 7}]*t4[{1, 3, 5, 6}]*(-(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 3, 4, 7}]*t4[{1, 3, 5, 6}]*(-(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 7}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]) + t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 6}]*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 6}]*(-(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}]) + t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 3, 5, 7}]*t4[{2, 3, 5, 6}]*(-(t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}]))/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 3, 5, 7}]*t4[{2, 3, 5, 6}]*(-(t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}]))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 7}]*(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}]))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 7}]*(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}]))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 4, 5}]*(-(t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}])*t4[{2, 4, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 4, 5}]*(-(t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}])*t4[{2, 4, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 4, 6}]*t4[{3, 4, 6, 7}]*(-(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}]))/(2*t4[{1, 2, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 4, 6}]*t4[{3, 4, 6, 7}]*(-(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}]) + t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}]))/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}])*t4[{2, 4, C, D}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}])*t4[{2, 4, A, B}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*(-(t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}])*t4[{2, 4, C, D}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*(-(t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}])*t4[{2, 4, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 4, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 4, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 3, C, D}]*(-(t4[{1, 2, 4, 5}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 4, 5, 7}])*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 3, A, B}]*(-(t4[{1, 2, 4, 5}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 4, 5, 7}])*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 3, C, D}]*(-(t4[{1, 2, 5, 6}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 5, 6, 7}])*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 3, A, B}]*(-(t4[{1, 2, 5, 6}]*t4[{2, 3, 4, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 5, 6, 7}])*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]) + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}])*t4[{2, 3, 4, 5}]*t4[{2, 7, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]) + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}])*t4[{2, 3, 4, 5}]*t4[{2, 7, C, D}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]) + t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}])*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + ((-(t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]) + t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}])*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 6, A, B}]*(-(t4[{1, 2, 6, 7}]*t4[{2, 3, 5, 7}]) + t4[{1, 2, 5, 7}]*t4[{2, 3, 6, 7}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 6, C, D}]*(-(t4[{1, 2, 6, 7}]*t4[{2, 3, 5, 7}]) + t4[{1, 2, 5, 7}]*t4[{2, 3, 6, 7}]))/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*(-(t4[{1, 2, 6, 7}]*t4[{3, 4, 5, 7}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, 6, 7}]))/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*(-(t4[{1, 2, 6, 7}]*t4[{3, 4, 5, 7}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, 6, 7}]))/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*(-(t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}])*t4[{3, 5, C, D}])/(t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*(-(t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}])*t4[{3, 5, A, B}])/(t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 4, 5, 6}]) + t4[{1, 2, 4, 7}]*t4[{3, 4, 5, 6}])*t4[{3, 5, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 4, 5, 6}]) + t4[{1, 2, 4, 7}]*t4[{3, 4, 5, 6}])*t4[{3, 5, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 5, 7}]*t4[{3, 5, 6, 7}]) + t4[{1, 3, 5, 7}]*t4[{4, 5, 6, 7}])*t4[{4, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 5, 7}]*t4[{3, 5, 6, 7}]) + t4[{1, 3, 5, 7}]*t4[{4, 5, 6, 7}])*t4[{4, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 3, 5}]*t4[{4, 5, 6, 7}])*t4[{4, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 3, 5}]*t4[{4, 5, 6, 7}])*t4[{4, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 5, 6}]*t4[{1, 4, 6, 7}]) + t4[{1, 2, 4, 6}]*t4[{1, 5, 6, 7}])*t4[{5, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 5, 6}]*t4[{1, 4, 6, 7}]) + t4[{1, 2, 4, 6}]*t4[{1, 5, 6, 7}])*t4[{5, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 3, 4}]*(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}] - t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}])*t4[{5, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 3, 4}]*(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}] - t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}])*t4[{5, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{5, 7, A, B}])/(t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{5, 7, C, D}])/(t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(((t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}] - t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}])*t4[{2, 4, 5, 6}] + t4[{2, 3, 4, 5}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 5, 6}]))*t4[{3, 4, 5, 6}])/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) + (((t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}] - t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}])*t4[{2, 4, 5, 6}] + t4[{2, 3, 4, 5}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 5, 6}]))*t4[{3, 4, 5, 6}])/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*(t4[{2, 3, 6, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 5, 6}]) - (t4[{1, 3, C, D}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 3, C, D}])*t4[{2, 4, 6, 7}] - (t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, C, D}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{2, 3, C, D}]*t4[{3, 4, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*(t4[{2, 3, 6, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 5, 6}]) - (t4[{1, 3, A, B}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 3, A, B}])*t4[{2, 4, 6, 7}] - (t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, A, B}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{2, 3, A, B}]*t4[{3, 4, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 3, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{2, 3, C, D}] - t4[{1, 2, 6, 7}]*(t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}] - t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}]) + t4[{1, 2, 5, 7}]*(t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, C, D}]) + t4[{1, 2, 4, 7}]*(t4[{1, 3, C, D}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 3, C, D}]) - t4[{1, 2, 3, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 5, 6}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 3, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{2, 3, A, B}] - t4[{1, 2, 6, 7}]*(t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}] - t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}]) + t4[{1, 2, 5, 7}]*(t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, A, B}]) + t4[{1, 2, 4, 7}]*(t4[{1, 3, A, B}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 3, A, B}]) - t4[{1, 2, 3, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 5, 6}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{3, 4, 5, 6}]*(-(t4[{2, 3, 4, 5}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}] - t4[{1, 3, 5, 6}]*t4[{2, 4, C, D}])) + t4[{1, 3, 4, 5}]*(t4[{2, 3, C, D}]*t4[{2, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}]) - t4[{1, 2, 4, 5}]*t4[{2, 3, C, D}]*t4[{3, 4, 5, 6}] - (-(t4[{1, 2, 4, 5}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 5}]*t4[{2, 4, C, D}])*t4[{3, 4, 5, 6}]))/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) + (t4[{3, 4, 5, 6}]*(-(t4[{2, 3, 4, 5}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}] - t4[{1, 3, 5, 6}]*t4[{2, 4, A, B}])) + t4[{1, 3, 4, 5}]*(t4[{2, 3, A, B}]*t4[{2, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}]) - t4[{1, 2, 4, 5}]*t4[{2, 3, A, B}]*t4[{3, 4, 5, 6}] - (-(t4[{1, 2, 4, 5}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 5}]*t4[{2, 4, A, B}])*t4[{3, 4, 5, 6}]))/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*(-(t4[{2, 3, 6, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}] - t4[{1, 3, 5, 6}]*t4[{2, 4, C, D}])) + t4[{1, 3, 6, 7}]*(t4[{2, 3, C, D}]*t4[{2, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}]) - t4[{1, 2, 6, 7}]*t4[{2, 3, C, D}]*t4[{3, 4, 5, 6}] + (-(t4[{1, 2, 4, 6}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, C, D}])*t4[{3, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*(-(t4[{2, 3, 6, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}] - t4[{1, 3, 5, 6}]*t4[{2, 4, A, B}])) + t4[{1, 3, 6, 7}]*(t4[{2, 3, A, B}]*t4[{2, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}]) - t4[{1, 2, 6, 7}]*t4[{2, 3, A, B}]*t4[{3, 4, 5, 6}] + (-(t4[{1, 2, 4, 6}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, A, B}])*t4[{3, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(-(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, 6, 7}]*(-(t4[{1, 2, 4, 5}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 5}]*t4[{2, 4, C, D}]) - t4[{1, 3, 5, 7}]*(-(t4[{1, 2, 4, 6}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, C, D}]) + t4[{1, 2, 3, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}] - t4[{1, 3, 5, 6}]*t4[{2, 4, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, 6, 7}]*(-(t4[{1, 2, 4, 5}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 5}]*t4[{2, 4, A, B}]) - t4[{1, 3, 5, 7}]*(-(t4[{1, 2, 4, 6}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, A, B}]) + t4[{1, 2, 3, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}] - t4[{1, 3, 5, 6}]*t4[{2, 4, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{3, 4, 5, 6}]*(-((t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*t4[{2, 3, A, B}])*t4[{2, 4, 5, 6}]) + (t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, A, B}])*t4[{2, 4, 5, 7}] + t4[{2, 3, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 3, A, B}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{3, 4, 5, 6}]*(-((t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*t4[{2, 3, C, D}])*t4[{2, 4, 5, 6}]) + (t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, C, D}])*t4[{2, 4, 5, 7}] + t4[{2, 3, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}]) + t4[{1, 2, 3, 4}]*t4[{2, 3, C, D}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-((t4[{1, 3, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 3, C, D}])*t4[{2, 4, 5, 6}]) + t4[{2, 3, 5, 6}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}]) + (t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, C, D}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{2, 3, C, D}]*t4[{3, 4, 5, 6}])*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + ((-((t4[{1, 3, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 3, A, B}])*t4[{2, 4, 5, 6}]) + t4[{2, 3, 5, 6}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}]) + (t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 3, A, B}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{2, 3, A, B}]*t4[{3, 4, 5, 6}])*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 7}]*t4[{2, 3, A, B}] + t4[{1, 2, 6, 7}]*(t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*t4[{2, 3, A, B}]) + t4[{1, 2, 4, 7}]*(t4[{1, 3, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 3, A, B}]) - t4[{1, 2, 3, 7}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 7}]*t4[{2, 3, C, D}] + t4[{1, 2, 6, 7}]*(t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*t4[{2, 3, C, D}]) + t4[{1, 2, 4, 7}]*(t4[{1, 3, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 3, C, D}]) - t4[{1, 2, 3, 7}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{3, 4, 5, 6}]*(-(t4[{2, 3, 4, 5}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}] - t4[{1, 3, 6, 7}]*t4[{2, 4, A, B}])) + t4[{1, 3, 4, 5}]*(t4[{2, 3, A, B}]*t4[{2, 4, 6, 7}] - t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}]) + (-(t4[{1, 2, 4, 7}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 7}]*t4[{2, 4, A, B}])*t4[{3, 4, 5, 6}] - (-(t4[{1, 2, 4, 6}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, A, B}])*t4[{3, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{2, 3, A, B}]*t4[{3, 4, 6, 7}] + t4[{1, 2, 3, 4}]*t4[{2, 3, A, B}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{3, 4, 5, 6}]*(-(t4[{2, 3, 4, 5}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}] - t4[{1, 3, 6, 7}]*t4[{2, 4, C, D}])) + t4[{1, 3, 4, 5}]*(t4[{2, 3, C, D}]*t4[{2, 4, 6, 7}] - t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}]) + (-(t4[{1, 2, 4, 7}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 7}]*t4[{2, 4, C, D}])*t4[{3, 4, 5, 6}] - (-(t4[{1, 2, 4, 6}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, C, D}])*t4[{3, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{2, 3, C, D}]*t4[{3, 4, 6, 7}] + t4[{1, 2, 3, 4}]*t4[{2, 3, C, D}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((-(t4[{2, 3, 5, 6}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}] - t4[{1, 3, 6, 7}]*t4[{2, 4, C, D}])) + t4[{1, 3, 5, 6}]*(t4[{2, 3, C, D}]*t4[{2, 4, 6, 7}] - t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}]) - t4[{1, 2, 5, 6}]*t4[{2, 3, C, D}]*t4[{3, 4, 6, 7}] - (-(t4[{1, 2, 4, 6}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, C, D}])*t4[{3, 5, 6, 7}])*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + ((-(t4[{2, 3, 5, 6}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}] - t4[{1, 3, 6, 7}]*t4[{2, 4, A, B}])) + t4[{1, 3, 5, 6}]*(t4[{2, 3, A, B}]*t4[{2, 4, 6, 7}] - t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}]) - t4[{1, 2, 5, 6}]*t4[{2, 3, A, B}]*t4[{3, 4, 6, 7}] - (-(t4[{1, 2, 4, 6}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 6}]*t4[{2, 4, A, B}])*t4[{3, 5, 6, 7}])*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 6, 7}]*(-(t4[{1, 2, 4, 7}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 7}]*t4[{2, 4, A, B}])) + t4[{1, 2, 3, 7}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}] - t4[{1, 3, 6, 7}]*t4[{2, 4, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 6, 7}]*(-(t4[{1, 2, 4, 7}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 7}]*t4[{2, 4, C, D}])) + t4[{1, 2, 3, 7}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}] - t4[{1, 3, 6, 7}]*t4[{2, 4, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(t4[{1, 3, 4, 5}]*(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}]) + t4[{1, 2, 3, 4}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 7, C, D}]) + t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(t4[{1, 3, 4, 5}]*(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}]) + t4[{1, 2, 3, 4}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 7, A, B}]) + t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 6}] - t4[{1, 4, 5, 6}]*(t4[{1, 2, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, C, D}]) - t4[{1, 3, 5, 6}]*(t4[{1, 2, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{2, 7, C, D}]) + t4[{1, 2, 5, 6}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 7, C, D}]) + t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]))*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((t4[{1, 2, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 6}] - t4[{1, 4, 5, 6}]*(t4[{1, 2, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, A, B}]) - t4[{1, 3, 5, 6}]*(t4[{1, 2, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{2, 7, A, B}]) + t4[{1, 2, 5, 6}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 7, A, B}]) + t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]))*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*(t4[{1, 2, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}] + t4[{1, 5, 6, 7}]*(t4[{1, 2, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{2, 7, C, D}]) - t4[{1, 4, 6, 7}]*(t4[{1, 2, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, C, D}]) - t4[{1, 3, 6, 7}]*(t4[{1, 2, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{2, 7, C, D}]) + t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 7, C, D}]) + t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]) - t4[{1, 2, 3, 7}]*t4[{1, 2, C, D}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*(t4[{1, 2, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}] + t4[{1, 5, 6, 7}]*(t4[{1, 2, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{2, 7, A, B}]) - t4[{1, 4, 6, 7}]*(t4[{1, 2, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, A, B}]) - t4[{1, 3, 6, 7}]*(t4[{1, 2, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{2, 7, A, B}]) + t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 7, A, B}]) + t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]) - t4[{1, 2, 3, 7}]*t4[{1, 2, A, B}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}]*t4[{2, 3, 4, 5}] - (t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}])*t4[{2, 3, 4, 5}] - (t4[{1, 2, C, D}]*t4[{1, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{1, 3, C, D}])*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*(t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}]*t4[{2, 3, 4, 5}] - (t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}])*t4[{2, 3, 4, 5}] - (t4[{1, 2, A, B}]*t4[{1, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{1, 3, A, B}])*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*(t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}] + (t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}])*t4[{2, 4, 5, 6}] - (t4[{1, 2, C, D}]*t4[{1, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{1, 3, C, D}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*(t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]))*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((t4[{1, 2, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}] + (t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}])*t4[{2, 4, 5, 6}] - (t4[{1, 2, A, B}]*t4[{1, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{1, 3, A, B}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*(t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]))*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*((t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}])*t4[{2, 4, 6, 7}] - (t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 6, 7}]*(t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]) - t4[{1, 2, 3, 7}]*t4[{1, 2, C, D}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*((t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}])*t4[{2, 4, 6, 7}] - (t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 6, 7}]*(t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]) - t4[{1, 2, 3, 7}]*t4[{1, 2, A, B}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(t4[{1, 3, 4, 6}]*(t4[{1, 2, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, A, B}]) - t4[{1, 3, 4, 5}]*(t4[{1, 2, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{2, 7, A, B}]) - t4[{1, 2, 3, 7}]*t4[{1, 2, A, B}]*t4[{3, 4, 5, 6}] + t4[{1, 2, 3, 4}]*(-(t4[{1, 3, 5, 6}]*t4[{2, 7, A, B}]) + t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(t4[{1, 3, 4, 6}]*(t4[{1, 2, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, C, D}]) - t4[{1, 3, 4, 5}]*(t4[{1, 2, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{2, 7, C, D}]) - t4[{1, 2, 3, 7}]*t4[{1, 2, C, D}]*t4[{3, 4, 5, 6}] + t4[{1, 2, 3, 4}]*(-(t4[{1, 3, 5, 6}]*t4[{2, 7, C, D}]) + t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(t4[{1, 2, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}] + t4[{1, 4, 5, 6}]*(t4[{1, 2, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, C, D}]) - t4[{1, 3, 4, 5}]*(t4[{1, 2, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{2, 7, C, D}]) + t4[{1, 2, 4, 5}]*(-(t4[{1, 3, 5, 6}]*t4[{2, 7, C, D}]) + t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(t4[{1, 2, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}] + t4[{1, 4, 5, 6}]*(t4[{1, 2, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{2, 7, A, B}]) - t4[{1, 3, 4, 5}]*(t4[{1, 2, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{2, 7, A, B}]) + t4[{1, 2, 4, 5}]*(-(t4[{1, 3, 5, 6}]*t4[{2, 7, A, B}]) + t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*(t4[{1, 2, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 6, 7}] - t4[{1, 5, 6, 7}]*(t4[{1, 2, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{2, 7, C, D}]) - t4[{1, 3, 6, 7}]*(t4[{1, 2, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{2, 7, C, D}]) + t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 5, 6}]*t4[{2, 7, C, D}]) + t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*(t4[{1, 2, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 6, 7}] - t4[{1, 5, 6, 7}]*(t4[{1, 2, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{2, 7, A, B}]) - t4[{1, 3, 6, 7}]*(t4[{1, 2, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{2, 7, A, B}]) + t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 5, 6}]*t4[{2, 7, A, B}]) + t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*((t4[{1, 2, A, B}]*t4[{1, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}])*t4[{2, 3, 4, 5}] - (t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}])*t4[{2, 3, 4, 6}] - (t4[{1, 2, A, B}]*t4[{1, 3, 5, 6}] - t4[{1, 2, 5, 6}]*t4[{1, 3, A, B}])*t4[{2, 3, 4, 7}] + t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}] - t4[{1, 2, 3, 7}]*t4[{1, 2, A, B}]*t4[{3, 4, 5, 6}] - t4[{1, 2, 3, 4}]*(t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*((t4[{1, 2, C, D}]*t4[{1, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}])*t4[{2, 3, 4, 5}] - (t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}])*t4[{2, 3, 4, 6}] - (t4[{1, 2, C, D}]*t4[{1, 3, 5, 6}] - t4[{1, 2, 5, 6}]*t4[{1, 3, C, D}])*t4[{2, 3, 4, 7}] + t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}] - t4[{1, 2, 3, 7}]*t4[{1, 2, C, D}]*t4[{3, 4, 5, 6}] - t4[{1, 2, 3, 4}]*(t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(t4[{1, 2, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 6}] - (t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}])*t4[{2, 4, 5, 6}] - (t4[{1, 2, C, D}]*t4[{1, 3, 5, 6}] - t4[{1, 2, 5, 6}]*t4[{1, 3, C, D}])*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*(t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(t4[{1, 2, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 6}] - (t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}])*t4[{2, 4, 5, 6}] - (t4[{1, 2, A, B}]*t4[{1, 3, 5, 6}] - t4[{1, 2, 5, 6}]*t4[{1, 3, A, B}])*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*(t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*((t4[{1, 2, C, D}]*t4[{1, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 6, 7}]*(t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*((t4[{1, 2, A, B}]*t4[{1, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 6, 7}]*(t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, C, D}] + t4[{4, 5, 6, 7}]*(t4[{1, 2, 4, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}]) - t4[{2, 4, 6, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, C, D}]) + t4[{1, 4, 6, 7}]*(-(t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, A, B}] + t4[{4, 5, 6, 7}]*(t4[{1, 2, 4, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}]) - t4[{2, 4, 6, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, A, B}]) + t4[{1, 4, 6, 7}]*(-(t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{4, 5, C, D}] + t4[{1, 4, 6, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{4, 5, C, D}]) - t4[{1, 4, 5, 7}]*(t4[{1, 2, 4, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}]) + t4[{1, 2, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{4, 5, A, B}] + t4[{1, 4, 6, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{4, 5, A, B}]) - t4[{1, 4, 5, 7}]*(t4[{1, 2, 4, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}]) + t4[{1, 2, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 3, 4}]*t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}]) - t4[{2, 3, 4, 6}]*(t4[{1, 2, 4, 5}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{4, 5, A, B}]) + t4[{2, 3, 4, 5}]*(t4[{1, 2, 4, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}]) + t4[{1, 2, 3, 4}]*(-(t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 3, 4}]*t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}]) - t4[{2, 3, 4, 6}]*(t4[{1, 2, 4, 5}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{4, 5, C, D}]) + t4[{2, 3, 4, 5}]*(t4[{1, 2, 4, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}]) + t4[{1, 2, 3, 4}]*(-(t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}] - t4[{4, 5, 6, 7}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{4, 6, C, D}]) + t4[{3, 5, 6, 7}]*(t4[{1, 2, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 4, 5}]*t4[{4, 6, C, D}]) + t4[{2, 5, 6, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 3, 4, 5}]*t4[{4, 6, C, D}]) - t4[{1, 5, 6, 7}]*(t4[{2, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{2, 3, 4, 5}]*t4[{4, 6, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}] - t4[{4, 5, 6, 7}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{4, 6, A, B}]) + t4[{3, 5, 6, 7}]*(t4[{1, 2, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 4, 5}]*t4[{4, 6, A, B}]) + t4[{2, 5, 6, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 3, 4, 5}]*t4[{4, 6, A, B}]) - t4[{1, 5, 6, 7}]*(t4[{2, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{2, 3, 4, 5}]*t4[{4, 6, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{4, 5, C, D}] + t4[{1, 4, 5, 7}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{4, 6, C, D}]) - t4[{1, 3, 5, 7}]*(t4[{1, 2, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 4, 5}]*t4[{4, 6, C, D}]) - t4[{1, 2, 5, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 3, 4, 5}]*t4[{4, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{4, 5, A, B}] + t4[{1, 4, 5, 7}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{4, 6, A, B}]) - t4[{1, 3, 5, 7}]*(t4[{1, 2, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 4, 5}]*t4[{4, 6, A, B}]) - t4[{1, 2, 5, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 3, 4, 5}]*t4[{4, 6, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*(-(t4[{2, 3, 4, 5}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{4, 6, A, B}])) - t4[{1, 2, 3, 5}]*(t4[{2, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{2, 3, 4, 5}]*t4[{4, 6, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*(-(t4[{2, 3, 4, 5}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{4, 6, C, D}])) - t4[{1, 2, 3, 5}]*(t4[{2, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{2, 3, 4, 5}]*t4[{4, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(-((t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*t4[{2, 3, 4, 7}]) - t4[{1, 2, 3, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(-((t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*t4[{2, 3, 4, 7}]) - t4[{1, 2, 3, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(-(t4[{1, 4, 5, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}])) + (t4[{1, 3, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 3, 4, 6}]*t4[{1, 7, A, B}])*t4[{2, 4, 5, 7}] + (t4[{1, 2, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 7, A, B}])*t4[{3, 4, 5, 7}] + t4[{1, 2, 4, 5}]*t4[{1, 7, A, B}]*t4[{3, 4, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(-(t4[{1, 4, 5, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}])) + (t4[{1, 3, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 3, 4, 6}]*t4[{1, 7, C, D}])*t4[{2, 4, 5, 7}] + (t4[{1, 2, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 7, C, D}])*t4[{3, 4, 5, 7}] + t4[{1, 2, 4, 5}]*t4[{1, 7, C, D}]*t4[{3, 4, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{4, 5, 6, 7}]*(-(t4[{1, 5, 6, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}])) + (t4[{1, 3, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 3, 4, 6}]*t4[{1, 7, C, D}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 7, C, D}]*t4[{3, 4, 5, 6}] + t4[{1, 2, 5, 6}]*t4[{1, 7, C, D}]*t4[{3, 4, 6, 7}] + (t4[{1, 2, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 7, C, D}])*t4[{3, 5, 6, 7}] - (t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}])*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{4, 5, 6, 7}]*(-(t4[{1, 5, 6, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}])) + (t4[{1, 3, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 3, 4, 6}]*t4[{1, 7, A, B}])*t4[{2, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 7, A, B}]*t4[{3, 4, 5, 6}] + t4[{1, 2, 5, 6}]*t4[{1, 7, A, B}]*t4[{3, 4, 6, 7}] + (t4[{1, 2, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 7, A, B}])*t4[{3, 5, 6, 7}] - (t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}])*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(t4[{1, 2, 3, 4}]*t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}] + t4[{1, 2, 3, 7}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, A, B}]) - t4[{1, 2, 3, 6}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*t4[{2, 7, A, B}]) - t4[{1, 2, 3, 4}]*(t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(t4[{1, 2, 3, 4}]*t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}] + t4[{1, 2, 3, 7}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, C, D}]) - t4[{1, 2, 3, 6}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*t4[{2, 7, C, D}]) - t4[{1, 2, 3, 4}]*(t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(t4[{1, 4, 5, 7}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, A, B}]) - t4[{1, 4, 5, 6}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*t4[{2, 7, A, B}]) + t4[{1, 3, 4, 5}]*(t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]) + t4[{1, 2, 3, 4}]*t4[{1, 7, A, B}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(t4[{1, 4, 5, 7}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, C, D}]) - t4[{1, 4, 5, 6}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*t4[{2, 7, C, D}]) + t4[{1, 3, 4, 5}]*(t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]) + t4[{1, 2, 3, 4}]*t4[{1, 7, C, D}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 5, 6, 7}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, C, D}]) - t4[{1, 4, 5, 6}]*(t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 7, C, D}]) + t4[{1, 3, 5, 6}]*(t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]) - t4[{1, 2, 6, 7}]*t4[{1, 7, C, D}]*t4[{3, 4, 5, 6}])*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - ((t4[{1, 5, 6, 7}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, A, B}]) - t4[{1, 4, 5, 6}]*(t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 7, A, B}]) + t4[{1, 3, 5, 6}]*(t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]) - t4[{1, 2, 6, 7}]*t4[{1, 7, A, B}]*t4[{3, 4, 5, 6}])*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(-(t4[{1, 5, 6, 7}]*(t4[{1, 2, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}])) + t4[{1, 2, 5, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 5, 6, 7}]*(t4[{1, 2, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}])) + t4[{1, 2, 5, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{5, 6, A, B}]) - t4[{2, 3, 5, 7}]*(t4[{1, 2, 5, 6}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 6, A, B}]) + t4[{2, 3, 5, 6}]*(t4[{1, 2, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}]) + t4[{1, 2, 3, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{5, 6, C, D}]) - t4[{2, 3, 5, 7}]*(t4[{1, 2, 5, 6}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 6, C, D}]) + t4[{2, 3, 5, 6}]*(t4[{1, 2, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}]) + t4[{1, 2, 3, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]*(-(t4[{1, 2, 4, 5}]*t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}]) + t4[{1, 2, 3, 4}]*t4[{4, 5, 6, 7}]*t4[{5, 6, A, B}] - t4[{3, 4, 5, 7}]*(t4[{1, 2, 5, 6}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 6, A, B}]) + t4[{3, 4, 5, 6}]*(t4[{1, 2, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}]) - t4[{2, 3, 4, 5}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{1, 4, 6, 7}]*t4[{5, 6, A, B}]) + t4[{1, 3, 4, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]*(-(t4[{1, 2, 4, 5}]*t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}]) + t4[{1, 2, 3, 4}]*t4[{4, 5, 6, 7}]*t4[{5, 6, C, D}] - t4[{3, 4, 5, 7}]*(t4[{1, 2, 5, 6}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 6, C, D}]) + t4[{3, 4, 5, 6}]*(t4[{1, 2, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}]) - t4[{2, 3, 4, 5}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{1, 4, 6, 7}]*t4[{5, 6, C, D}]) + t4[{1, 3, 4, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 7}]*t4[{5, 6, A, B}] + t4[{1, 5, 6, 7}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 7, A, B}]) - t4[{1, 4, 6, 7}]*(t4[{1, 2, 5, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 5, 6}]*t4[{5, 7, A, B}]) - t4[{1, 2, 6, 7}]*(t4[{1, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{1, 4, 5, 6}]*t4[{5, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 7}]*t4[{5, 6, C, D}] + t4[{1, 5, 6, 7}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 7, C, D}]) - t4[{1, 4, 6, 7}]*(t4[{1, 2, 5, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 5, 6}]*t4[{5, 7, C, D}]) - t4[{1, 2, 6, 7}]*(t4[{1, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{1, 4, 5, 6}]*t4[{5, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{5, 6, A, B}]) - t4[{2, 3, 5, 6}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 7, A, B}]) + t4[{2, 3, 4, 6}]*(t4[{1, 2, 5, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 5, 6}]*t4[{5, 7, A, B}]) - t4[{1, 2, 3, 6}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{5, 6, C, D}]) - t4[{2, 3, 5, 6}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 7, C, D}]) + t4[{2, 3, 4, 6}]*(t4[{1, 2, 5, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 5, 6}]*t4[{5, 7, C, D}]) - t4[{1, 2, 3, 6}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]*(t4[{1, 2, 3, 4}]*t4[{4, 5, 6, 7}]*t4[{5, 6, A, B}] - t4[{3, 4, 5, 6}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 7, A, B}]) + t4[{2, 3, 4, 6}]*(t4[{1, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{1, 4, 5, 6}]*t4[{5, 7, A, B}]) - t4[{1, 3, 4, 6}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]*(t4[{1, 2, 3, 4}]*t4[{4, 5, 6, 7}]*t4[{5, 6, C, D}] - t4[{3, 4, 5, 6}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 7, C, D}]) + t4[{2, 3, 4, 6}]*(t4[{1, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{1, 4, 5, 6}]*t4[{5, 7, C, D}]) - t4[{1, 3, 4, 6}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 6, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}]) + (t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 7, A, B}])*t4[{2, 3, 4, 7}] - (t4[{1, 2, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 7, A, B}])*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 6, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}]) + (t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 7, C, D}])*t4[{2, 3, 4, 7}] - (t4[{1, 2, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 7, C, D}])*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*((t4[{1, 4, 5, 7}]*t4[{1, 6, A, B}] - t4[{1, 4, 5, 6}]*t4[{1, 7, A, B}])*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}]) - (t4[{1, 2, 4, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 7, A, B}])*t4[{3, 4, 5, 7}] + t4[{1, 2, 3, 4}]*t4[{1, 7, A, B}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*((t4[{1, 4, 5, 7}]*t4[{1, 6, C, D}] - t4[{1, 4, 5, 6}]*t4[{1, 7, C, D}])*t4[{2, 3, 4, 7}] - t4[{1, 3, 4, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}]) - (t4[{1, 2, 4, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 7, C, D}])*t4[{3, 4, 5, 7}] + t4[{1, 2, 3, 4}]*t4[{1, 7, C, D}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{4, 5, 6, 7}]*(-(t4[{1, 5, 6, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}])) + (t4[{1, 4, 5, 7}]*t4[{1, 6, C, D}] - t4[{1, 4, 5, 6}]*t4[{1, 7, C, D}])*t4[{2, 5, 6, 7}] + t4[{1, 2, 5, 6}]*t4[{1, 7, C, D}]*t4[{4, 5, 6, 7}] + (t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 7, C, D}])*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{4, 5, 6, 7}]*(-(t4[{1, 5, 6, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}])) + (t4[{1, 4, 5, 7}]*t4[{1, 6, A, B}] - t4[{1, 4, 5, 6}]*t4[{1, 7, A, B}])*t4[{2, 5, 6, 7}] + t4[{1, 2, 5, 6}]*t4[{1, 7, A, B}]*t4[{4, 5, 6, 7}] + (t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 7, A, B}])*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 6, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 2, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}] + t4[{1, 2, 3, 7}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, A, B}]) - t4[{1, 2, 3, 6}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 4, 5, 7}]*t4[{2, 7, A, B}]) - t4[{1, 2, 3, 5}]*(t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]) + t4[{1, 2, 3, 4}]*(t4[{1, 7, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 6, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 2, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}] + t4[{1, 2, 3, 7}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, C, D}]) - t4[{1, 2, 3, 6}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 4, 5, 7}]*t4[{2, 7, C, D}]) - t4[{1, 2, 3, 5}]*(t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]) + t4[{1, 2, 3, 4}]*(t4[{1, 7, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(t4[{1, 3, 4, 7}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, A, B}]) - t4[{1, 3, 4, 6}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 4, 5, 7}]*t4[{2, 7, A, B}]) - t4[{1, 3, 4, 5}]*(t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]) + t4[{1, 2, 4, 5}]*t4[{1, 7, A, B}]*t4[{3, 4, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(t4[{1, 3, 4, 7}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, C, D}]) - t4[{1, 3, 4, 6}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 4, 5, 7}]*t4[{2, 7, C, D}]) - t4[{1, 3, 4, 5}]*(t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]) + t4[{1, 2, 4, 5}]*t4[{1, 7, C, D}]*t4[{3, 4, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 5, 6, 7}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, C, D}]) + t4[{1, 4, 5, 6}]*(t4[{1, 7, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}]))*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - ((t4[{1, 5, 6, 7}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, A, B}]) + t4[{1, 4, 5, 6}]*(t4[{1, 7, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}]))*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(((t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}] - t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}])*t4[{3, 5, 6, 7}] + t4[{3, 4, 5, 6}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}]) + t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}]))*t4[{4, 5, 6, 7}])/(2*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (((t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}] - t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}])*t4[{3, 5, 6, 7}] + t4[{3, 4, 5, 6}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}]) + t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}]))*t4[{4, 5, 6, 7}])/(2*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{3, 4, A, B}] + t4[{1, 3, 6, 7}]*(t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 3, 5, 7}]*(t4[{2, 4, A, B}]*t4[{3, 4, 6, 7}] - t4[{2, 4, 6, 7}]*t4[{3, 4, A, B}]) - t4[{1, 3, 4, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}]) + t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{3, 4, C, D}] + t4[{1, 3, 6, 7}]*(t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 3, 5, 7}]*(t4[{2, 4, C, D}]*t4[{3, 4, 6, 7}] - t4[{2, 4, 6, 7}]*t4[{3, 4, C, D}]) - t4[{1, 3, 4, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}]) + t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*(t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, A, B}] - t4[{1, 2, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{3, 4, A, B}] + t4[{1, 2, 3, 7}]*(t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}] - t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}]) - t4[{1, 2, 3, 6}]*(t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}]) - t4[{1, 2, 3, 5}]*(t4[{2, 4, A, B}]*t4[{3, 4, 6, 7}] - t4[{2, 4, 6, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 3, 4}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}]) + t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*(t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, C, D}] - t4[{1, 2, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{3, 4, C, D}] + t4[{1, 2, 3, 7}]*(t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}] - t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}]) - t4[{1, 2, 3, 6}]*(t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}]) - t4[{1, 2, 3, 5}]*(t4[{2, 4, C, D}]*t4[{3, 4, 6, 7}] - t4[{2, 4, 6, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 3, 4}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}]) + t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{4, 5, 6, 7}]*(-(t4[{3, 4, 5, 6}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{2, 4, 6, 7}]*t4[{3, 5, C, D}])) + t4[{2, 4, 5, 6}]*(t4[{3, 4, C, D}]*t4[{3, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}]) - t4[{2, 3, 5, 6}]*t4[{3, 4, C, D}]*t4[{4, 5, 6, 7}] - (-(t4[{2, 3, 5, 6}]*t4[{3, 4, C, D}]) + t4[{2, 3, 4, 6}]*t4[{3, 5, C, D}])*t4[{4, 5, 6, 7}]))/(2*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{4, 5, 6, 7}]*(-(t4[{3, 4, 5, 6}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{2, 4, 6, 7}]*t4[{3, 5, A, B}])) + t4[{2, 4, 5, 6}]*(t4[{3, 4, A, B}]*t4[{3, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}]) - t4[{2, 3, 5, 6}]*t4[{3, 4, A, B}]*t4[{4, 5, 6, 7}] - (-(t4[{2, 3, 5, 6}]*t4[{3, 4, A, B}]) + t4[{2, 3, 4, 6}]*t4[{3, 5, A, B}])*t4[{4, 5, 6, 7}]))/(2*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 6, 7}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}])) + t4[{1, 3, 4, 7}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{2, 4, 6, 7}]*t4[{3, 5, A, B}]) - t4[{1, 2, 4, 7}]*(t4[{3, 4, A, B}]*t4[{3, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}]) + t4[{1, 2, 3, 7}]*t4[{3, 4, A, B}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 6, 7}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}])) + t4[{1, 3, 4, 7}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{2, 4, 6, 7}]*t4[{3, 5, C, D}]) - t4[{1, 2, 4, 7}]*(t4[{3, 4, C, D}]*t4[{3, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}]) + t4[{1, 2, 3, 7}]*t4[{3, 4, C, D}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*(t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, A, B}] - t4[{1, 2, 4, 7}]*(-(t4[{2, 3, 5, 6}]*t4[{3, 4, A, B}]) + t4[{2, 3, 4, 6}]*t4[{3, 5, A, B}]) + t4[{1, 2, 4, 6}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}]) - t4[{1, 2, 3, 4}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{2, 4, 6, 7}]*t4[{3, 5, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*(t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, C, D}] - t4[{1, 2, 4, 7}]*(-(t4[{2, 3, 5, 6}]*t4[{3, 4, C, D}]) + t4[{2, 3, 4, 6}]*t4[{3, 5, C, D}]) + t4[{1, 2, 4, 6}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}]) - t4[{1, 2, 3, 4}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{2, 4, 6, 7}]*t4[{3, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, C, D}]) + t4[{3, 4, 5, 6}]*(-(t4[{1, 3, 5, 7}]*t4[{2, 4, C, D}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) - t4[{1, 3, 5, 6}]*(t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}]) - (-(t4[{1, 3, 4, 5}]*t4[{2, 4, C, D}]) + t4[{1, 2, 4, 5}]*t4[{3, 4, C, D}])*t4[{3, 5, 6, 7}])*t4[{4, 5, 6, 7}])/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - ((-(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, A, B}]) + t4[{3, 4, 5, 6}]*(-(t4[{1, 3, 5, 7}]*t4[{2, 4, A, B}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) - t4[{1, 3, 5, 6}]*(t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}]) - (-(t4[{1, 3, 4, 5}]*t4[{2, 4, A, B}]) + t4[{1, 2, 4, 5}]*t4[{3, 4, A, B}])*t4[{3, 5, 6, 7}])*t4[{4, 5, 6, 7}])/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*(t4[{3, 4, 6, 7}]*(-(t4[{1, 3, 5, 7}]*t4[{2, 4, C, D}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) - t4[{1, 3, 6, 7}]*(t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}]) - (-(t4[{1, 3, 4, 7}]*t4[{2, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{3, 4, C, D}])*t4[{3, 5, 6, 7}] + t4[{1, 2, 3, 7}]*t4[{3, 4, C, D}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*(t4[{3, 4, 6, 7}]*(-(t4[{1, 3, 5, 7}]*t4[{2, 4, A, B}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) - t4[{1, 3, 6, 7}]*(t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}] - t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}]) - (-(t4[{1, 3, 4, 7}]*t4[{2, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{3, 4, A, B}])*t4[{3, 5, 6, 7}] + t4[{1, 2, 3, 7}]*t4[{3, 4, A, B}]*t4[{4, 5, 6, 7}]))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 5}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 7}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 4, A, B}]) + t4[{1, 2, 4, 5}]*t4[{3, 4, A, B}]) - t4[{1, 2, 3, 5}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 3, 4}]*(-(t4[{1, 3, 5, 7}]*t4[{2, 4, A, B}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 5}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 7}]*(-(t4[{1, 3, 4, 5}]*t4[{2, 4, C, D}]) + t4[{1, 2, 4, 5}]*t4[{3, 4, C, D}]) - t4[{1, 2, 3, 5}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 3, 4}]*(-(t4[{1, 3, 5, 7}]*t4[{2, 4, C, D}]) + t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
-(t4[{4, 5, 6, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, C, D}]) + t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 6}]*t4[{3, 4, C, D}] - t4[{3, 4, 5, 6}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, C, D}]) + t4[{2, 4, 5, 6}]*(-(t4[{1, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 3, 4, 7}]*t4[{3, 5, C, D}]) + t4[{1, 4, 5, 6}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}]) + (t4[{1, 2, 3, 5}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 4}]*t4[{3, 5, C, D}])*t4[{4, 5, 6, 7}]))/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{4, 5, 6, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, A, B}]) + t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 6}]*t4[{3, 4, A, B}] - t4[{3, 4, 5, 6}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, A, B}]) + t4[{2, 4, 5, 6}]*(-(t4[{1, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 3, 4, 7}]*t4[{3, 5, A, B}]) + t4[{1, 4, 5, 6}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}]) + (t4[{1, 2, 3, 5}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 4}]*t4[{3, 5, A, B}])*t4[{4, 5, 6, 7}]))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{3, 4, C, D}] - t4[{3, 4, 6, 7}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, C, D}]) + t4[{2, 4, 6, 7}]*(-(t4[{1, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 3, 4, 7}]*t4[{3, 5, C, D}]) + t4[{1, 4, 6, 7}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, C, D}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{3, 4, A, B}] - t4[{3, 4, 6, 7}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, A, B}]) + t4[{2, 4, 6, 7}]*(-(t4[{1, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 3, 4, 7}]*t4[{3, 5, A, B}]) + t4[{1, 4, 6, 7}]*(-(t4[{2, 3, 5, 7}]*t4[{3, 4, A, B}]) + t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 4, 7}]*(t4[{1, 2, 3, 5}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 4}]*t4[{3, 5, A, B}]) - t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 4, 7}]*(t4[{1, 2, 3, 5}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 4}]*t4[{3, 5, C, D}]) - t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(-(t4[{1, 2, 3, 7}]*t4[{4, 5, 6, 7}]*t4[{5, 6, A, B}]) - t4[{1, 5, 6, 7}]*(t4[{2, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}]) + t4[{1, 3, 5, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, A, B}]) - t4[{1, 2, 5, 7}]*(-(t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 2, 3, 7}]*t4[{4, 5, 6, 7}]*t4[{5, 6, C, D}]) - t4[{1, 5, 6, 7}]*(t4[{2, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}]) + t4[{1, 3, 5, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, C, D}]) - t4[{1, 2, 5, 7}]*(-(t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{5, 6, A, B}]) - t4[{1, 2, 5, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 6, A, B}] - t4[{2, 3, 4, 6}]*t4[{5, 6, A, B}]) + t4[{1, 2, 5, 6}]*(t4[{2, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}]) - t4[{1, 2, 3, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{5, 6, C, D}]) - t4[{1, 2, 5, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 6, C, D}] - t4[{2, 3, 4, 6}]*t4[{5, 6, C, D}]) + t4[{1, 2, 5, 6}]*(t4[{2, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}]) - t4[{1, 2, 3, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{2, 4, 6, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]*(-(t4[{2, 3, 4, 5}]*t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}]) - t4[{3, 4, 5, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 6, A, B}] - t4[{2, 3, 4, 6}]*t4[{5, 6, A, B}]) + t4[{3, 4, 5, 6}]*(t4[{2, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}]) + t4[{2, 3, 4, 5}]*(-(t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}])))/(2*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]*(-(t4[{2, 3, 4, 5}]*t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}]) - t4[{3, 4, 5, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 6, C, D}] - t4[{2, 3, 4, 6}]*t4[{5, 6, C, D}]) + t4[{3, 4, 5, 6}]*(t4[{2, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}]) + t4[{2, 3, 4, 5}]*(-(t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}])))/(2*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{4, 5, 6, 7}]*t4[{5, 6, A, B}] + t4[{1, 5, 6, 7}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 4, 6}]*t4[{5, 7, A, B}]) - t4[{1, 4, 6, 7}]*(t4[{2, 3, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 5, 6}]*t4[{5, 7, A, B}]) - t4[{1, 3, 6, 7}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}]) + t4[{1, 2, 6, 7}]*(t4[{3, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{3, 4, 5, 6}]*t4[{5, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{4, 5, 6, 7}]*t4[{5, 6, C, D}] + t4[{1, 5, 6, 7}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 4, 6}]*t4[{5, 7, C, D}]) - t4[{1, 4, 6, 7}]*(t4[{2, 3, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 5, 6}]*t4[{5, 7, C, D}]) - t4[{1, 3, 6, 7}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}]) + t4[{1, 2, 6, 7}]*(t4[{3, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{3, 4, 5, 6}]*t4[{5, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{5, 6, A, B}]) - t4[{1, 2, 5, 6}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 4, 6}]*t4[{5, 7, A, B}]) + t4[{1, 2, 4, 6}]*(t4[{2, 3, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 5, 6}]*t4[{5, 7, A, B}]) + t4[{1, 2, 3, 6}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{5, 6, C, D}]) - t4[{1, 2, 5, 6}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 4, 6}]*t4[{5, 7, C, D}]) + t4[{1, 2, 4, 6}]*(t4[{2, 3, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 5, 6}]*t4[{5, 7, C, D}]) + t4[{1, 2, 3, 6}]*(t4[{2, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]*(-(t4[{3, 4, 5, 6}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 4, 6}]*t4[{5, 7, A, B}])) - t4[{2, 3, 4, 6}]*(t4[{3, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{3, 4, 5, 6}]*t4[{5, 7, A, B}])))/(2*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]*(-(t4[{3, 4, 5, 6}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 4, 6}]*t4[{5, 7, C, D}])) - t4[{2, 3, 4, 6}]*(t4[{3, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{3, 4, 5, 6}]*t4[{5, 7, C, D}])))/(2*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 6, 7}]*(-(t4[{1, 2, 3, 6}]*t4[{5, 7, A, B}]) + t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) - t4[{1, 2, 3, 6}]*(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 6, 7}]*(-(t4[{1, 2, 3, 6}]*t4[{5, 7, C, D}]) + t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) - t4[{1, 2, 3, 6}]*(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{6, 7, A, B}] + t4[{3, 4, 6, 7}]*(-(t4[{1, 2, 3, 6}]*t4[{5, 7, A, B}]) + t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) + t4[{2, 3, 4, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 5, 7}]*t4[{6, 7, A, B}]) + t4[{1, 3, 4, 6}]*(t4[{2, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{2, 3, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{6, 7, C, D}] + t4[{3, 4, 6, 7}]*(-(t4[{1, 2, 3, 6}]*t4[{5, 7, C, D}]) + t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) + t4[{2, 3, 4, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 5, 7}]*t4[{6, 7, C, D}]) + t4[{1, 3, 4, 6}]*(t4[{2, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{2, 3, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{6, 7, A, B}]) + t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 6}]*t4[{6, 7, A, B}] + t4[{4, 5, 6, 7}]*(-(t4[{1, 2, 3, 6}]*t4[{5, 7, A, B}]) + t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) - t4[{3, 4, 5, 6}]*(t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 5, 7}]*t4[{6, 7, A, B}]) + t4[{2, 4, 5, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 5, 7}]*t4[{6, 7, A, B}]) + t4[{1, 4, 5, 6}]*(t4[{2, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{2, 3, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{6, 7, C, D}]) + t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 6}]*t4[{6, 7, C, D}] + t4[{4, 5, 6, 7}]*(-(t4[{1, 2, 3, 6}]*t4[{5, 7, C, D}]) + t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) - t4[{3, 4, 5, 6}]*(t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 5, 7}]*t4[{6, 7, C, D}]) + t4[{2, 4, 5, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 5, 7}]*t4[{6, 7, C, D}]) + t4[{1, 4, 5, 6}]*(t4[{2, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{2, 3, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 6}]*t4[{6, 7, A, B}] - t4[{1, 2, 6, 7}]*(t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) + t4[{1, 2, 5, 7}]*(t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{6, 7, A, B}]) + t4[{1, 2, 3, 7}]*(t4[{1, 6, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 6}]*t4[{6, 7, C, D}] - t4[{1, 2, 6, 7}]*(t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) + t4[{1, 2, 5, 7}]*(t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{6, 7, C, D}]) + t4[{1, 2, 3, 7}]*(t4[{1, 6, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(t4[{1, 2, 3, 7}]*t4[{3, 4, 5, 6}]*t4[{6, 7, A, B}] - t4[{3, 4, 6, 7}]*(t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) + t4[{3, 4, 5, 7}]*(t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{6, 7, A, B}]) - t4[{2, 3, 4, 7}]*(t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(t4[{1, 2, 3, 7}]*t4[{3, 4, 5, 6}]*t4[{6, 7, C, D}] - t4[{3, 4, 6, 7}]*(t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) + t4[{3, 4, 5, 7}]*(t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{6, 7, C, D}]) - t4[{2, 3, 4, 7}]*(t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{6, 7, A, B}]) - t4[{4, 5, 6, 7}]*(t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) + t4[{3, 4, 5, 7}]*(t4[{1, 6, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{6, 7, A, B}]) - t4[{2, 4, 5, 7}]*(t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{6, 7, C, D}]) - t4[{4, 5, 6, 7}]*(t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) + t4[{3, 4, 5, 7}]*(t4[{1, 6, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{6, 7, C, D}]) - t4[{2, 4, 5, 7}]*(t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*(t4[{4, 5, 6, 7}]*(-(t4[{1, 4, 6, 7}]*t4[{3, 5, C, D}]) + t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) - t4[{1, 4, 6, 7}]*(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}] - t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*(t4[{4, 5, 6, 7}]*(-(t4[{1, 4, 6, 7}]*t4[{3, 5, A, B}]) + t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) - t4[{1, 4, 6, 7}]*(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}] - t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, A, B}]) - t4[{1, 2, 4, 6}]*(-(t4[{1, 4, 5, 7}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 5, A, B}]) + t4[{1, 2, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{3, 5, A, B}]) + t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, C, D}]) - t4[{1, 2, 4, 6}]*(-(t4[{1, 4, 5, 7}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 5, C, D}]) + t4[{1, 2, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{3, 5, C, D}]) + t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, A, B}] - t4[{2, 3, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, A, B}]) - t4[{2, 3, 4, 6}]*(-(t4[{1, 4, 5, 7}]*t4[{3, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 5, A, B}]) + t4[{2, 3, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{3, 5, A, B}]) + t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) - t4[{1, 2, 3, 4}]*(t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}] - t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, C, D}] - t4[{2, 3, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 6}]*t4[{4, 5, C, D}]) - t4[{2, 3, 4, 6}]*(-(t4[{1, 4, 5, 7}]*t4[{3, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 5, C, D}]) + t4[{2, 3, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{3, 5, C, D}]) + t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) - t4[{1, 2, 3, 4}]*(t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}] - t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*(t4[{1, 5, 6, 7}]*t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}] - t4[{4, 5, 6, 7}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, C, D}]) + t4[{3, 5, 6, 7}]*(-(t4[{1, 4, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 4, 5, 7}]*t4[{4, 6, C, D}]) + t4[{1, 5, 6, 7}]*(-(t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}]) + t4[{3, 4, 5, 7}]*t4[{4, 6, C, D}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*(t4[{1, 5, 6, 7}]*t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}] - t4[{4, 5, 6, 7}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, A, B}]) + t4[{3, 5, 6, 7}]*(-(t4[{1, 4, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 4, 5, 7}]*t4[{4, 6, A, B}]) + t4[{1, 5, 6, 7}]*(-(t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}]) + t4[{3, 4, 5, 7}]*t4[{4, 6, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 5, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 3, 4, 5}]*t4[{4, 6, A, B}]) - t4[{1, 2, 4, 5}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, A, B}]) + t4[{1, 2, 3, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 4, 5, 7}]*t4[{4, 6, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 5, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 3, 4, 5}]*t4[{4, 6, C, D}]) - t4[{1, 2, 4, 5}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, C, D}]) + t4[{1, 2, 3, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 4, 5, 7}]*t4[{4, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 3, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, A, B}]) + t4[{2, 3, 5, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 3, 4, 5}]*t4[{4, 6, A, B}]) - t4[{2, 3, 4, 5}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, A, B}]) + t4[{1, 2, 3, 5}]*(-(t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}]) + t4[{3, 4, 5, 7}]*t4[{4, 6, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(-(t4[{1, 2, 3, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, C, D}]) + t4[{2, 3, 5, 7}]*(t4[{1, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 3, 4, 5}]*t4[{4, 6, C, D}]) - t4[{2, 3, 4, 5}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, C, D}]) + t4[{1, 2, 3, 5}]*(-(t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}]) + t4[{3, 4, 5, 7}]*t4[{4, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{6, 7, A, B}]) + t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 4, 6}]*t4[{5, 7, A, B}]) + t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) - t4[{1, 2, 4, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 5, 7}]*t4[{6, 7, A, B}]) + t4[{1, 2, 3, 6}]*(t4[{1, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 4, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{6, 7, C, D}]) + t4[{1, 2, 6, 7}]*(-(t4[{1, 3, 4, 6}]*t4[{5, 7, C, D}]) + t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) - t4[{1, 2, 4, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 5, 7}]*t4[{6, 7, C, D}]) + t4[{1, 2, 3, 6}]*(t4[{1, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 4, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(t4[{1, 2, 3, 7}]*t4[{3, 4, 5, 6}]*t4[{6, 7, A, B}] + t4[{2, 3, 6, 7}]*(-(t4[{1, 3, 4, 6}]*t4[{5, 7, A, B}]) + t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) - t4[{2, 3, 4, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 5, 7}]*t4[{6, 7, A, B}]) + t4[{1, 2, 3, 6}]*(t4[{3, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{3, 4, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(t4[{1, 2, 3, 7}]*t4[{3, 4, 5, 6}]*t4[{6, 7, C, D}] + t4[{2, 3, 6, 7}]*(-(t4[{1, 3, 4, 6}]*t4[{5, 7, C, D}]) + t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) - t4[{2, 3, 4, 6}]*(t4[{1, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 5, 7}]*t4[{6, 7, C, D}]) + t4[{1, 2, 3, 6}]*(t4[{3, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{3, 4, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(t4[{1, 4, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{6, 7, A, B}] + t4[{4, 5, 6, 7}]*(-(t4[{1, 3, 4, 6}]*t4[{5, 7, A, B}]) + t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) + t4[{3, 4, 5, 6}]*(t4[{1, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 4, 5, 7}]*t4[{6, 7, A, B}]) + t4[{1, 4, 5, 6}]*(t4[{3, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{3, 4, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(t4[{1, 4, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{6, 7, C, D}] + t4[{4, 5, 6, 7}]*(-(t4[{1, 3, 4, 6}]*t4[{5, 7, C, D}]) + t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) + t4[{3, 4, 5, 6}]*(t4[{1, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 4, 5, 7}]*t4[{6, 7, C, D}]) + t4[{1, 4, 5, 6}]*(t4[{3, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{3, 4, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{6, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{6, 7, A, B}] - t4[{1, 2, 6, 7}]*(t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) + t4[{1, 2, 5, 7}]*(t4[{1, 6, A, B}]*t4[{3, 4, 6, 7}] - t4[{1, 3, 4, 6}]*t4[{6, 7, A, B}]) + t4[{1, 2, 4, 7}]*(t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, A, B}]) - t4[{1, 2, 3, 7}]*(t4[{1, 6, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{6, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 5, 6, 7}]*t4[{6, 7, C, D}] - t4[{1, 2, 6, 7}]*(t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) + t4[{1, 2, 5, 7}]*(t4[{1, 6, C, D}]*t4[{3, 4, 6, 7}] - t4[{1, 3, 4, 6}]*t4[{6, 7, C, D}]) + t4[{1, 2, 4, 7}]*(t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, C, D}]) - t4[{1, 2, 3, 7}]*(t4[{1, 6, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{6, 7, A, B}] - t4[{2, 3, 6, 7}]*(t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) + t4[{2, 3, 5, 7}]*(t4[{1, 6, A, B}]*t4[{3, 4, 6, 7}] - t4[{1, 3, 4, 6}]*t4[{6, 7, A, B}]) + t4[{2, 3, 4, 7}]*(t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{6, 7, C, D}] - t4[{2, 3, 6, 7}]*(t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) + t4[{2, 3, 5, 7}]*(t4[{1, 6, C, D}]*t4[{3, 4, 6, 7}] - t4[{1, 3, 4, 6}]*t4[{6, 7, C, D}]) + t4[{2, 3, 4, 7}]*(t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 3, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(-(t4[{4, 5, 6, 7}]*(t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}])) - t4[{3, 4, 5, 7}]*(t4[{1, 6, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(-(t4[{4, 5, 6, 7}]*(t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}])) - t4[{3, 4, 5, 7}]*(t4[{1, 6, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]*(t4[{2, 3, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 6}]) - t4[{2, 3, 4, 6}]*(-(t4[{1, 4, 5, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]) - (t4[{1, 2, A, B}]*t4[{2, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{2, 3, A, B}])*t4[{3, 4, 6, 7}] - t4[{2, 3, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 2, A, B}]*t4[{3, 4, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]*(t4[{2, 3, 4, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 6}]) - t4[{2, 3, 4, 6}]*(-(t4[{1, 4, 5, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]) - (t4[{1, 2, C, D}]*t4[{2, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{2, 3, C, D}])*t4[{3, 4, 6, 7}] - t4[{2, 3, 4, 5}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 2, C, D}]*t4[{3, 4, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
((t4[{2, 5, 6, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}]))*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + ((t4[{2, 5, 6, 7}]*(-(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 6}]) + t4[{2, 4, 5, 6}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}]))*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 5, 7}]*(t4[{1, 2, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{2, 3, A, B}])) + t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 5, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]) + t4[{1, 2, 5, 7}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 2, A, B}]*t4[{3, 4, 6, 7}]) - t4[{1, 2, 4, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, A, B}]) + t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 5, 7}]*(t4[{1, 2, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{2, 3, C, D}])) + t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 5, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]) + t4[{1, 2, 5, 7}]*(-(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 2, C, D}]*t4[{3, 4, 6, 7}]) - t4[{1, 2, 4, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{2, 3, C, D}]) + t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{4, 5, 6, 7}]*(-(t4[{4, 5, 6, 7}]*(-(t4[{1, 2, 5, 6}]*t4[{3, 4, C, D}]) + t4[{1, 2, 4, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}])) - t4[{2, 4, 5, 6}]*(t4[{1, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{1, 4, 6, 7}]*t4[{3, 5, C, D}] + t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 4, 5, 6}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{2, 4, 6, 7}]*t4[{3, 5, C, D}] + t4[{2, 3, 6, 7}]*t4[{4, 5, C, D}]) - t4[{1, 2, 5, 6}]*(t4[{3, 4, C, D}]*t4[{4, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{4, 5, 6, 7}]*(-(t4[{4, 5, 6, 7}]*(-(t4[{1, 2, 5, 6}]*t4[{3, 4, A, B}]) + t4[{1, 2, 4, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}])) - t4[{2, 4, 5, 6}]*(t4[{1, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{1, 4, 6, 7}]*t4[{3, 5, A, B}] + t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 4, 5, 6}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{2, 4, 6, 7}]*t4[{3, 5, A, B}] + t4[{2, 3, 6, 7}]*t4[{4, 5, A, B}]) - t4[{1, 2, 5, 6}]*(t4[{3, 4, A, B}]*t4[{4, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 6, 7}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 7}]*t4[{4, 5, A, B}])) + t4[{1, 2, 4, 7}]*(t4[{1, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{1, 4, 6, 7}]*t4[{3, 5, A, B}] + t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(-(t4[{1, 4, 6, 7}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 7}]*t4[{4, 5, C, D}])) + t4[{1, 2, 4, 7}]*(t4[{1, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{1, 4, 6, 7}]*t4[{3, 5, C, D}] + t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*(t4[{2, 3, 6, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 4}]*t4[{4, 5, A, B}]) - t4[{2, 3, 4, 7}]*(-(t4[{1, 2, 5, 6}]*t4[{3, 4, A, B}]) + t4[{1, 2, 4, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}]) + t4[{2, 3, 4, 6}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 7}]*t4[{4, 5, A, B}]) + t4[{1, 2, 3, 4}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}] - t4[{2, 4, 6, 7}]*t4[{3, 5, A, B}] + t4[{2, 3, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*(t4[{2, 3, 6, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 4}]*t4[{4, 5, C, D}]) - t4[{2, 3, 4, 7}]*(-(t4[{1, 2, 5, 6}]*t4[{3, 4, C, D}]) + t4[{1, 2, 4, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}]) + t4[{2, 3, 4, 6}]*(-(t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 7}]*t4[{4, 5, C, D}]) + t4[{1, 2, 3, 4}]*(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}] - t4[{2, 4, 6, 7}]*t4[{3, 5, C, D}] + t4[{2, 3, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]*(t4[{1, 4, 6, 7}]*(t4[{1, 2, 3, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) - t4[{1, 3, 6, 7}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 5}]*t4[{6, 7, A, B}]) + t4[{1, 3, 4, 7}]*(t4[{1, 2, 6, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 5, 6}]*t4[{6, 7, A, B}]) - t4[{1, 2, 6, 7}]*(t4[{1, 3, 4, 7}]*t4[{5, 6, A, B}] - t4[{1, 3, 4, 6}]*t4[{5, 7, A, B}] + t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]*(t4[{1, 4, 6, 7}]*(t4[{1, 2, 3, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) - t4[{1, 3, 6, 7}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 5}]*t4[{6, 7, C, D}]) + t4[{1, 3, 4, 7}]*(t4[{1, 2, 6, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 5, 6}]*t4[{6, 7, C, D}]) - t4[{1, 2, 6, 7}]*(t4[{1, 3, 4, 7}]*t4[{5, 6, C, D}] - t4[{1, 3, 4, 6}]*t4[{5, 7, C, D}] + t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*(-(t4[{2, 3, 4, 6}]*(t4[{1, 2, 3, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}])) - t4[{1, 2, 3, 6}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 4, 6}]*t4[{5, 7, A, B}] + t4[{2, 3, 4, 5}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*(-(t4[{2, 3, 4, 6}]*(t4[{1, 2, 3, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}])) - t4[{1, 2, 3, 6}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 4, 6}]*t4[{5, 7, C, D}] + t4[{2, 3, 4, 5}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{3, 4, 5, 6}]*(t4[{3, 4, 5, 6}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 5}]*t4[{6, 7, A, B}]) + t4[{2, 4, 5, 6}]*(t4[{1, 3, 4, 7}]*t4[{5, 6, A, B}] - t4[{1, 3, 4, 6}]*t4[{5, 7, A, B}] + t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) - t4[{1, 4, 5, 6}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}] - t4[{2, 3, 4, 6}]*t4[{5, 7, A, B}] + t4[{2, 3, 4, 5}]*t4[{6, 7, A, B}]) + t4[{1, 2, 4, 5}]*(t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}] - t4[{3, 4, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{3, 4, 5, 6}]*(t4[{3, 4, 5, 6}]*(t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 5}]*t4[{6, 7, C, D}]) + t4[{2, 4, 5, 6}]*(t4[{1, 3, 4, 7}]*t4[{5, 6, C, D}] - t4[{1, 3, 4, 6}]*t4[{5, 7, C, D}] + t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) - t4[{1, 4, 5, 6}]*(t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}] - t4[{2, 3, 4, 6}]*t4[{5, 7, C, D}] + t4[{2, 3, 4, 5}]*t4[{6, 7, C, D}]) + t4[{1, 2, 4, 5}]*(t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}] - t4[{3, 4, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(-((t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 7, A, B}])*t4[{2, 3, 5, 6}]) + t4[{1, 2, 3, 6}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}] - t4[{1, 3, 4, 5}]*t4[{2, 7, A, B}] + t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]) - t4[{1, 2, 3, 5}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, A, B}] + t4[{1, 2, A, B}]*t4[{3, 4, 6, 7}]) - t4[{1, 2, 3, 4}]*(t4[{1, 7, A, B}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 7, A, B}] + t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(-((t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 7, C, D}])*t4[{2, 3, 5, 6}]) + t4[{1, 2, 3, 6}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}] - t4[{1, 3, 4, 5}]*t4[{2, 7, C, D}] + t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]) - t4[{1, 2, 3, 5}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, C, D}] + t4[{1, 2, C, D}]*t4[{3, 4, 6, 7}]) - t4[{1, 2, 3, 4}]*(t4[{1, 7, C, D}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 7, C, D}] + t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(t4[{1, 4, 5, 6}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}] - t4[{1, 3, 4, 5}]*t4[{2, 7, C, D}] + t4[{1, 2, C, D}]*t4[{3, 4, 5, 7}]) + t4[{1, 3, 4, 5}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, C, D}] + t4[{1, 2, C, D}]*t4[{4, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(t4[{1, 4, 5, 6}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}] - t4[{1, 3, 4, 5}]*t4[{2, 7, A, B}] + t4[{1, 2, A, B}]*t4[{3, 4, 5, 7}]) + t4[{1, 3, 4, 5}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, A, B}] + t4[{1, 2, A, B}]*t4[{4, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*((t4[{1, 2, C, D}]*t4[{1, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 7, C, D}])*t4[{3, 4, 6, 7}] - t4[{1, 5, 6, 7}]*(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, C, D}] + t4[{1, 2, C, D}]*t4[{3, 4, 6, 7}]) - t4[{1, 4, 6, 7}]*(t4[{1, 7, C, D}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 7, C, D}] + t4[{1, 2, C, D}]*t4[{3, 5, 6, 7}]) + t4[{1, 3, 6, 7}]*(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, C, D}] + t4[{1, 2, C, D}]*t4[{4, 5, 6, 7}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*((t4[{1, 2, A, B}]*t4[{1, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 7, A, B}])*t4[{3, 4, 6, 7}] - t4[{1, 5, 6, 7}]*(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 3, 4, 6}]*t4[{2, 7, A, B}] + t4[{1, 2, A, B}]*t4[{3, 4, 6, 7}]) - t4[{1, 4, 6, 7}]*(t4[{1, 7, A, B}]*t4[{2, 3, 5, 6}] - t4[{1, 3, 5, 6}]*t4[{2, 7, A, B}] + t4[{1, 2, A, B}]*t4[{3, 5, 6, 7}]) + t4[{1, 3, 6, 7}]*(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 4, 5, 6}]*t4[{2, 7, A, B}] + t4[{1, 2, A, B}]*t4[{4, 5, 6, 7}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(-(t4[{3, 4, 5, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}] - t4[{1, 3, 5, 6}]*t4[{2, 4, C, D}] + t4[{1, 2, 5, 6}]*t4[{3, 4, C, D}])) - t4[{3, 4, 5, 6}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, C, D}] - t4[{1, 3, 5, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 4, 5, 7}]*(t4[{2, 3, C, D}]*t4[{3, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{3, 4, C, D}]) - t4[{1, 3, 4, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}]) + t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}] - t4[{2, 3, C, D}]*t4[{4, 5, 6, 7}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(-(t4[{3, 4, 5, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}] - t4[{1, 3, 5, 6}]*t4[{2, 4, A, B}] + t4[{1, 2, 5, 6}]*t4[{3, 4, A, B}])) - t4[{3, 4, 5, 6}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, A, B}] - t4[{1, 3, 5, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 4, 5, 7}]*(t4[{2, 3, A, B}]*t4[{3, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{3, 4, A, B}]) - t4[{1, 3, 4, 5}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}]) + t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}] - t4[{2, 3, A, B}]*t4[{4, 5, 6, 7}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*((t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}] - t4[{1, 3, 6, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 6, 7}]*t4[{3, 4, C, D}])*t4[{3, 5, 6, 7}] - t4[{1, 3, 6, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, C, D}]) + t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}] - t4[{2, 3, C, D}]*t4[{4, 5, 6, 7}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*((t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}] - t4[{1, 3, 6, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 6, 7}]*t4[{3, 4, A, B}])*t4[{3, 5, 6, 7}] - t4[{1, 3, 6, 7}]*(-(t4[{2, 5, 6, 7}]*t4[{3, 4, A, B}]) + t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}] - t4[{2, 3, A, B}]*t4[{4, 5, 6, 7}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 5, 6}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 7}]*t4[{3, 4, A, B}]) - t4[{1, 2, 3, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, A, B}] - t4[{1, 3, 5, 6}]*t4[{2, 4, A, B}] + t4[{1, 2, 5, 6}]*t4[{3, 4, A, B}]) - t4[{1, 2, 3, 6}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, A, B}] - t4[{1, 3, 5, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 5, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 3, 5}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, A, B}] - t4[{1, 3, 6, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 6, 7}]*t4[{3, 4, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 5, 6}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 7}]*t4[{3, 4, C, D}]) - t4[{1, 2, 3, 7}]*(t4[{1, 4, 5, 6}]*t4[{2, 3, C, D}] - t4[{1, 3, 5, 6}]*t4[{2, 4, C, D}] + t4[{1, 2, 5, 6}]*t4[{3, 4, C, D}]) - t4[{1, 2, 3, 6}]*(t4[{1, 4, 5, 7}]*t4[{2, 3, C, D}] - t4[{1, 3, 5, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 5, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 3, 5}]*(t4[{1, 4, 6, 7}]*t4[{2, 3, C, D}] - t4[{1, 3, 6, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 6, 7}]*t4[{3, 4, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*(-(t4[{3, 5, 6, 7}]*(-(t4[{1, 2, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 2, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}])) + t4[{2, 5, 6, 7}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 7}]*t4[{5, 6, C, D}]) - t4[{2, 3, 6, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 4, 5, 7}]*t4[{5, 6, C, D}]) + t4[{1, 5, 6, 7}]*(-(t4[{2, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{2, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*(-(t4[{3, 5, 6, 7}]*(-(t4[{1, 2, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 2, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}])) + t4[{2, 5, 6, 7}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 7}]*t4[{5, 6, A, B}]) - t4[{2, 3, 6, 7}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 4, 5, 7}]*t4[{5, 6, A, B}]) + t4[{1, 5, 6, 7}]*(-(t4[{2, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{2, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(t4[{1, 2, 5, 7}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 4}]*t4[{5, 6, A, B}]) - t4[{1, 2, 3, 5}]*(-(t4[{1, 2, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 2, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(t4[{1, 2, 5, 7}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 4}]*t4[{5, 6, C, D}]) - t4[{1, 2, 3, 5}]*(-(t4[{1, 2, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 2, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(t4[{3, 4, 5, 7}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 4}]*t4[{5, 6, A, B}]) + t4[{2, 3, 4, 5}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 7}]*t4[{5, 6, A, B}]) - t4[{1, 3, 4, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}] - t4[{2, 3, 4, 5}]*t4[{5, 6, A, B}]) + t4[{1, 3, 4, 5}]*(-(t4[{2, 3, 6, 7}]*t4[{4, 5, A, B}]) + t4[{2, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{2, 3, 4, 7}]*t4[{5, 6, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(t4[{3, 4, 5, 7}]*(t4[{1, 2, 3, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 4}]*t4[{5, 6, C, D}]) + t4[{2, 3, 4, 5}]*(-(t4[{1, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 7}]*t4[{5, 6, C, D}]) - t4[{1, 3, 4, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}] - t4[{2, 3, 4, 5}]*t4[{5, 6, C, D}]) + t4[{1, 3, 4, 5}]*(-(t4[{2, 3, 6, 7}]*t4[{4, 5, C, D}]) + t4[{2, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{2, 3, 4, 7}]*t4[{5, 6, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 5, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{6, 7, A, B}])) + t4[{1, 2, 4, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 5, 6}]) + t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) - t4[{1, 2, 4, 5}]*(t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{6, 7, A, B}]) + t4[{1, 2, 3, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 5, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{6, 7, C, D}])) + t4[{1, 2, 4, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 5, 6}]) + t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) - t4[{1, 2, 4, 5}]*(t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{6, 7, C, D}]) + t4[{1, 2, 3, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(-(t4[{3, 4, 5, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{6, 7, A, B}])) - t4[{2, 3, 4, 7}]*(-(t4[{1, 7, A, B}]*t4[{3, 4, 5, 6}]) + t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(-(t4[{3, 4, 5, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]) + t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{6, 7, C, D}])) - t4[{2, 3, 4, 7}]*(-(t4[{1, 7, C, D}]*t4[{3, 4, 5, 6}]) + t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{4, 5, 6, 7}]*(t4[{4, 5, 6, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 3, 5, 6}]) + t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, A, B}]) + t4[{3, 5, 6, 7}]*(-(t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{6, 7, A, B}]) - t4[{2, 5, 6, 7}]*(-(t4[{1, 7, A, B}]*t4[{3, 4, 5, 6}]) + t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, A, B}]) + t4[{2, 3, 5, 6}]*(t4[{1, 7, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{4, 5, 6, 7}]*(t4[{4, 5, 6, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 3, 5, 6}]) + t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}] - t4[{1, 2, 3, 5}]*t4[{6, 7, C, D}]) + t4[{3, 5, 6, 7}]*(-(t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}]) + t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}] - t4[{1, 2, 4, 5}]*t4[{6, 7, C, D}]) - t4[{2, 5, 6, 7}]*(-(t4[{1, 7, C, D}]*t4[{3, 4, 5, 6}]) + t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 3, 4, 5}]*t4[{6, 7, C, D}]) + t4[{2, 3, 5, 6}]*(t4[{1, 7, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]^2*t4[{2, 3, 5, 6}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]^2*t4[{2, 3, 5, 6}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]^2*t4[{2, 3, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]^2*t4[{2, 3, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]^2*t4[{1, 2, 4, 5}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]^2*t4[{1, 2, 4, 5}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]^2*t4[{1, 2, 5, 6}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]^2*t4[{1, 2, 5, 6}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 4, 5}]*t4[{3, 4, 5, 6}]^2)/(2*t4[{1, 2, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 4, 5}]*t4[{3, 4, 5, 6}]^2)/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]^2*t4[{1, 3, 4, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]^2*t4[{1, 3, 4, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 5, 6}]*t4[{4, 5, 6, 7}]^2)/(2*t4[{1, 2, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 5, 6}]*t4[{4, 5, 6, 7}]^2)/(2*t4[{1, 2, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]^2*t4[{1, 4, 5, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]^2*t4[{1, 4, 5, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]^2*t4[{3, 4, 6, 7}])/(2*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]^2*t4[{3, 4, 6, 7}])/(2*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 3, 4, 7}]*t4[{2, 3, 4, 5}]^2)/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 3, 4, 7}]*t4[{2, 3, 4, 5}]^2)/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 5, 6}]*t4[{4, 5, 6, 7}]^2)/(2*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{2, 3, 5, 6}]*t4[{4, 5, 6, 7}]^2)/(2*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]^2*t4[{2, 3, 6, 7}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]^2*t4[{2, 3, 6, 7}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 4, 5, 7}]*t4[{3, 4, 5, 6}]^2)/(2*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 4, 5, 7}]*t4[{3, 4, 5, 6}]^2)/(2*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]^2*t4[{3, 4, 6, 7}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]^2*t4[{3, 4, 6, 7}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*(-(t4[{2, 3, 6, 7}]*(t4[{1, 2, A, B}]*t4[{2, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{2, 3, A, B}])) + t4[{2, 3, 4, 5}]*(t4[{1, 2, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{2, 3, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*(-(t4[{2, 3, 6, 7}]*(t4[{1, 2, C, D}]*t4[{2, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{2, 3, C, D}])) + t4[{2, 3, 4, 5}]*(t4[{1, 2, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{2, 3, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 6, 7}]*(t4[{1, 2, A, B}]*t4[{2, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{2, 3, A, B}])) + t4[{1, 2, 4, 5}]*(t4[{1, 2, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{2, 3, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 6, 7}]*(t4[{1, 2, C, D}]*t4[{2, 3, 4, 5}] - t4[{1, 2, 4, 5}]*t4[{2, 3, C, D}])) + t4[{1, 2, 4, 5}]*(t4[{1, 2, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{2, 3, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{3, 4, 5, 6}]*(t4[{4, 5, 6, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 4}]*t4[{4, 5, A, B}]) - t4[{1, 2, 4, 5}]*(t4[{3, 4, A, B}]*t4[{4, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{3, 4, 5, 6}]*(t4[{4, 5, 6, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 4}]*t4[{4, 5, C, D}]) - t4[{1, 2, 4, 5}]*(t4[{3, 4, C, D}]*t4[{4, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]*(t4[{3, 4, 6, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 4}]*t4[{4, 5, A, B}]) - t4[{1, 2, 3, 4}]*(t4[{3, 4, A, B}]*t4[{4, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]*(t4[{3, 4, 6, 7}]*(t4[{1, 2, 4, 5}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 4}]*t4[{4, 5, C, D}]) - t4[{1, 2, 3, 4}]*(t4[{3, 4, C, D}]*t4[{4, 5, 6, 7}] - t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*(-(t4[{3, 4, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 5, 6}]*t4[{6, 7, A, B}])) + t4[{1, 2, 6, 7}]*(t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}] - t4[{3, 4, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*(-(t4[{3, 4, 6, 7}]*(t4[{1, 2, 6, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 5, 6}]*t4[{6, 7, C, D}])) + t4[{1, 2, 6, 7}]*(t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}] - t4[{3, 4, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{4, 5, 6, 7}]*(-(t4[{3, 4, 5, 6}]*(t4[{1, 2, 6, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 5, 6}]*t4[{6, 7, A, B}])) + t4[{1, 2, 5, 6}]*(t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}] - t4[{3, 4, 5, 6}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{4, 5, 6, 7}]*(-(t4[{3, 4, 5, 6}]*(t4[{1, 2, 6, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 5, 6}]*t4[{6, 7, C, D}])) + t4[{1, 2, 5, 6}]*(t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}] - t4[{3, 4, 5, 6}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 5, 6}]*(t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 7, A, B}])) + t4[{1, 2, 3, 4}]*(t4[{1, 2, A, B}]*t4[{1, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*(-(t4[{1, 2, 5, 6}]*(t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 7, C, D}])) + t4[{1, 2, 3, 4}]*(t4[{1, 2, C, D}]*t4[{1, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*(t4[{1, 5, 6, 7}]*(t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 7, C, D}]) - t4[{1, 3, 4, 7}]*(t4[{1, 2, C, D}]*t4[{1, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*(t4[{1, 5, 6, 7}]*(t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 7, A, B}]) - t4[{1, 3, 4, 7}]*(t4[{1, 2, A, B}]*t4[{1, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 7, A, B}])))/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{2, 3, 4, 5}]*(t4[{3, 4, 5, 6}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 7}]*t4[{3, 4, A, B}]) + t4[{1, 3, 4, 7}]*(t4[{2, 3, A, B}]*t4[{3, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{3, 4, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{2, 3, 4, 5}]*(t4[{3, 4, 5, 6}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 7}]*t4[{3, 4, C, D}]) + t4[{1, 3, 4, 7}]*(t4[{2, 3, C, D}]*t4[{3, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{3, 4, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*(t4[{2, 3, 5, 6}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 3, A, B}]) + t4[{1, 2, 3, 7}]*t4[{3, 4, A, B}]) + t4[{1, 2, 3, 7}]*(t4[{2, 3, A, B}]*t4[{3, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{3, 4, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*(t4[{2, 3, 5, 6}]*(-(t4[{1, 3, 4, 7}]*t4[{2, 3, C, D}]) + t4[{1, 2, 3, 7}]*t4[{3, 4, C, D}]) + t4[{1, 2, 3, 7}]*(t4[{2, 3, C, D}]*t4[{3, 4, 5, 6}] - t4[{2, 3, 5, 6}]*t4[{3, 4, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{4, 5, 6, 7}]*(-(t4[{2, 3, 5, 6}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 4, 5, 7}]*t4[{5, 6, C, D}])) - t4[{1, 5, 6, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}] - t4[{2, 3, 4, 5}]*t4[{5, 6, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{4, 5, 6, 7}]*(-(t4[{2, 3, 5, 6}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 4, 5, 7}]*t4[{5, 6, A, B}])) - t4[{1, 5, 6, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}] - t4[{2, 3, 4, 5}]*t4[{5, 6, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{3, 4, 5, 6}]*(-(t4[{2, 3, 4, 5}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 5, A, B}]) + t4[{1, 4, 5, 7}]*t4[{5, 6, A, B}])) - t4[{1, 4, 5, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}] - t4[{2, 3, 4, 5}]*t4[{5, 6, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (t4[{3, 4, 5, 6}]*(-(t4[{2, 3, 4, 5}]*(-(t4[{1, 5, 6, 7}]*t4[{4, 5, C, D}]) + t4[{1, 4, 5, 7}]*t4[{5, 6, C, D}])) - t4[{1, 4, 5, 7}]*(t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}] - t4[{2, 3, 4, 5}]*t4[{5, 6, C, D}])))/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*(t4[{1, 4, 5, 7}]*(t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{6, 7, A, B}]) - t4[{1, 2, 3, 7}]*(t4[{1, 7, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*(t4[{1, 4, 5, 7}]*(t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{6, 7, C, D}]) - t4[{1, 2, 3, 7}]*(t4[{1, 7, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*(-(t4[{4, 5, 6, 7}]*(t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{6, 7, A, B}])) + t4[{2, 3, 6, 7}]*(t4[{1, 7, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 7}]*t4[{6, 7, A, B}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*(-(t4[{4, 5, 6, 7}]*(t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{6, 7, C, D}])) + t4[{2, 3, 6, 7}]*(t4[{1, 7, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 5, 7}]*t4[{6, 7, C, D}])))/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}]) - t4[{1, 2, 4, 6}]*t4[{1, 3, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 4, 6, 7}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}]*t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 7}]*t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}]) - t4[{1, 2, 4, 6}]*t4[{1, 3, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 4, 6, 7}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}]*t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 7}]*t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, A, B}]) - t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 3, 5}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 3, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 3, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{3, 4, 5, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, C, D}]) - t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 3, 5}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 3, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 3, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{3, 4, 5, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}]*t4[{1, 5, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 5, A, B}]*t4[{2, 3, C, D}]*t4[{2, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}]*t4[{1, 5, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 5, C, D}]*t4[{2, 3, A, B}]*t4[{2, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, C, D}]*t4[{1, 3, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, C, D}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 5, 6}]*t4[{2, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 2, C, D}]*t4[{2, 3, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 2, C, D}]*t4[{2, 3, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 2, C, D}]*t4[{2, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 5}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 5}]*t4[{1, 2, 4, 6}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, C, D}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 5, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, A, B}]*t4[{1, 3, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, A, B}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 5, 6}]*t4[{2, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 2, A, B}]*t4[{2, 3, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 2, A, B}]*t4[{2, 3, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 2, A, B}]*t4[{2, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 5}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 5}]*t4[{1, 2, 4, 6}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, A, B}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 5, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, C, D}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, C, D}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 5, 6}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{2, 4, 5, 6}]*t4[{2, 5, 6, 7}]*t4[{3, 5, A, B}] - t4[{1, 2, 4, 7}]*t4[{1, 2, C, D}]*t4[{2, 3, 5, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, C, D}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 5, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, A, B}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, A, B}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 5, 6}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{2, 4, 5, 6}]*t4[{2, 5, 6, 7}]*t4[{3, 5, C, D}] - t4[{1, 2, 4, 7}]*t4[{1, 2, A, B}]*t4[{2, 3, 5, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, A, B}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 5, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, C, D}]*t4[{1, 3, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{4, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 7, C, D}]*t4[{4, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, A, B}]*t4[{1, 3, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{4, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 7, A, B}]*t4[{4, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}] + t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 4, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 4, C, D}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}]*t4[{2, 4, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}]*t4[{2, 4, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (-(t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}] + t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 4, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 4, A, B}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}]*t4[{2, 4, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}]*t4[{2, 4, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]) + t4[{1, 2, 4, 5}]*t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 4, 5, 6}]*t4[{2, 4, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 4, 5, 7}]*t4[{2, 4, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 4, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 5, 6}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 5, 7}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}] + t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (-(t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]) + t4[{1, 2, 4, 5}]*t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 4, 5, 6}]*t4[{2, 4, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 4, 5, 7}]*t4[{2, 4, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 4, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 5, 6}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 5, 7}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}] + t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 2, 3, 7}]*t4[{1, 3, 6, 7}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}]) + t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}]*t4[{3, 4, 6, 7}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}]*t4[{3, 4, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 4, A, B}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (-(t4[{1, 2, 3, 7}]*t4[{1, 3, 6, 7}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}]) + t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}]*t4[{3, 4, 6, 7}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}]*t4[{3, 4, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 4, C, D}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 2, 3, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}]) + t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 5, 6, 7}] + t4[{1, 2, 3, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}]*t4[{2, 7, C, D}]*t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (-(t4[{1, 2, 3, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}]) + t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, C, D}]*t4[{3, 5, 6, 7}] + t4[{1, 2, 3, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}]*t4[{2, 7, A, B}]*t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{3, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{6, 7, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{6, 7, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 7}]*t4[{6, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{6, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 4, 6, 7}]*t4[{6, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{3, 4, 5, 7}]*t4[{6, 7, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{3, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{6, 7, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{6, 7, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 7}]*t4[{6, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{6, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 4, 6, 7}]*t4[{6, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{3, 4, 5, 7}]*t4[{6, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 6, 7}] - t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}] + t4[{1, 2, 3, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{6, 7, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{6, 7, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{6, 7, A, B}] + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{6, 7, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 3, C, D}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{6, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 7}]*t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}]*t4[{6, 7, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 6, 7}] - t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}] + t4[{1, 2, 3, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{6, 7, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{6, 7, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{6, 7, C, D}] + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{6, 7, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 3, A, B}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{6, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 7}]*t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}]*t4[{6, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 3, C, D}]) + t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 3, C, D}] + t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 5, 7}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{2, 4, 5, 7}] + t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 6, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{2, 4, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 5, 6, 7}] + t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 6}]*t4[{2, 5, 6, 7}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, 5, 7}] + t4[{1, 2, 5, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (-(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 3, A, B}]) + t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 3, A, B}] + t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 5, 7}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{2, 4, 5, 7}] + t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 6, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{2, 4, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 5, 6, 7}] + t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 6}]*t4[{2, 5, 6, 7}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{2, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, 5, 7}] + t4[{1, 2, 5, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 3, C, D}]) + t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 3, C, D}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 4, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}] + t4[{1, 2, 4, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 4, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}] + t4[{1, 2, 3, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (-(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 3, A, B}]) + t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 3, A, B}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{2, 4, 5, 6}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 4, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}] + t4[{1, 2, 4, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 4, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}] + t4[{1, 2, 3, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, C, D}]*t4[{1, 4, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{5, 7, A, B}] - t4[{1, 2, C, D}]*t4[{1, 4, 5, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, C, D}]*t4[{1, 4, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{5, 7, A, B}] + t4[{1, 2, C, D}]*t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, C, D}]*t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, C, D}]*t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 5}]*t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 4, 5, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 2, C, D}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 6}]*t4[{1, 2, C, D}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, A, B}]*t4[{1, 4, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{5, 7, C, D}] - t4[{1, 2, A, B}]*t4[{1, 4, 5, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, A, B}]*t4[{1, 4, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{5, 7, C, D}] + t4[{1, 2, A, B}]*t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, A, B}]*t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, A, B}]*t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 5}]*t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 4, 5, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 2, A, B}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 6}]*t4[{1, 2, A, B}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, C, D}]*t4[{1, 3, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}]) + t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}] + t4[{1, 2, C, D}]*t4[{1, 3, 4, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 7}]*t4[{1, 3, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}] + t4[{1, 2, 5, 6}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 3, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, C, D}]*t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 3, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, C, D}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 5, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 5}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 5, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 2, C, D}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 6}]*t4[{1, 2, C, D}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, A, B}]*t4[{1, 3, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}]) + t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}] + t4[{1, 2, A, B}]*t4[{1, 3, 4, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 7}]*t4[{1, 3, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}] + t4[{1, 2, 5, 6}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 3, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, A, B}]*t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 3, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, A, B}]*t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 5, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 5}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 5, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 2, A, B}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 6}]*t4[{1, 2, A, B}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 3, 6}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 5, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 5, C, D}]*t4[{6, 7, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 3, 6}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 5, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 5, A, B}]*t4[{6, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 7, C, D}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{2, 7, C, D}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, 6, 7}]*t4[{5, 6, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 7, A, B}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{2, 7, A, B}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, 6, 7}]*t4[{5, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{2, 7, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 7}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}]*t4[{5, 7, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{2, 7, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 7}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 2, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}]*t4[{5, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 5, 7}]*t4[{1, 4, C, D}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{4, 6, A, B}]) + t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{1, 4, C, D}]*t4[{3, 4, 5, 7}]*t4[{5, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 5, 7}]*t4[{1, 4, A, B}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{4, 6, C, D}]) + t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{1, 4, A, B}]*t4[{3, 4, 5, 7}]*t4[{5, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}]*t4[{3, 5, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 4, 6, 7}]*t4[{3, 5, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 4, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 4, 6, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 5, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (-(t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}]*t4[{3, 5, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 4, 6, 7}]*t4[{3, 5, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 4, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 4, 6, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 5, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 6}]*t4[{4, 5, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 6, A, B}]*t4[{2, 5, 6, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 5, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{3, 4, 6, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 5, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 5, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*t4[{4, 6, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, A, B}]*t4[{2, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 6}]*t4[{4, 5, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 6, C, D}]*t4[{2, 5, 6, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 5, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{3, 4, 6, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 5, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 5, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*t4[{4, 6, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, C, D}]*t4[{2, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 4, 5, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 6}]*t4[{1, 7, C, D}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 4, 7}]*t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 7, C, D}]*t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 7, C, D}]*t4[{3, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 5, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 6}]*t4[{1, 7, C, D}]*t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 7, C, D}]*t4[{3, 4, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 7, C, D}]*t4[{3, 4, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 4, 5, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 6}]*t4[{1, 7, A, B}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 4, 7}]*t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 7, A, B}]*t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 7, A, B}]*t4[{3, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 5, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 6}]*t4[{1, 7, A, B}]*t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 7, A, B}]*t4[{3, 4, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 7, A, B}]*t4[{3, 4, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 4, 5, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 4, 5, 6}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 5, 7}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 6}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 5, 6}]*t4[{1, 7, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 5}]*t4[{1, 7, C, D}]*t4[{2, 3, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 7, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 7, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 7, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 4, 5, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 4, 5, 6}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 5, 7}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 6}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 5, 6}]*t4[{1, 7, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 5}]*t4[{1, 7, A, B}]*t4[{2, 3, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 7, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 7, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 7, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 3, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]*t4[{5, 7, A, B}] - t4[{1, 3, 4, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]*t4[{5, 7, A, B}] + t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}]*t4[{5, 7, A, B}] + t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 4, C, D}]*t4[{3, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] + t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 7}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 6, 7}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{3, 4, C, D}]*t4[{3, 5, 6, 7}]*t4[{5, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 3, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]*t4[{5, 7, C, D}] - t4[{1, 3, 4, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]*t4[{5, 7, C, D}] + t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}]*t4[{5, 7, C, D}] + t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 4, A, B}]*t4[{3, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] + t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 7}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 6, 7}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{3, 4, A, B}]*t4[{3, 5, 6, 7}]*t4[{5, 7, C, D}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 4, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 4, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] + t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] + t4[{1, 3, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] - t4[{1, 3, 4, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 7}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 4, 6, 7}]*t4[{3, 4, C, D}]*t4[{4, 5, 6, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 4, 6, 7}]*t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}]*t4[{5, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 4, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 4, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] + t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] + t4[{1, 3, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 4, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] - t4[{1, 3, 4, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 7}]*t4[{1, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 4, 6, 7}]*t4[{3, 4, A, B}]*t4[{4, 5, 6, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 4, 6, 7}]*t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}]*t4[{5, 7, C, D}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] + t4[{1, 3, 4, 6}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 6}]*t4[{2, 3, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 6}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}]*t4[{5, 7, A, B}] - t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] + t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] - t4[{1, 3, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] + t4[{1, 2, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] - t4[{1, 2, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] + t4[{1, 2, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] - t4[{1, 2, 3, 5}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] + t4[{1, 2, 3, 5}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] + t4[{1, 3, 4, 6}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 6}]*t4[{2, 3, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 6}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}]*t4[{5, 7, C, D}] - t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] + t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] - t4[{1, 3, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] + t4[{1, 2, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] - t4[{1, 2, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] + t4[{1, 2, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] - t4[{1, 2, 3, 5}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] + t4[{1, 2, 3, 5}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}])/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 5, 7}]*t4[{3, 5, C, D}] - t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}] - t4[{1, 6, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 5, C, D}] + t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] - t4[{1, 2, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] + t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] - t4[{1, 2, 3, 5}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] - t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 5, 7}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}] + t4[{1, 2, 3, 5}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}]*t4[{6, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (-(t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 5, 7}]*t4[{3, 5, A, B}] - t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}] - t4[{1, 6, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 5, A, B}] + t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] - t4[{1, 2, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] + t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] - t4[{1, 2, 3, 5}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] - t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 5, 7}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}] + t4[{1, 2, 3, 5}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}]*t4[{6, 7, C, D}])/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 5, A, B}]*t4[{3, 7, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 7, C, D}]*t4[{4, 5, A, B}])/(t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 5, C, D}]*t4[{3, 7, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 7, A, B}]*t4[{4, 5, C, D}])/(t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 5, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{4, 6, A, B}]) + t4[{1, 2, 5, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{4, 6, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}]*t4[{4, 6, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 7}]*t4[{2, 4, C, D}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{2, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 7}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 4, 6, 7}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 5, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{4, 6, C, D}]) + t4[{1, 2, 5, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{4, 6, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}]*t4[{4, 6, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 7}]*t4[{2, 4, A, B}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{2, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 7}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 3, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 4, 6, 7}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}]) + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 4, 6}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 4, 5, 7}]*t4[{2, 4, C, D}]*t4[{5, 6, A, B}] + t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 4, 6}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 4, 5, 6}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}]) + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 4, 6}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 4, 5, 7}]*t4[{2, 4, A, B}]*t4[{5, 6, C, D}] + t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 4, 6}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 4, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 5}]*t4[{2, 4, 5, 6}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 3, 5}]*t4[{2, 4, C, D}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, 6, 7}]) + t4[{1, 2, 3, 5}]*t4[{2, 4, 5, 6}]*t4[{2, 6, A, B}]*t4[{3, 4, C, D}]*t4[{3, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 3, 5}]*t4[{2, 4, A, B}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, 6, 7}]) + t4[{1, 2, 3, 5}]*t4[{2, 4, 5, 6}]*t4[{2, 6, C, D}]*t4[{3, 4, A, B}]*t4[{3, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 3, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}]) - t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 7}]*t4[{2, 3, C, D}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 6}]*t4[{2, 3, C, D}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 3, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 3, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{2, 3, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (-(t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 3, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}]) - t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 7}]*t4[{2, 3, A, B}]*t4[{2, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 6}]*t4[{2, 3, A, B}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 3, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 3, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 6}]*t4[{2, 3, 5, 7}]*t4[{2, 3, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 3, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, C, D}]*t4[{2, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 7}]*t4[{2, 3, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 7}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 4, 6}]*t4[{2, 3, C, D}]*t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 4, 5}]*t4[{2, 3, C, D}]*t4[{3, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 5}]*t4[{2, 3, C, D}]*t4[{3, 4, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (-(t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 3, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{1, 3, 4, 5}]*t4[{2, 3, A, B}]*t4[{2, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 7}]*t4[{2, 3, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 7}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 4, 6}]*t4[{2, 3, A, B}]*t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 4, 5}]*t4[{2, 3, A, B}]*t4[{3, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 5}]*t4[{2, 3, A, B}]*t4[{3, 4, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 5, 6}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 3, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 5, 6, 7}]*t4[{5, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 5, 6}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 3, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 5, 6, 7}]*t4[{5, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]) + t4[{1, 2, 5, 7}]*t4[{1, 3, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 4, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (-(t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]) + t4[{1, 2, 5, 7}]*t4[{1, 3, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}] + t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 4, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 4, 5}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}]) + t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 5}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (-(t4[{1, 2, 4, 5}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}]) + t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 5}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{2, 3, 5, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}] + t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}] - t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}]*t4[{5, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 3, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 3, 4, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}] + t4[{1, 3, 4, 5}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}] - t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}]*t4[{5, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] + t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 5, 7}]*t4[{3, 5, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (-(t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] + t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 5, 7}]*t4[{3, 5, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 6}]*t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 7, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 7, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 3, 5, 6}]*t4[{2, 7, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 3, 5, 7}]*t4[{2, 7, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 7}]*t4[{1, 3, C, D}]*t4[{2, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 5, 6}]*t4[{1, 3, 4, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 4, 7}]*t4[{1, 3, A, B}]*t4[{2, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 6, 7}]*t4[{2, 7, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{2, 7, C, D}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 3, 6, 7}]*t4[{2, 7, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 4, 5, 7}]*t4[{2, 3, 6, 7}]*t4[{2, 7, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 5, 6}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, A, B}]*t4[{3, 4, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 5, 6}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 2, 5, 7}]*t4[{1, 6, C, D}]*t4[{3, 4, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, A, B}]) + t4[{1, 2, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}])/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (-(t4[{1, 3, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{2, 4, 5, 6}]*t4[{3, 5, C, D}]) + t4[{1, 2, 4, 7}]*t4[{2, 3, 5, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}])/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 4, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{5, 7, A, B}]) + t4[{1, 4, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{5, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 4, 5, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{5, 7, C, D}]) + t4[{1, 4, 5, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 6}]*t4[{5, 7, C, D}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]) + t4[{1, 2, 4, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{2, 4, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]) + t4[{1, 2, 4, 5}]*t4[{1, 3, 4, 5}]*t4[{2, 3, 6, 7}]*t4[{2, 4, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 4, 5}]*t4[{3, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 2, 3, 5}]*t4[{3, 4, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 4, 5}]*t4[{3, 4, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 2, 3, 5}]*t4[{3, 4, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{2, 5, A, B}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{2, 5, C, D}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 4, 5, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 6, 7}]*t4[{2, 5, C, D}]) + t4[{1, 3, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{2, 5, C, D}] - t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 5, C, D}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (-(t4[{1, 4, 5, 6}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 6, 7}]*t4[{2, 5, A, B}]) + t4[{1, 3, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{2, 5, A, B}] - t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 5, A, B}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 5, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{2, 5, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 6, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 6}] - t4[{1, 2, 3, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 7}] + t4[{1, 2, 3, 5}]*t4[{2, 3, 4, 5}]*t4[{2, 6, A, B}]*t4[{3, 4, 6, 7}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 6}] - t4[{1, 2, 3, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 7}] + t4[{1, 2, 3, 5}]*t4[{2, 3, 4, 5}]*t4[{2, 6, C, D}]*t4[{3, 4, 6, 7}])/(t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 5}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 5}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 4, A, B}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 4, C, D}]*t4[{2, 3, 4, 5}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 4, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{4, 5, 6, 7}]) + t4[{1, 3, 4, 5}]*t4[{1, 4, C, D}]*t4[{2, 5, 6, 7}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 4, C, D}]*t4[{3, 4, 5, 7}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (-(t4[{1, 4, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{4, 5, 6, 7}]) + t4[{1, 3, 4, 5}]*t4[{1, 4, A, B}]*t4[{2, 5, 6, 7}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 5, 6}]*t4[{1, 4, A, B}]*t4[{3, 4, 5, 7}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 4, C, D}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 4, A, B}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 5, C, D}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 5, A, B}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 5, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 7}]*t4[{1, 5, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 4, 7}]*t4[{1, 5, A, B}]*t4[{2, 3, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}])) - (-(t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 5, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 7}]*t4[{1, 5, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 4, 7}]*t4[{1, 5, C, D}]*t4[{2, 3, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 4, 7}]*t4[{1, 5, A, B}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 4, 7}]*t4[{1, 5, C, D}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{3, 6, A, B}]*t4[{4, 5, 6, 7}])/(t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{3, 6, C, D}]*t4[{4, 5, 6, 7}])/(t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 6, A, B}]) + t4[{1, 2, 4, 7}]*t4[{1, 2, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{3, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{3, 6, A, B}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (-(t4[{1, 2, 6, 7}]*t4[{1, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 6, C, D}]) + t4[{1, 2, 4, 7}]*t4[{1, 2, 6, 7}]*t4[{3, 5, 6, 7}]*t4[{3, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{3, 6, C, D}]*t4[{4, 5, 6, 7}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 5, 6, 7}]*t4[{3, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{3, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{3, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 7, A, B}]) + t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{3, 4, 5, 6}]*t4[{3, 7, A, B}]*t4[{4, 5, 6, 7}])/(t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (-(t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 4, 5, 6}]*t4[{3, 7, C, D}]) + t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{3, 4, 5, 6}]*t4[{3, 7, C, D}]*t4[{4, 5, 6, 7}])/(t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 7, C, D}]*t4[{4, 5, 6, 7}])/(t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 7, A, B}]*t4[{4, 5, 6, 7}])/(t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}]*t4[{4, 7, C, D}])/(t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}]*t4[{4, 7, A, B}])/(t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{4, 7, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 2, 3, 7}]*t4[{1, 4, 6, 7}]*t4[{4, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{4, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{4, 7, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 2, 3, 7}]*t4[{1, 4, 6, 7}]*t4[{4, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{4, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{4, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{4, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 3, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) - t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}] + t4[{1, 2, 3, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}] + t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 7}])/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 3, 7}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) - t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}] + t4[{1, 2, 3, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}] + t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 7}])/(2*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 3, 6}]*t4[{2, 5, C, D}]*t4[{4, 5, 6, 7}]^2) - t4[{1, 2, 3, 5}]*t4[{2, 6, C, D}]*t4[{4, 5, 6, 7}]^2)/(2*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 3, 6}]*t4[{2, 5, A, B}]*t4[{4, 5, 6, 7}]^2) - t4[{1, 2, 3, 5}]*t4[{2, 6, A, B}]*t4[{4, 5, 6, 7}]^2)/(2*t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 2, 6, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 5, 6, 7}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}]) + t4[{1, 4, C, D}]*t4[{2, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 5}]*t4[{2, 5, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) + (-(t4[{1, 5, 6, 7}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}]) + t4[{1, 4, A, B}]*t4[{2, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 5}]*t4[{2, 5, 6, 7}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 6, 7}]^2*t4[{1, 4, A, B}]*t4[{3, 4, 5, 7}] + t4[{1, 2, 6, 7}]^2*t4[{1, 3, 4, 5}]*t4[{4, 7, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 6, 7}]^2*t4[{1, 4, C, D}]*t4[{3, 4, 5, 7}] + t4[{1, 2, 6, 7}]^2*t4[{1, 3, 4, 5}]*t4[{4, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 6}]) + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 6}]*t4[{2, 4, A, B}]*t4[{3, 4, 5, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 3, 4, 5}]*t4[{4, 6, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 6}]*t4[{2, 3, 4, 5}]*t4[{4, 7, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 6}]) + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 6}]*t4[{2, 4, C, D}]*t4[{3, 4, 5, 7}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{2, 3, 4, 5}]*t4[{4, 6, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 6}]*t4[{2, 3, 4, 5}]*t4[{4, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 2, 4, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}]) - t4[{1, 2, 4, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{3, 6, A, B}] + t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 6, A, B}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (-(t4[{1, 2, 4, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}]) - t4[{1, 2, 4, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{3, 6, C, D}] + t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 6, C, D}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 3, 4}]^2*t4[{2, 6, A, B}]*t4[{3, 5, 6, 7}]) - t4[{1, 2, 3, 4}]^2*t4[{2, 5, 6, 7}]*t4[{3, 6, A, B}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 3, 4}]^2*t4[{2, 6, C, D}]*t4[{3, 5, 6, 7}]) - t4[{1, 2, 3, 4}]^2*t4[{2, 5, 6, 7}]*t4[{3, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}]) + t4[{1, 3, 4, 5}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{4, 6, A, B}] + t4[{1, 3, 4, 5}]*t4[{2, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 6, A, B}])/(2*t4[{1, 2, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}]) + t4[{1, 3, 4, 5}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{4, 6, C, D}] + t4[{1, 3, 4, 5}]*t4[{2, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 6, C, D}])/(2*t4[{1, 2, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 6, A, B}]*t4[{2, 3, 4, 5}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 5, A, B}]*t4[{2, 3, 4, 6}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 2, 3, 4}]*t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 6, C, D}]*t4[{2, 3, 4, 5}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 5, C, D}]*t4[{2, 3, 4, 6}])/(2*t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 2, 5, 7}]*t4[{1, 4, C, D}]*t4[{3, 4, 5, 6}]^2 + t4[{1, 2, 4, 7}]*t4[{1, 5, C, D}]*t4[{3, 4, 5, 6}]^2)/(2*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 2, 5, 7}]*t4[{1, 4, A, B}]*t4[{3, 4, 5, 6}]^2 + t4[{1, 2, 4, 7}]*t4[{1, 5, A, B}]*t4[{3, 4, 5, 6}]^2)/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 6, 7}]*t4[{1, 4, C, D}]*t4[{1, 5, 6, 7}]*t4[{3, 5, 6, 7}] + t4[{1, 2, 4, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 6, C, D}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{1, 5, 6, 7}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 6, C, D}]*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 6, 7}]*t4[{1, 4, A, B}]*t4[{1, 5, 6, 7}]*t4[{3, 5, 6, 7}] + t4[{1, 2, 4, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 6, A, B}]*t4[{3, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{1, 5, 6, 7}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{1, 6, A, B}]*t4[{4, 5, 6, 7}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]) - t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{3, 7, C, D}] + t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 3, 4}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}])/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}]) - (-(t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]) - t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{3, 7, A, B}] + t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 3, 4}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}])/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 5, 6, 7}]^2*t4[{2, 3, 4, 7}]*t4[{3, 6, C, D}]) - t4[{1, 5, 6, 7}]^2*t4[{2, 3, 4, 6}]*t4[{3, 7, C, D}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 5, 6, 7}]^2*t4[{2, 3, 4, 7}]*t4[{3, 6, A, B}]) - t4[{1, 5, 6, 7}]^2*t4[{2, 3, 4, 6}]*t4[{3, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 5}]) + t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 6}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 7}]*t4[{3, 6, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 5}]) + t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 6}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 5, 7}]*t4[{3, 6, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 3, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 5, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}] + t4[{1, 3, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, C, D}] - t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{5, 7, C, D}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 3, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 5, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}] + t4[{1, 3, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{5, 7, A, B}] - t4[{1, 2, 6, 7}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{5, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(-(t4[{1, 2, 3, 7}]^2*t4[{1, 5, A, B}]*t4[{2, 4, 5, 6}]) - t4[{1, 2, 3, 7}]^2*t4[{1, 4, 5, 6}]*t4[{2, 5, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) + (-(t4[{1, 2, 3, 7}]^2*t4[{1, 5, C, D}]*t4[{2, 4, 5, 6}]) - t4[{1, 2, 3, 7}]^2*t4[{1, 4, 5, 6}]*t4[{2, 5, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
-(-(t4[{1, 5, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 6}]) - t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 4, 7}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{3, 5, A, B}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{5, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}]) - (-(t4[{1, 5, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 4, 7}]*t4[{3, 4, 5, 6}]) - t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 5}]*t4[{2, 3, 4, 7}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{3, 5, C, D}]*t4[{4, 5, 6, 7}] + t4[{1, 2, 3, 4}]*t4[{2, 3, 4, 5}]*t4[{3, 4, 5, 6}]*t4[{5, 7, C, D}])/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 5}]*t4[{1, 2, 3, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}] + t4[{1, 2, 3, 5}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{4, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{5, 7, A, B}])/(2*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 5}]*t4[{1, 2, 3, 7}]*t4[{1, 4, 6, 7}]*t4[{2, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}] + t4[{1, 2, 3, 5}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{4, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 2, 3, 7}]*t4[{1, 2, 6, 7}]*t4[{5, 7, C, D}])/(2*t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]^2*t4[{3, 7, A, B}] + t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]^2*t4[{4, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) - (t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 5}]^2*t4[{3, 7, C, D}] + t4[{1, 3, 6, 7}]*t4[{2, 3, 4, 5}]^2*t4[{4, 7, C, D}])/(2*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-(t4[{1, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 7, A, B}]*t4[{4, 5, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{4, 5, 6, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}]*t4[{5, 7, A, B}])/(2*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}]) - (t4[{1, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}] - t4[{1, 5, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{3, 7, C, D}]*t4[{4, 5, 6, 7}] - t4[{1, 3, 6, 7}]*t4[{2, 4, 5, 6}]*t4[{4, 5, 6, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 6, 7}]*t4[{3, 4, 5, 6}]*t4[{4, 5, 6, 7}]*t4[{5, 7, C, D}])/(2*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 5, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}]) + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 5, A, B}]*t4[{2, 3, 4, 5}]*t4[{2, 4, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 5, A, B}]*t4[{2, 3, 4, 6}]*t4[{2, 4, C, D}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 5, A, B}]*t4[{2, 3, 5, 6}]*t4[{2, 4, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{A, B, C, D}])) - (-(t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 6}]*t4[{1, 5, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}]) + t4[{1, 2, 4, 7}]*t4[{1, 3, 5, 6}]*t4[{1, 5, C, D}]*t4[{2, 3, 4, 5}]*t4[{2, 4, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 5, C, D}]*t4[{2, 3, 4, 6}]*t4[{2, 4, A, B}] - t4[{1, 2, 4, 7}]*t4[{1, 3, 4, 5}]*t4[{1, 5, C, D}]*t4[{2, 3, 5, 6}]*t4[{2, 4, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 3, 4, 7}]*t4[{4, 7, A, B}] - t4[{1, 2, 3, 5}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{4, 7, A, B}] + t4[{1, 2, 3, 4}]*t4[{1, 3, C, D}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{4, 7, A, B}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{1, 3, C, D}]*t4[{2, 4, 5, 7}]*t4[{4, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 4, 5}]*t4[{1, 3, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 3, 4, 7}]*t4[{4, 7, C, D}] - t4[{1, 2, 3, 5}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 4, 7}]*t4[{4, 7, C, D}] + t4[{1, 2, 3, 4}]*t4[{1, 3, A, B}]*t4[{1, 4, 6, 7}]*t4[{2, 3, 5, 7}]*t4[{4, 7, C, D}] - t4[{1, 2, 3, 4}]*t4[{1, 3, 6, 7}]*t4[{1, 3, A, B}]*t4[{2, 4, 5, 7}]*t4[{4, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 6, A, B}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{2, 7, C, D}]*t4[{3, 6, A, B}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{3, 6, A, B}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 7}]*t4[{2, 7, C, D}]*t4[{3, 5, 6, 7}]*t4[{3, 6, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (t4[{1, 2, 3, 7}]*t4[{1, 3, 4, 6}]*t4[{2, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 6, C, D}] - t4[{1, 2, 3, 6}]*t4[{1, 3, 4, 7}]*t4[{2, 5, 6, 7}]*t4[{2, 7, A, B}]*t4[{3, 6, C, D}] - t4[{1, 2, 3, 7}]*t4[{1, 2, 4, 6}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{3, 6, C, D}] + t4[{1, 2, 3, 6}]*t4[{1, 2, 4, 7}]*t4[{2, 7, A, B}]*t4[{3, 5, 6, 7}]*t4[{3, 6, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, 5, 7}]*t4[{2, 5, C, D}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, A, B}]*t4[{2, 3, 6, 7}]*t4[{2, 5, C, D}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 6}]*t4[{2, 5, C, D}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 6, 7}]*t4[{1, 6, A, B}]*t4[{2, 4, 5, 6}]*t4[{2, 5, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{2, 3, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}])) - (t4[{1, 2, 6, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, 5, 7}]*t4[{2, 5, A, B}] - t4[{1, 2, 5, 7}]*t4[{1, 4, 5, 6}]*t4[{1, 6, C, D}]*t4[{2, 3, 6, 7}]*t4[{2, 5, A, B}] - t4[{1, 2, 6, 7}]*t4[{1, 3, 5, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 6}]*t4[{2, 5, A, B}] + t4[{1, 2, 5, 7}]*t4[{1, 3, 6, 7}]*t4[{1, 6, C, D}]*t4[{2, 4, 5, 6}]*t4[{2, 5, A, B}])/(t4[{1, 2, A, B}]*t4[{1, 2, C, D}]*t4[{1, 7, C, D}]*t4[{2, 3, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 3, 4, 5}]*t4[{1, 4, C, D}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}]*t4[{5, 7, A, B}] - t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{1, 4, C, D}]*t4[{2, 5, 6, 7}]*t4[{5, 7, A, B}] + t4[{1, 2, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{1, 4, C, D}]*t4[{3, 4, 5, 7}]*t4[{5, 7, A, B}] - t4[{1, 2, 4, 6}]*t4[{1, 4, C, D}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, A, B}])/(t4[{1, 2, C, D}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 3, 4, 5}]*t4[{1, 4, A, B}]*t4[{1, 5, 6, 7}]*t4[{2, 4, 6, 7}]*t4[{5, 7, C, D}] - t4[{1, 3, 4, 5}]*t4[{1, 4, 6, 7}]*t4[{1, 4, A, B}]*t4[{2, 5, 6, 7}]*t4[{5, 7, C, D}] + t4[{1, 2, 5, 6}]*t4[{1, 4, 6, 7}]*t4[{1, 4, A, B}]*t4[{3, 4, 5, 7}]*t4[{5, 7, C, D}] - t4[{1, 2, 4, 6}]*t4[{1, 4, A, B}]*t4[{1, 5, 6, 7}]*t4[{3, 4, 5, 7}]*t4[{5, 7, C, D}])/(t4[{1, 2, A, B}]*t4[{1, 7, A, B}]*t4[{1, 7, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
-((-(t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 7, C, D}]*t4[{4, 6, A, B}]) + t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}]*t4[{3, 7, C, D}]*t4[{4, 6, A, B}] + t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 7, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}] - t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 7, C, D}]*t4[{4, 5, 6, 7}]*t4[{4, 6, A, B}])/(t4[{1, 7, C, D}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])) - (-(t4[{1, 4, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 5, 6, 7}]*t4[{3, 7, A, B}]*t4[{4, 6, C, D}]) + t4[{1, 4, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 5, 6, 7}]*t4[{3, 7, A, B}]*t4[{4, 6, C, D}] + t4[{1, 3, 5, 7}]*t4[{2, 3, 4, 6}]*t4[{3, 7, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}] - t4[{1, 3, 5, 6}]*t4[{2, 3, 4, 7}]*t4[{3, 7, A, B}]*t4[{4, 5, 6, 7}]*t4[{4, 6, C, D}])/(t4[{1, 7, A, B}]*t4[{2, 3, A, B}]*t4[{3, 4, A, B}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])
(t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 7}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 5}]*t4[{2, 4, 6, 7}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 6}]*t4[{3, 5, C, D}] - t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 6}]*t4[{2, 6, A, B}]*t4[{3, 4, 5, 7}]*t4[{3, 5, C, D}] + t4[{1, 2, 3, 5}]*t4[{2, 4, 5, 6}]*t4[{2, 6, A, B}]*t4[{3, 4, 6, 7}]*t4[{3, 5, C, D}])/(t4[{1, 2, A, B}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, C, D}]*t4[{4, 5, C, D}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, A, B}]*t4[{A, B, C, D}]) + (t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 7}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 5}]*t4[{2, 4, 6, 7}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 6}]*t4[{3, 5, A, B}] - t4[{1, 2, 3, 6}]*t4[{2, 4, 5, 6}]*t4[{2, 6, C, D}]*t4[{3, 4, 5, 7}]*t4[{3, 5, A, B}] + t4[{1, 2, 3, 5}]*t4[{2, 4, 5, 6}]*t4[{2, 6, C, D}]*t4[{3, 4, 6, 7}]*t4[{3, 5, A, B}])/(t4[{1, 2, C, D}]*t4[{2, 3, A, B}]*t4[{2, 3, C, D}]*t4[{3, 4, A, B}]*t4[{4, 5, A, B}]*t4[{5, 6, A, B}]*t4[{5, 6, C, D}]*t4[{6, 7, C, D}]*t4[{A, B, C, D}])

==> SevenPointPrescriptiveTwoLoopXBasis.txt <==
(xx[{2, 5}]*(-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]) - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, LL2}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 6}] - eps[{1, 2, 4, 5, 6, LL1}]*xx[{3, LL2}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{1, 2, 3, 4, 6, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 5}]*(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}] + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, LL1}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 6}] - eps[{1, 2, 4, 5, 6, LL2}]*xx[{3, LL1}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{1, 2, 3, 4, 6, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}])
(xx[{1, 4}]*(-(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]) + eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}] + eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, LL1}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}] - eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, LL1}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, LL1}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{7, 1, 2, 3, 5, LL2}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 4}]*(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}] - eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}] + eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, LL2}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}] - eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, LL2}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, LL2}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{7, 1, 2, 3, 5, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 7}]*(-(eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]) + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}] - eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, LL1}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, LL1}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}] + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}] + eps[{6, 7, 1, 2, 4, LL2}]*xx[{3, LL1}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + eps[{6, 1, 2, 3, 4, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 7}]*(eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}] - eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, LL2}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, LL2}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}] - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}] + eps[{6, 7, 1, 2, 4, LL1}]*xx[{3, LL2}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{6, 1, 2, 3, 4, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 6}]*(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 7}] + eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, LL1}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{3, LL1}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + eps[{5, 7, 1, 2, 3, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{5, 6, 1, 2, 3, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 6}]*(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]) - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 7}] + eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, LL2}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{3, LL2}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 7, 1, 2, 3, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{5, 6, 1, 2, 3, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 5}]*(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}] - eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}] + eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, LL2}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{2, LL2}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{4, LL2}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{4, 6, 7, 1, 2, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{4, 5, 7, 1, 2, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 5}]*(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]) + eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}] + eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, LL1}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{2, LL1}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{4, LL1}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{4, 6, 7, 1, 2, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{4, 5, 7, 1, 2, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 7}]*(-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]) + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{1, LL2}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{3, LL2}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL1}]*xx[{4, LL2}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{3, 4, 6, 7, 1, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{3, 4, 5, 6, 1, LL1}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 7}]*(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{1, LL1}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{3, LL1}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL2}]*xx[{4, LL1}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{3, 4, 6, 7, 1, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{3, 4, 5, 6, 1, LL2}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 6}]*(-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]) - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}] - eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, LL2}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{4, 6}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{4, 7}] - eps[{2, 3, 5, 6, 7, LL1}]*xx[{4, LL2}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{2, 3, 4, 5, 7, LL1}]*xx[{6, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{7, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 6}]*(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}] + eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}] + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, LL1}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{4, 6}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{4, 7}] - eps[{2, 3, 5, 6, 7, LL2}]*xx[{4, LL1}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{2, 3, 4, 5, 7, LL2}]*xx[{6, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{7, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-(eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}]) + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 6}] - 2*eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] - eps[{2, 4, 5, 6, 7, LL1}]*xx[{1, 3}]*xx[{1, LL2}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{1, 4}]*xx[{1, LL2}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{1, LL2}] - 2*eps[{1, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{1, 3, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 4}] + 2*eps[{1, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - 2*eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{1, 3, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - 3*eps[{1, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + 3*eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - 2*eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + 2*eps[{1, 3, 4, 5, 7, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + 2*eps[{1, 4, 5, 6, 7, LL1}]*xx[{1, 3}]*xx[{2, LL2}] - 2*eps[{1, 3, 5, 6, 7, LL1}]*xx[{1, 4}]*xx[{2, LL2}] + eps[{1, 3, 4, 6, 7, LL1}]*xx[{1, 5}]*xx[{2, LL2}] - eps[{1, 3, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{1, 2, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{3, 5}] - eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 2*eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - 2*eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - eps[{1, 2, 4, 6, 7, LL1}]*xx[{1, 5}]*xx[{3, LL2}] + eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{3, LL2}] + eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{1, 2, 3, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + 2*eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, LL2}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{1, 2, 3, 6, 7, LL1}]*xx[{1, 5}]*xx[{4, LL2}] - eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{1, 2, 3, 4, 7, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, 3}]*xx[{6, LL2}] - eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 6}] + 2*eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] - eps[{2, 4, 5, 6, 7, LL2}]*xx[{1, 3}]*xx[{1, LL1}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{1, 4}]*xx[{1, LL1}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{1, LL1}] + 2*eps[{1, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{1, 3, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 4}] - 2*eps[{1, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + 2*eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{1, 3, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + 3*eps[{1, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - 3*eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + 2*eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + 2*eps[{1, 3, 4, 5, 7, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + 2*eps[{1, 4, 5, 6, 7, LL2}]*xx[{1, 3}]*xx[{2, LL1}] - 2*eps[{1, 3, 5, 6, 7, LL2}]*xx[{1, 4}]*xx[{2, LL1}] + eps[{1, 3, 4, 6, 7, LL2}]*xx[{1, 5}]*xx[{2, LL1}] - eps[{1, 3, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{1, 2, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{3, 5}] + eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 2*eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - 2*eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - eps[{1, 2, 4, 6, 7, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{3, LL1}] - eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{1, 2, 3, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + 2*eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{1, 2, 3, 6, 7, LL2}]*xx[{1, 5}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{1, 2, 3, 4, 7, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, 3}]*xx[{6, LL1}] - eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{2, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 7}] - 2*eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] - eps[{3, 5, 6, 7, 1, LL1}]*xx[{2, 4}]*xx[{2, LL2}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{2, 5}]*xx[{2, LL2}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{2, LL2}] - 2*eps[{2, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{2, 4, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + 2*eps[{2, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - 2*eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{2, 4, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 6}] - 3*eps[{2, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + 3*eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - 2*eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + 2*eps[{2, 4, 5, 6, 1, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + 2*eps[{2, 5, 6, 7, 1, LL1}]*xx[{2, 4}]*xx[{3, LL2}] - 2*eps[{2, 4, 6, 7, 1, LL1}]*xx[{2, 5}]*xx[{3, LL2}] + eps[{2, 4, 5, 7, 1, LL1}]*xx[{2, 6}]*xx[{3, LL2}] - eps[{2, 4, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{2, 3, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 2*eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - 2*eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{2, 3, 5, 7, 1, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{2, 3, 4, 1, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + 2*eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{2, 3, 4, 7, 1, LL1}]*xx[{2, 6}]*xx[{5, LL2}] - eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{2, 3, 4, 5, 1, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, 4}]*xx[{7, LL2}] - eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{2, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}]) - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 7}] + 2*eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] - eps[{3, 5, 6, 7, 1, LL2}]*xx[{2, 4}]*xx[{2, LL1}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{2, 5}]*xx[{2, LL1}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{2, LL1}] + 2*eps[{2, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{2, 4, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - 2*eps[{2, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + 2*eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{2, 4, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 6}] + 3*eps[{2, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - 3*eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + 2*eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + 2*eps[{2, 4, 5, 6, 1, LL2}]*xx[{2, LL1}]*xx[{3, 7}] + 2*eps[{2, 5, 6, 7, 1, LL2}]*xx[{2, 4}]*xx[{3, LL1}] - 2*eps[{2, 4, 6, 7, 1, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + eps[{2, 4, 5, 7, 1, LL2}]*xx[{2, 6}]*xx[{3, LL1}] - eps[{2, 4, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{2, 3, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 2*eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - 2*eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{2, 3, 5, 7, 1, LL2}]*xx[{2, 6}]*xx[{4, LL1}] + eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{2, 3, 4, 1, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + 2*eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{2, 3, 4, 7, 1, LL2}]*xx[{2, 6}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + eps[{2, 3, 4, 5, 1, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, 4}]*xx[{7, LL1}] - eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 5}] + 3*eps[{3, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{3, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + 2*eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] - 3*eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 6}] - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] + 2*eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 2*eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + 2*eps[{3, 4, 5, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{3, LL1}] + 2*eps[{3, 5, 6, 7, 2, LL2}]*xx[{1, 4}]*xx[{3, LL1}] - 2*eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + 2*eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, 6}]*xx[{3, LL1}] - eps[{4, 6, 7, 1, 2, LL2}]*xx[{3, 5}]*xx[{3, LL1}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{3, 6}]*xx[{3, LL1}] + eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{3, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + eps[{3, 5, 7, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - 2*eps[{3, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + 2*eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{3, 5, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{3, 5, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{4, LL1}] + 2*eps[{3, 6, 7, 1, 2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - 2*eps[{3, 5, 7, 1, 2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + eps[{3, 5, 6, 1, 2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{3, 4, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - eps[{3, 4, 6, 1, 2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + eps[{3, 4, 5, 1, 2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + eps[{3, 4, 5, 6, 2, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 5}] - 3*eps[{3, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{3, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - 2*eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] + 3*eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 6}] + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] - 2*eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + 2*eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - 2*eps[{3, 4, 5, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{3, LL2}] + 2*eps[{3, 5, 6, 7, 2, LL1}]*xx[{1, 4}]*xx[{3, LL2}] - 2*eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, 5}]*xx[{3, LL2}] + 2*eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, 6}]*xx[{3, LL2}] - eps[{4, 6, 7, 1, 2, LL1}]*xx[{3, 5}]*xx[{3, LL2}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{3, 6}]*xx[{3, LL2}] - eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{3, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{3, 5, 7, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + 2*eps[{3, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - 2*eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{3, 5, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{3, 5, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{4, LL2}] + 2*eps[{3, 6, 7, 1, 2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - 2*eps[{3, 5, 7, 1, 2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + eps[{3, 5, 6, 1, 2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{3, 4, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - eps[{3, 4, 6, 1, 2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + eps[{3, 4, 5, 1, 2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{3, 4, 5, 6, 2, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] + eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{4, 5, 6, 7, 3, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - 2*eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + 2*eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - 2*eps[{4, 5, 6, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + 2*eps[{4, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 6}] - 3*eps[{4, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{4, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - 2*eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - 2*eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] + 3*eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{4, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{4, LL2}] + eps[{4, 5, 7, 2, 3, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{4, LL2}] + 2*eps[{4, 6, 7, 1, 3, LL1}]*xx[{2, 5}]*xx[{4, LL2}] - 2*eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + 2*eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, 7}]*xx[{4, LL2}] - eps[{5, 7, 1, 2, 3, LL1}]*xx[{4, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, LL2}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{4, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{4, 6, 1, 2, 3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{4, 6, 7, 2, 3, LL1}]*xx[{1, 4}]*xx[{5, LL2}] - eps[{4, 6, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{5, LL2}] + 2*eps[{4, 7, 1, 2, 3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - 2*eps[{4, 6, 1, 2, 3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{4, 5, 7, 2, 3, LL1}]*xx[{1, 4}]*xx[{6, LL2}] + eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{4, 5, 6, 2, 3, LL1}]*xx[{1, 4}]*xx[{7, LL2}] - eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, 4}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}]) - eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{4, 5, 6, 7, 3, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + 2*eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - 2*eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + 2*eps[{4, 5, 6, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] - 2*eps[{4, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 6}] + 3*eps[{4, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{4, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + 2*eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + 2*eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] - 3*eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - eps[{4, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{4, LL1}] + eps[{4, 5, 7, 2, 3, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{4, LL1}] + 2*eps[{4, 6, 7, 1, 3, LL2}]*xx[{2, 5}]*xx[{4, LL1}] - 2*eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, 6}]*xx[{4, LL1}] + 2*eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, 7}]*xx[{4, LL1}] - eps[{5, 7, 1, 2, 3, LL2}]*xx[{4, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, LL1}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{4, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{4, 6, 1, 2, 3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{4, 6, 7, 2, 3, LL2}]*xx[{1, 4}]*xx[{5, LL1}] - eps[{4, 6, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{5, LL1}] + 2*eps[{4, 7, 1, 2, 3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - 2*eps[{4, 6, 1, 2, 3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{4, 5, 7, 2, 3, LL2}]*xx[{1, 4}]*xx[{6, LL1}] + eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{4, 5, 6, 2, 3, LL2}]*xx[{1, 4}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, 4}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}]) + 2*eps[{5, 6, 7, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{5, 6, 7, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + 2*eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + 2*eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] + eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] - eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{5, 6, 7, 1, 4, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - 3*eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + 2*eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - 2*eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{4, LL1}] - eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + 2*eps[{5, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] - 2*eps[{5, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{5, 7}] + 3*eps[{5, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - eps[{5, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + 2*eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, 3}]*xx[{5, LL1}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 5}]*xx[{5, LL1}] + eps[{5, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - eps[{5, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{5, LL1}] + eps[{5, 6, 1, 3, 4, LL2}]*xx[{2, 7}]*xx[{5, LL1}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{5, LL1}] + 2*eps[{5, 7, 1, 2, 4, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - 2*eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{6, 1, 2, 3, 4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - 2*eps[{5, 7, 2, 3, 4, LL2}]*xx[{1, 5}]*xx[{6, LL1}] + eps[{5, 7, 1, 3, 4, LL2}]*xx[{2, 5}]*xx[{6, LL1}] - eps[{5, 7, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + 2*eps[{5, 1, 2, 3, 4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{5, 6, 1, 3, 4, LL2}]*xx[{2, 5}]*xx[{7, LL1}] + eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - 2*eps[{5, 6, 7, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{5, 6, 7, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - 2*eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] - eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] + eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{5, 6, 7, 1, 4, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + 3*eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - 2*eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + 2*eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{4, LL2}] + eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - 2*eps[{5, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + 2*eps[{5, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{5, 7}] - 3*eps[{5, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{5, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + 2*eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, 3}]*xx[{5, LL2}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 5}]*xx[{5, LL2}] + eps[{5, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - eps[{5, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{5, LL2}] + eps[{5, 6, 1, 3, 4, LL1}]*xx[{2, 7}]*xx[{5, LL2}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{5, LL2}] + 2*eps[{5, 7, 1, 2, 4, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - 2*eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{6, 1, 2, 3, 4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - 2*eps[{5, 7, 2, 3, 4, LL1}]*xx[{1, 5}]*xx[{6, LL2}] + eps[{5, 7, 1, 3, 4, LL1}]*xx[{2, 5}]*xx[{6, LL2}] - eps[{5, 7, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*eps[{5, 1, 2, 3, 4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{5, 6, 1, 3, 4, LL1}]*xx[{2, 5}]*xx[{7, LL2}] + eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-(eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}]) - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + 2*eps[{6, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - 2*eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{6, 7, 2, 4, 5, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + 2*eps[{6, 7, 1, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 7, 1, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 6}] - 2*eps[{6, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] + 2*eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 6}] + eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, LL1}]*xx[{4, 6}] + 2*eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] + eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] - eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{6, 7, 1, 2, 5, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + 3*eps[{6, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - 3*eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + 2*eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{6, 7, 2, 4, 5, LL2}]*xx[{1, 3}]*xx[{6, LL1}] - 2*eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 6}]*xx[{6, LL1}] + 2*eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, 4}]*xx[{6, LL1}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 6}]*xx[{6, LL1}] + eps[{6, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - eps[{6, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - eps[{7, 1, 2, 3, 5, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + 2*eps[{6, 1, 2, 3, 5, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + 2*eps[{6, 2, 3, 4, 5, LL2}]*xx[{1, 6}]*xx[{7, LL1}] - 2*eps[{6, 1, 3, 4, 5, LL2}]*xx[{2, 6}]*xx[{7, LL1}] + eps[{6, 1, 2, 4, 5, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - eps[{6, 1, 2, 3, 5, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{6, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{6, 7, 2, 4, 5, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - 2*eps[{6, 7, 1, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 7, 1, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 6}] + 2*eps[{6, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - 2*eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 6}] + eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, LL2}]*xx[{4, 6}] - 2*eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] - eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] + eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{6, 7, 1, 2, 5, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - 3*eps[{6, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + 3*eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - 2*eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{6, 7, 2, 4, 5, LL1}]*xx[{1, 3}]*xx[{6, LL2}] - 2*eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 6}]*xx[{6, LL2}] + 2*eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, 4}]*xx[{6, LL2}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 6}]*xx[{6, LL2}] + eps[{6, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - eps[{6, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + 2*eps[{6, 1, 2, 3, 5, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + 2*eps[{6, 2, 3, 4, 5, LL1}]*xx[{1, 6}]*xx[{7, LL2}] - 2*eps[{6, 1, 3, 4, 5, LL1}]*xx[{2, 6}]*xx[{7, LL2}] + eps[{6, 1, 2, 4, 5, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - eps[{6, 1, 2, 3, 5, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-2*eps[{7, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + 2*eps[{7, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - 3*eps[{7, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 2*eps[{7, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{2, 7}] + eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - 2*eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + 3*eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - 2*eps[{7, 2, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - 2*eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{7, 2, 3, 5, 6, LL1}]*xx[{1, LL2}]*xx[{4, 7}] + 2*eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{7, 1, 3, 5, 6, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - 2*eps[{7, 1, 2, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{7, 1, 2, 5, 6, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{7, 2, 3, 4, 6, LL1}]*xx[{1, LL2}]*xx[{5, 7}] - eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{5, 7}] + eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, LL2}]*xx[{5, 7}] - 2*eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] - eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 6, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, 7}]*xx[{5, LL2}] - eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{7, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - eps[{7, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{7, LL2}] + 2*eps[{7, 2, 3, 4, 6, LL1}]*xx[{1, 5}]*xx[{7, LL2}] + eps[{7, 1, 3, 5, 6, LL1}]*xx[{2, 4}]*xx[{7, LL2}] - 2*eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 7}]*xx[{7, LL2}] + 2*eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (2*eps[{7, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - 2*eps[{7, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + 3*eps[{7, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 2*eps[{7, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{2, 7}] - eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + 2*eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 3*eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - 2*eps[{7, 2, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{3, 7}] + eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + 2*eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{7, 2, 3, 5, 6, LL2}]*xx[{1, LL1}]*xx[{4, 7}] - 2*eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{7, 1, 3, 5, 6, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + 2*eps[{7, 1, 2, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{7, 1, 2, 5, 6, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{7, 2, 3, 4, 6, LL2}]*xx[{1, LL1}]*xx[{5, 7}] + eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{5, 7}] + eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, LL1}]*xx[{5, 7}] + 2*eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] - eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 6, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, 7}]*xx[{5, LL1}] - eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{7, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - eps[{7, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{7, LL1}] + 2*eps[{7, 2, 3, 4, 6, LL2}]*xx[{1, 5}]*xx[{7, LL1}] + eps[{7, 1, 3, 5, 6, LL2}]*xx[{2, 4}]*xx[{7, LL1}] - 2*eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 7}]*xx[{7, LL1}] + 2*eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{2, 3, 4, 5, 6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{2, 3, 4, 5, 6, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{2, 3, 4, 5, 7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{2, 3, 4, 5, 7, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{1, 2, 3, 4, 5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{1, 2, 3, 4, 5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{1, 2, 3, 4, 5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{1, 2, 3, 4, 5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{1, 2, 3, 4, 6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{1, 2, 3, 4, 6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{7, 1, 2, 3, 4, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{7, 1, 2, 3, 4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{7, 1, 2, 3, 4, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{7, 1, 2, 3, 4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{7, 1, 2, 3, 5, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{7, 1, 2, 3, 5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{6, 7, 1, 2, 3, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{6, 7, 1, 2, 3, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{6, 7, 1, 2, 3, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{6, 7, 1, 2, 3, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{6, 7, 1, 2, 4, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{6, 7, 1, 2, 4, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{5, 6, 7, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{5, 6, 7, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{3, 4, 5, 6, 7, LL1}] + xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{3, 4, 5, 6, 7, LL2}] + xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{3, 4, 5, 6, 1, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{3, 4, 5, 6, 1, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{2, 3, 4, 5, 6, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{2, 3, 4, 5, 6, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{4, 5, 6, 7, 1, LL1}] - xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{4, 5, 6, 7, 1, LL2}] - xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{4, 5, 6, 7, 2, LL1}] - xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{4, 5, 6, 7, 2, LL2}] - xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{3, 4, 5, 6, 7, LL1}] - xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{3, 4, 5, 6, 7, LL2}] - xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{5, 6, 7, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{5, 6, 7, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{5, 6, 7, 1, 3, LL1}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{5, 6, 7, 1, 3, LL2}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{4, 5, 6, 7, 1, LL1}] + xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{4, 5, 6, 7, 1, LL2}] + xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(-eps[{2, 3, 4, 5, 6, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(-eps[{2, 3, 4, 5, 6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{2, 3, 5, 6, 7, LL1}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{2, 3, 5, 6, 7, LL2}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{1, 2, 3, 5, 6, LL2}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}] + xx[{1, LL2}]*(xx[{2, 6}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, 6}]) + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{1, 2, 3, 5, 6, LL1}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}] + xx[{1, LL1}]*(xx[{2, 6}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, 6}]) + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(-eps[{6, 7, 1, 2, 3, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(-eps[{6, 7, 1, 2, 3, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{6, 7, 2, 3, 4, LL1}] + xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{6, 7, 2, 3, 4, LL2}] + xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{5, 6, 7, 2, 3, LL1}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + (xx[{2, 7}]*xx[{3, 6}] - xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{5, 6, 7, 2, 3, LL2}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + (xx[{2, 7}]*xx[{3, 6}] - xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(-eps[{1, 2, 3, 4, 5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(-eps[{1, 2, 3, 4, 5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{1, 2, 4, 5, 6, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{1, 2, 4, 5, 6, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{7, 1, 2, 4, 5, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}] + (xx[{1, 5}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{7, 1, 2, 4, 5, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}] + (xx[{1, 5}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(-eps[{5, 6, 7, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(-eps[{5, 6, 7, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{5, 6, 1, 2, 3, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{5, 6, 1, 2, 3, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{4, 5, 6, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}] + (xx[{1, 6}]*xx[{2, 5}] - xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{4, 5, 6, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}] + (xx[{1, 6}]*xx[{2, 5}] - xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(-eps[{3, 4, 5, 6, 7, LL1}] + xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(-eps[{3, 4, 5, 6, 7, LL2}] + xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{3, 4, 6, 7, 1, LL1}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{3, 4, 6, 7, 1, LL2}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{2, 3, 4, 6, 7, LL1}] - xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{2, LL1}]*(xx[{3, 7}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, 7}]) + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{2, 3, 4, 6, 7, LL2}] - xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{2, LL2}]*(xx[{3, 7}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, 7}]) + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(-eps[{7, 1, 2, 3, 4, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(-eps[{7, 1, 2, 3, 4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{7, 1, 3, 4, 5, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{7, 1, 3, 4, 5, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{6, 7, 1, 3, 4, LL1}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}] + (-(xx[{1, 4}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{6, 7, 1, 3, 4, LL2}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}] + (-(xx[{1, 4}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(-eps[{4, 5, 6, 7, 1, LL1}] + xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(-eps[{4, 5, 6, 7, 1, LL2}] + xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{4, 5, 7, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{4, 5, 7, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{3, 4, 5, 7, 1, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{3, LL1}]*(-(xx[{1, 5}]*xx[{4, 7}]) + xx[{1, 4}]*xx[{5, 7}]) - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{3, 4, 5, 7, 1, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{3, LL2}]*(-(xx[{1, 5}]*xx[{4, 7}]) + xx[{1, 4}]*xx[{5, 7}]) - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}])/(xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}])/(xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}])/(xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}])/(xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}])/(xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}])/(xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}])/(xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}])/(xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}])/(xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}])/(xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}])/(xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}])/(xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}])/(xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}])/(xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}])/(xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}])/(xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}])/(xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}])/(xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}])/(xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}])/(xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}])/(xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}])/(xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*xx[{4, 6}]*xx[{5, 7}])/(xx[{1, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*xx[{4, 6}]*xx[{5, 7}])/(xx[{1, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}])/(xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}])/(xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*xx[{2, 7}]*xx[{5, 7}])/(xx[{1, LL2}]*xx[{2, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*xx[{2, 7}]*xx[{5, 7}])/(xx[{1, LL1}]*xx[{2, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 4}]*(-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]) + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}] + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, LL1}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{3, LL1}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 4}]*(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, LL2}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{3, LL2}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{1, 4}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]^2 + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 4}]*xx[{1, LL1}] - 2*eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] - 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + 2*eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - 2*eps[{1, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL2}]*xx[{1, 4}]*xx[{2, LL1}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + 2*eps[{1, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - 2*xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - 2*eps[{1, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{4, LL1}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{4, LL1}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + 2*xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{1, 4}]) + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]^2 - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 4}]*xx[{1, LL2}] + 2*eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] + 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - 2*eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - 2*eps[{1, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL1}]*xx[{1, 4}]*xx[{2, LL2}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{1, 4}]*xx[{3, LL2}] - 2*eps[{1, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - 2*xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL1}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, LL1}] - 2*eps[{1, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{4, LL2}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{4, LL2}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + 2*xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{2, 5}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}]^2 + eps[{2, 3, 5, 6, LL1, LL2}]*(-2*xx[{1, 5}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 5}]) + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 5}]*xx[{2, LL1}] - 2*eps[{1, 2, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] - 2*eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{1, 2, 4, 5, 6, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{1, 2, 4, 5, 6, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + 2*xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{2, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - 2*xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*eps[{1, 2, 3, 5, 6, LL2}]*xx[{2, 4}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{2, 5}]*xx[{5, LL1}] - 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL1}] + 2*xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 5}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{LL1, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}]) - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{2, 5}] + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}]^2 - eps[{2, 3, 5, 6, LL1, LL2}]*(-2*xx[{1, 5}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 5}]) - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 5}]*xx[{2, LL2}] + 2*eps[{1, 2, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] + 2*eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{1, 2, 4, 5, 6, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{1, 2, 4, 5, 6, LL1}]*xx[{2, 5}]*xx[{3, LL2}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + 2*xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{2, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - 2*xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, LL1}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + 2*eps[{1, 2, 3, 5, 6, LL1}]*xx[{2, 4}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{2, 5}]*xx[{5, LL2}] - 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL1}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 5}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{LL1, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(-(eps[{3, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}]) + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 2*eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{2, 3, 4, 6, LL1, LL2}]*(xx[{1, 6}]*xx[{3, 5}] + xx[{1, 5}]*xx[{3, 6}]) + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 6}]*xx[{3, LL2}] - eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 6}]*xx[{3, LL2}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}] + 2*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}] - 2*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - 2*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + eps[{1, 2, 3, 4, 6, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) - (eps[{3, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 2*eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 6, LL1, LL2}]*(xx[{1, 6}]*xx[{3, 5}] + xx[{1, 5}]*xx[{3, 6}]) + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 6}]*xx[{3, LL1}] - eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 6}]*xx[{3, LL1}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] + 2*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - 2*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + eps[{1, 2, 3, 4, 6, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - 2*xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(-(eps[{3, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}]) + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 2*eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{3, 6}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{2, 3, 4, 6, LL1, LL2}]*(xx[{1, 6}]*xx[{3, 5}] + xx[{1, 5}]*xx[{3, 6}]) - eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 6}]*xx[{3, LL1}] + eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 6}]*xx[{3, LL1}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + eps[{1, 2, 3, 4, 6, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (eps[{3, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 2*eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{3, 6}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 6, LL1, LL2}]*(xx[{1, 6}]*xx[{3, 5}] + xx[{1, 5}]*xx[{3, 6}]) - eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 6}]*xx[{3, LL2}] + eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 6}]*xx[{3, LL2}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + eps[{1, 2, 3, 4, 6, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(-(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{1, 4}]) + eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]^2 - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 4}]*xx[{1, LL2}] + 2*eps[{7, 1, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] + 2*eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + 2*eps[{7, 1, 3, 4, 5, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{7, 1, 3, 4, 5, LL1}]*xx[{1, 4}]*xx[{2, LL2}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{1, 4}]*xx[{3, LL2}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - 2*xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{1, 2, 4, 5, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 7}] - 2*xx[{1, 3}]*xx[{4, 7}]) + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + 2*eps[{7, 1, 2, 4, 5, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{1, 4}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + 2*xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 4}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{1, 4}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{1, 4}] - eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]^2 + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 4}]*xx[{1, LL1}] - 2*eps[{7, 1, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] - 2*eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + 2*eps[{7, 1, 3, 4, 5, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{7, 1, 3, 4, 5, LL2}]*xx[{1, 4}]*xx[{2, LL1}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - 2*xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{1, 2, 4, 5, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 7}] - 2*xx[{1, 3}]*xx[{4, 7}]) + 2*eps[{7, 1, 2, 4, 5, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 5, LL2}]*xx[{1, 4}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + 2*xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 4}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{1, 4}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(-(eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}]) + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 5}]*xx[{2, LL1}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - 2*xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{7, 1, 2, 3, 5, LL2}]*xx[{2, 5}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*eps[{1, 2, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, LL1}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}] + 2*xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{1, 2, 3, 5, LL1, LL2}]*(xx[{2, 5}]*xx[{4, 7}] + xx[{2, 4}]*xx[{5, 7}]) + eps[{7, 1, 2, 3, 5, LL2}]*xx[{2, 4}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{5, LL1}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 5}]*xx[{7, LL1}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 5}]*xx[{2, LL2}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - 2*xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{2, 5}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*eps[{1, 2, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, LL2}]*xx[{5, 7}] - 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}] + 2*xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{1, 2, 3, 5, LL1, LL2}]*(xx[{2, 5}]*xx[{4, 7}] + xx[{2, 4}]*xx[{5, 7}]) + 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{7, 1, 2, 3, 5, LL1}]*xx[{2, 4}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{5, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 5}]*xx[{7, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 5}]*xx[{2, LL1}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{7, 1, 2, 3, 5, LL2}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*eps[{1, 2, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{1, 2, 3, 5, LL1, LL2}]*(xx[{2, 5}]*xx[{4, 7}] + xx[{2, 4}]*xx[{5, 7}]) + eps[{7, 1, 2, 3, 5, LL2}]*xx[{2, 4}]*xx[{5, LL1}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}]) + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 5}]*xx[{2, LL2}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*eps[{1, 2, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{1, 2, 3, 5, LL1, LL2}]*(xx[{2, 5}]*xx[{4, 7}] + xx[{2, 4}]*xx[{5, 7}]) - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{7, 1, 2, 3, 5, LL1}]*xx[{2, 4}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{3, 7}]*(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}] - eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}] + eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, LL2}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, LL2}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, LL2}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{3, 7}]*(-(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]) + eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}] + eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, LL1}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, LL1}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, LL1}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(2*eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - 2*eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] - eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 7}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}]^2 - 2*eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{3, LL2}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{3, LL2}] + 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 7}] - 2*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - 2*eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - 2*eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-2*eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + 2*eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] + eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, LL1}]*xx[{3, 7}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 7}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 7}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}]^2 - 2*eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{3, LL1}] - 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] - 2*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - 2*eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(eps[{6, 7, 1, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{1, 4}]*xx[{2, LL1}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{1, 4}]*xx[{3, LL1}] - 2*eps[{7, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{4, 6}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{7, 1, 2, 4, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 6}] + xx[{1, 3}]*xx[{4, 6}]) - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{6, 1, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{4, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{6, 7, 1, 2, 4, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-(eps[{6, 7, 1, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}]) - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{1, 4}]*xx[{2, LL2}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{1, 4}]*xx[{3, LL2}] + 2*eps[{7, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{4, 6}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{7, 1, 2, 4, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 6}] + xx[{1, 3}]*xx[{4, 6}]) + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{6, 1, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{4, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{6, 7, 1, 2, 4, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{6, 7, 1, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{1, 4}]*xx[{2, LL1}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + 2*eps[{7, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{7, 1, 2, 4, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 6}] + xx[{1, 3}]*xx[{4, 6}]) + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{6, 1, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{6, 7, 1, 2, 4, LL2}]*xx[{1, 3}]*xx[{4, LL1}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{6, 7, 1, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}]) + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{1, 4}]*xx[{2, LL2}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{1, 4}]*xx[{3, LL2}] - 2*eps[{7, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{7, 1, 2, 4, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 6}] + xx[{1, 3}]*xx[{4, 6}]) - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{6, 1, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{6, 7, 1, 2, 4, LL1}]*xx[{1, 3}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{2, 6}]*(-(eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]) + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, LL2}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, LL2}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}] - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{6, 1, 2, 3, 4, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 6}]*(eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, LL1}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, LL1}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}] + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + eps[{6, 1, 2, 3, 4, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-2*eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 6}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]^2 + 2*eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] - 2*eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{2, LL2}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{2, LL2}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] - 2*eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{6, LL1}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{2, 6}]*xx[{6, LL2}] - 2*eps[{6, 1, 2, 3, 4, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{6, 1, 2, 3, 4, LL1}]*xx[{2, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (2*eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 6}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]^2 - 2*eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] - 2*eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{2, LL1}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] + 2*eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{2, 6}]*xx[{6, LL1}] - 2*eps[{6, 1, 2, 3, 4, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + eps[{6, 1, 2, 3, 4, LL2}]*xx[{2, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL1}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-2*eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{3, 7}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 7}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, LL1}]*xx[{3, 7}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}]^2 + eps[{7, 1, 3, 4, LL1, LL2}]*(-2*xx[{2, 7}]*xx[{3, 6}] + xx[{2, 6}]*xx[{3, 7}]) + 2*eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, 7}]*xx[{3, LL1}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{3, 7}]*xx[{3, LL1}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] - 2*eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] - 2*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - eps[{6, 1, 2, 3, 4, LL2}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (2*eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 7}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}]^2 - eps[{7, 1, 3, 4, LL1, LL2}]*(-2*xx[{2, 7}]*xx[{3, 6}] + xx[{2, 6}]*xx[{3, 7}]) + 2*eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{3, 7}]*xx[{3, LL2}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] + 2*eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 7}] - 2*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + 2*eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - eps[{6, 1, 2, 3, 4, LL1}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 5}]*(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 7}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{3, LL1}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + eps[{5, 7, 1, 2, 3, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 5}]*(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]) - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 7}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{3, LL2}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 7, 1, 2, 3, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}]) - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]^2 + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{1, LL1}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] + 2*eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + 2*eps[{5, 6, 1, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{5, 7}] - 2*eps[{5, 1, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - 2*eps[{5, 6, 1, 2, 3, LL2}]*xx[{1, LL1}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{1, 5}]*xx[{5, LL1}] - 2*eps[{5, 7, 1, 2, 3, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + eps[{5, 7, 1, 2, 3, LL2}]*xx[{1, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{1, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]^2 - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{1, LL2}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] - 2*eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - 2*eps[{5, 6, 1, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{5, 7}] + 2*eps[{5, 1, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - 2*eps[{5, 6, 1, 2, 3, LL1}]*xx[{1, LL2}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{1, 5}]*xx[{5, LL2}] - 2*eps[{5, 7, 1, 2, 3, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 7, 1, 2, 3, LL1}]*xx[{1, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{1, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}]) - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 6}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}]*xx[{2, 6}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}]^2 - eps[{6, 7, 2, 3, LL1, LL2}]*(-2*xx[{1, 6}]*xx[{2, 5}] + xx[{1, 5}]*xx[{2, 6}]) + 2*eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] + 2*eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 6}]*xx[{2, LL2}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + 2*eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 6}]*xx[{3, LL2}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - 2*xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{6, LL1}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{5, 7, 1, 2, 3, LL1}]*xx[{2, 6}]*xx[{6, LL2}] + 2*eps[{5, 6, 1, 2, 3, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{5, 6, 1, 2, 3, LL1}]*xx[{2, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 6}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}]*xx[{2, 6}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}]^2 + eps[{6, 7, 2, 3, LL1, LL2}]*(-2*xx[{1, 6}]*xx[{2, 5}] + xx[{1, 5}]*xx[{2, 6}]) - 2*eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] + 2*eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 6}]*xx[{2, LL1}] - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 6}]*xx[{2, LL1}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - 2*eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 6}]*xx[{3, LL1}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - eps[{5, 7, 1, 2, 3, LL2}]*xx[{2, 6}]*xx[{6, LL1}] + 2*eps[{5, 6, 1, 2, 3, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - 2*xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{6, LL2}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - eps[{5, 6, 1, 2, 3, LL2}]*xx[{2, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL1}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}]) + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + 2*eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{6, 7, 1, 3, LL1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 7}]) + eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - eps[{5, 7, 1, 2, 3, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, LL1}]*xx[{3, 7}] - 2*eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{6, 7, 1, 3, LL1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 7}]) + eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + 2*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - eps[{5, 7, 1, 2, 3, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}]) - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, LL2}]*xx[{3, 7}] - 2*eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{6, 7, 1, 3, LL1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 7}]) + eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 7}]*xx[{3, LL2}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + eps[{5, 7, 1, 2, 3, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, LL1}]*xx[{3, 7}] + 2*eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{6, 7, 1, 3, LL1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 7}]) + eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 7}]*xx[{3, LL1}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + eps[{5, 7, 1, 2, 3, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}]^2 + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 5}]*xx[{1, LL1}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - 2*eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 5}]*xx[{2, LL1}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{1, 5}]*xx[{4, LL1}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{5, 7}] - 2*eps[{4, 5, 1, 2, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + 2*eps[{4, 5, 6, 1, 2, LL2}]*xx[{1, LL1}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{5, 6, 1, 2, LL1, LL2}]*(xx[{1, 5}]*xx[{4, 7}] - 2*xx[{1, 4}]*xx[{5, 7}]) - eps[{4, 6, 7, 1, 2, LL2}]*xx[{1, 5}]*xx[{5, LL1}] + 2*eps[{4, 5, 7, 1, 2, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + 2*xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}]*xx[{5, LL1}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - eps[{4, 5, 7, 1, 2, LL2}]*xx[{1, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{1, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}]) + eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}]^2 - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 5}]*xx[{1, LL2}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + 2*eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 5}]*xx[{2, LL2}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{1, 5}]*xx[{4, LL2}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{5, 7}] + 2*eps[{4, 5, 1, 2, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + 2*eps[{4, 5, 6, 1, 2, LL1}]*xx[{1, LL2}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{5, 6, 1, 2, LL1, LL2}]*(xx[{1, 5}]*xx[{4, 7}] - 2*xx[{1, 4}]*xx[{5, 7}]) + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{4, 6, 7, 1, 2, LL1}]*xx[{1, 5}]*xx[{5, LL2}] + 2*eps[{4, 5, 7, 1, 2, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{4, 5, 7, 1, 2, LL1}]*xx[{1, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{1, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + 2*eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{5, 6, 7, 2, LL1, LL2}]*(xx[{1, 6}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 6}]) - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 4}]*xx[{6, LL2}] - eps[{4, 6, 7, 1, 2, LL1}]*xx[{2, 5}]*xx[{6, LL2}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + 2*xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{6, LL2}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL1}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{2, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-(eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}]) - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - 2*eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + eps[{5, 6, 7, 2, LL1, LL2}]*(xx[{1, 6}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 6}]) + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 4}]*xx[{6, LL1}] - eps[{4, 6, 7, 1, 2, LL2}]*xx[{2, 5}]*xx[{6, LL1}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + 2*xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{6, LL1}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{2, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-(eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}]) - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, LL2}]*xx[{2, 6}] - 2*eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + eps[{5, 6, 7, 2, LL1, LL2}]*(xx[{1, 6}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 6}]) - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 6}]*xx[{2, LL2}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, LL2}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 4}]*xx[{6, LL2}] + eps[{4, 6, 7, 1, 2, LL1}]*xx[{2, 5}]*xx[{6, LL2}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{2, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, LL1}]*xx[{2, 6}] + 2*eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{5, 6, 7, 2, LL1, LL2}]*(xx[{1, 6}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 6}]) + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 6}]*xx[{2, LL1}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, LL1}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 4}]*xx[{6, LL1}] + eps[{4, 6, 7, 1, 2, LL2}]*xx[{2, 5}]*xx[{6, LL1}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{2, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{4, 7}]*(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]) + eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{2, LL1}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{4, LL1}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{4, 6, 7, 1, 2, LL2}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{4, 7}]*(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}] - eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{2, LL2}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{4, LL2}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{4, 6, 7, 1, 2, LL1}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-2*eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}]*xx[{4, 7}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}]^2 + eps[{5, 6, 7, 1, 2, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + 2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - 2*eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{4, 7, 1, 2, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - 2*eps[{4, 6, 7, 1, 2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{4, 6, 7, 1, 2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - 2*eps[{4, 5, 7, 1, 2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (2*eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}]*xx[{4, 7}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}]^2 + eps[{5, 6, 7, 1, 2, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - 2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + 2*eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{4, 7, 1, 2, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - 2*eps[{4, 6, 7, 1, 2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - 2*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{4, 6, 7, 1, 2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*eps[{4, 5, 7, 1, 2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(2*eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 5}]*xx[{3, LL2}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{3, 4, 5, 6, 1, LL1}]*xx[{1, LL2}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{4, 5, 6, 1, LL1, LL2}]*(xx[{1, 5}]*xx[{3, 7}] + xx[{1, 3}]*xx[{5, 7}]) - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - 2*xx[{1, 4}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - eps[{3, 5, 6, 7, 1, LL1}]*xx[{1, 4}]*xx[{5, LL2}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + 2*xx[{1, 4}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{1, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{1, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-2*eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 5}]*xx[{3, LL1}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{3, 4, 5, 6, 1, LL2}]*xx[{1, LL1}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{4, 5, 6, 1, LL1, LL2}]*(xx[{1, 5}]*xx[{3, 7}] + xx[{1, 3}]*xx[{5, 7}]) + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - eps[{3, 5, 6, 7, 1, LL2}]*xx[{1, 4}]*xx[{5, LL1}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{1, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{1, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-2*eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, LL2}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{3, 4, 5, 6, 1, LL1}]*xx[{1, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{4, 5, 6, 1, LL1, LL2}]*(xx[{1, 5}]*xx[{3, 7}] + xx[{1, 3}]*xx[{5, 7}]) - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 3}]*xx[{5, LL2}] + eps[{3, 5, 6, 7, 1, LL1}]*xx[{1, 4}]*xx[{5, LL2}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{1, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{1, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (2*eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, LL1}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{3, 4, 5, 6, 1, LL2}]*xx[{1, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - eps[{4, 5, 6, 1, LL1, LL2}]*(xx[{1, 5}]*xx[{3, 7}] + xx[{1, 3}]*xx[{5, 7}]) - eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 3}]*xx[{5, LL1}] + eps[{3, 5, 6, 7, 1, LL2}]*xx[{1, 4}]*xx[{5, LL1}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{1, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{1, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{3, 6}]*(-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]) + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{1, LL2}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{3, LL2}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL1}]*xx[{4, LL2}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{3, 6}]*(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{1, LL1}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{3, LL1}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL2}]*xx[{4, LL1}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-2*eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{3, 6}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}]^2 - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{3, 6}]*xx[{3, LL2}] - 2*eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{3, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] + 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - 2*eps[{3, 5, 6, 7, 1, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - 2*xx[{1, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - 2*eps[{3, 4, 6, 7, 1, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{3, 6}]*xx[{6, LL2}] - 2*xx[{1, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] + 2*xx[{1, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL1}] - 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{3, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (2*eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{3, 6}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}]^2 + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{3, 6}]*xx[{3, LL1}] + 2*eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{3, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] - 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - 2*eps[{3, 5, 6, 7, 1, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - 2*xx[{1, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*eps[{3, 4, 6, 7, 1, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{3, 6}]*xx[{6, LL1}] - 2*xx[{1, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] + 2*xx[{1, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{3, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{4, 7}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}]*xx[{4, 7}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}]^2 - eps[{4, 5, 7, 1, LL1, LL2}]*(-2*xx[{3, 7}]*xx[{4, 6}] + xx[{3, 6}]*xx[{4, 7}]) - eps[{3, 5, 6, 7, 1, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + 2*eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + 2*eps[{3, 4, 7, 1, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + 2*eps[{3, 4, 6, 7, 1, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{3, 4, 6, 7, 1, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]^2*xx[{5, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]^2*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + 2*xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + 2*eps[{3, 4, 5, 7, 1, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}]) + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{4, 7}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}]*xx[{4, 7}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}]^2 + eps[{4, 5, 7, 1, LL1, LL2}]*(-2*xx[{3, 7}]*xx[{4, 6}] + xx[{3, 6}]*xx[{4, 7}]) - eps[{3, 5, 6, 7, 1, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - 2*eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - 2*eps[{3, 4, 7, 1, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + 2*eps[{3, 4, 6, 7, 1, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - 2*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{3, 4, 6, 7, 1, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]^2*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]^2*xx[{5, LL1}]*xx[{6, LL2}] + 2*eps[{3, 4, 5, 7, 1, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + 2*xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 5}]*(-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]) + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}] + eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}] + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, LL1}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{4, 6}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{4, LL1}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{7, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 5}]*(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}] - eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, LL2}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{4, 6}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{4, LL2}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{7, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{2, 5}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]^2 + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 5}]*xx[{2, LL1}] - 2*eps[{2, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] - 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{2, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - 2*eps[{2, 4, 5, 6, 7, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{2, 5}]*xx[{4, LL1}] + 2*eps[{2, 3, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + 2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - 2*eps[{2, 3, 5, 6, 7, LL2}]*xx[{2, 4}]*xx[{5, LL1}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{2, 5}]*xx[{5, LL1}] - 2*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + 2*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - 2*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{2, 5}]) + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]^2 - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 5}]*xx[{2, LL2}] + 2*eps[{2, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] + 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - 2*eps[{2, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - 2*eps[{2, 4, 5, 6, 7, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL1}]*xx[{2, 5}]*xx[{3, LL2}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{2, 5}]*xx[{4, LL2}] - 2*eps[{2, 3, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + 2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - 2*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + 2*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] - 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - 2*eps[{2, 3, 5, 6, 7, LL1}]*xx[{2, 4}]*xx[{5, LL2}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{2, 5}]*xx[{5, LL2}] - 2*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + 2*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - 2*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}]*xx[{3, 6}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}]*xx[{3, 6}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}]^2 + eps[{3, 4, 6, 7, LL1, LL2}]*(-2*xx[{2, 6}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 6}]) + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, 6}]*xx[{3, LL1}] - 2*eps[{2, 3, 6, 7, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] - 2*eps[{2, 3, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + 2*eps[{2, 3, 5, 6, 7, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{2, 3, 5, 6, 7, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - 2*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*eps[{2, 3, 4, 6, 7, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{3, 6}]*xx[{6, LL1}] - 2*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] + 2*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] + 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] - 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL2}] - 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}] + 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}]) - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}]*xx[{3, 6}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}]*xx[{3, 6}] + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}]^2 - eps[{3, 4, 6, 7, LL1, LL2}]*(-2*xx[{2, 6}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 6}]) - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, 6}]*xx[{3, LL2}] + 2*eps[{2, 3, 6, 7, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] + 2*eps[{2, 3, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + 2*eps[{2, 3, 5, 6, 7, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{2, 3, 5, 6, 7, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - 2*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] + 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] - 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + 2*eps[{2, 3, 4, 6, 7, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{3, 6}]*xx[{6, LL2}] - 2*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] + 2*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL1}] - 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}] + 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}]) + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 2*eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - eps[{3, 4, 5, 7, LL1, LL2}]*(xx[{2, 7}]*xx[{4, 6}] + xx[{2, 6}]*xx[{4, 7}]) + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 7}]*xx[{4, LL2}] - eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + 2*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] - 2*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] - 2*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + eps[{2, 3, 4, 5, 7, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + 2*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (eps[{4, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 2*eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 7, LL1, LL2}]*(xx[{2, 7}]*xx[{4, 6}] + xx[{2, 6}]*xx[{4, 7}]) + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 7}]*xx[{4, LL1}] - eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + 2*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + eps[{2, 3, 4, 5, 7, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + 2*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] - 2*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}]) + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 2*eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}]*xx[{4, 7}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - eps[{3, 4, 5, 7, LL1, LL2}]*(xx[{2, 7}]*xx[{4, 6}] + xx[{2, 6}]*xx[{4, 7}]) - eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 7}]*xx[{4, LL1}] + eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + eps[{2, 3, 4, 5, 7, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{4, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 2*eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}]*xx[{4, 7}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 7, LL1, LL2}]*(xx[{2, 7}]*xx[{4, 6}] + xx[{2, 6}]*xx[{4, 7}]) - eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 7}]*xx[{4, LL2}] + eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + eps[{2, 3, 4, 5, 7, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(-(eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}]) + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 6}] - 2*eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] + eps[{2, 4, 5, 6, 7, LL2}]*xx[{1, 3}]*xx[{1, LL1}] - eps[{2, 3, 5, 6, 7, LL2}]*xx[{1, 4}]*xx[{1, LL1}] + eps[{2, 3, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{1, LL1}] + 2*eps[{1, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{1, 3, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{1, 3, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 5}] - eps[{1, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - 2*eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{1, 3, 4, 5, 7, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{1, 3, 4, 6, 7, LL2}]*xx[{1, 5}]*xx[{2, LL1}] + eps[{1, 3, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + 2*eps[{1, 2, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{1, 2, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - 3*eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 2*eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + 2*eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 2*eps[{1, 2, 5, 6, 7, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + eps[{1, 2, 4, 6, 7, LL2}]*xx[{1, 5}]*xx[{3, LL1}] - eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{3, LL1}] + 3*eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{1, 2, 3, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - 2*eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + 2*eps[{1, 2, 5, 6, 7, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{1, 2, 3, 6, 7, LL2}]*xx[{1, 5}]*xx[{4, LL1}] + eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{1, 2, 3, 4, 7, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, 4}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - eps[{1, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 6}] + 2*eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] + eps[{2, 4, 5, 6, 7, LL1}]*xx[{1, 3}]*xx[{1, LL2}] - eps[{2, 3, 5, 6, 7, LL1}]*xx[{1, 4}]*xx[{1, LL2}] + eps[{2, 3, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{1, LL2}] - 2*eps[{1, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{1, 3, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{1, 3, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 5}] + eps[{1, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + 2*eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{1, 3, 4, 5, 7, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{1, 3, 4, 6, 7, LL1}]*xx[{1, 5}]*xx[{2, LL2}] + eps[{1, 3, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - 2*eps[{1, 2, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{1, 2, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + 3*eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 2*eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + 2*eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 2*eps[{1, 2, 5, 6, 7, LL1}]*xx[{1, 4}]*xx[{3, LL2}] + eps[{1, 2, 4, 6, 7, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{3, LL2}] - 3*eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{1, 2, 3, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - 2*eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, LL2}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + 2*eps[{1, 2, 5, 6, 7, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{1, 2, 3, 6, 7, LL1}]*xx[{1, 5}]*xx[{4, LL2}] + eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 7, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, 4}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{1, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 6}] + 2*eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] + eps[{2, 4, 5, 6, 7, LL1}]*xx[{1, 3}]*xx[{1, LL2}] - eps[{2, 3, 5, 6, 7, LL1}]*xx[{1, 4}]*xx[{1, LL2}] + eps[{2, 3, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{1, LL2}] - 2*eps[{1, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{1, 3, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{1, 3, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 5}] + eps[{1, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + 2*eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{1, 3, 4, 5, 7, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{1, 3, 4, 6, 7, LL1}]*xx[{1, 5}]*xx[{2, LL2}] + eps[{1, 3, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - 2*eps[{1, 2, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{1, 2, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + 3*eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 2*eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + 2*eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 2*eps[{1, 2, 5, 6, 7, LL1}]*xx[{1, 4}]*xx[{3, LL2}] + eps[{1, 2, 4, 6, 7, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{3, LL2}] - 3*eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{1, 2, 3, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - 2*eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, LL2}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + 2*eps[{1, 2, 5, 6, 7, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{1, 2, 3, 6, 7, LL1}]*xx[{1, 5}]*xx[{4, LL2}] + eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 7, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{1, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}]) + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 6}] - 2*eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] + eps[{2, 4, 5, 6, 7, LL2}]*xx[{1, 3}]*xx[{1, LL1}] - eps[{2, 3, 5, 6, 7, LL2}]*xx[{1, 4}]*xx[{1, LL1}] + eps[{2, 3, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{1, LL1}] + 2*eps[{1, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{1, 3, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{1, 3, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 5}] - eps[{1, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - 2*eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{1, 3, 4, 5, 7, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{1, 3, 4, 6, 7, LL2}]*xx[{1, 5}]*xx[{2, LL1}] + eps[{1, 3, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + 2*eps[{1, 2, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{1, 2, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - 3*eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 2*eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + 2*eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 2*eps[{1, 2, 5, 6, 7, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + eps[{1, 2, 4, 6, 7, LL2}]*xx[{1, 5}]*xx[{3, LL1}] - eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{3, LL1}] + 3*eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{1, 2, 3, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - 2*eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + 2*eps[{1, 2, 5, 6, 7, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{1, 2, 3, 6, 7, LL2}]*xx[{1, 5}]*xx[{4, LL1}] + eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{1, 2, 3, 4, 7, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - eps[{1, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(eps[{2, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{2, 3, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 5}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 7}] + 2*eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] + eps[{3, 5, 6, 7, 1, LL1}]*xx[{2, 4}]*xx[{2, LL2}] - eps[{3, 4, 6, 7, 1, LL1}]*xx[{2, 5}]*xx[{2, LL2}] + eps[{3, 4, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{2, LL2}] - 2*eps[{2, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{2, 4, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{2, 4, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 6}] + eps[{2, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + 2*eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - 2*eps[{2, 4, 5, 6, 1, LL1}]*xx[{2, LL2}]*xx[{3, 7}] - eps[{2, 4, 5, 7, 1, LL1}]*xx[{2, 6}]*xx[{3, LL2}] + eps[{2, 4, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - 2*eps[{2, 3, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{2, 3, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + 3*eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 2*eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + 2*eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - 2*eps[{2, 3, 6, 7, 1, LL1}]*xx[{2, 5}]*xx[{4, LL2}] + eps[{2, 3, 5, 7, 1, LL1}]*xx[{2, 6}]*xx[{4, LL2}] - eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 3*eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{2, 3, 4, 1, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - 2*eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + 2*eps[{2, 3, 6, 7, 1, LL1}]*xx[{2, 4}]*xx[{5, LL2}] - eps[{2, 3, 4, 7, 1, LL1}]*xx[{2, 6}]*xx[{5, LL2}] + eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 1, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-(eps[{2, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}]) - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{2, 3, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 5}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 7}] - 2*eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] + eps[{3, 5, 6, 7, 1, LL2}]*xx[{2, 4}]*xx[{2, LL1}] - eps[{3, 4, 6, 7, 1, LL2}]*xx[{2, 5}]*xx[{2, LL1}] + eps[{3, 4, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{2, LL1}] + 2*eps[{2, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{2, 4, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{2, 4, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 6}] - eps[{2, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - 2*eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - 2*eps[{2, 4, 5, 6, 1, LL2}]*xx[{2, LL1}]*xx[{3, 7}] - eps[{2, 4, 5, 7, 1, LL2}]*xx[{2, 6}]*xx[{3, LL1}] + eps[{2, 4, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + 2*eps[{2, 3, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{2, 3, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - 3*eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 2*eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + 2*eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - 2*eps[{2, 3, 6, 7, 1, LL2}]*xx[{2, 5}]*xx[{4, LL1}] + eps[{2, 3, 5, 7, 1, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 3*eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{2, 3, 4, 1, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - 2*eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + 2*eps[{2, 3, 6, 7, 1, LL2}]*xx[{2, 4}]*xx[{5, LL1}] - eps[{2, 3, 4, 7, 1, LL2}]*xx[{2, 6}]*xx[{5, LL1}] + eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 1, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{2, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{2, 3, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 5}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 7}] + 2*eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] + eps[{3, 5, 6, 7, 1, LL1}]*xx[{2, 4}]*xx[{2, LL2}] - eps[{3, 4, 6, 7, 1, LL1}]*xx[{2, 5}]*xx[{2, LL2}] + eps[{3, 4, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{2, LL2}] - 2*eps[{2, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{2, 4, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{2, 4, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 6}] + eps[{2, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + 2*eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - 2*eps[{2, 4, 5, 6, 1, LL1}]*xx[{2, LL2}]*xx[{3, 7}] - eps[{2, 4, 5, 7, 1, LL1}]*xx[{2, 6}]*xx[{3, LL2}] + eps[{2, 4, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - 2*eps[{2, 3, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{2, 3, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + 3*eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 2*eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + 2*eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - 2*eps[{2, 3, 6, 7, 1, LL1}]*xx[{2, 5}]*xx[{4, LL2}] + eps[{2, 3, 5, 7, 1, LL1}]*xx[{2, 6}]*xx[{4, LL2}] - eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 3*eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{2, 3, 4, 1, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - 2*eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + 2*eps[{2, 3, 6, 7, 1, LL1}]*xx[{2, 4}]*xx[{5, LL2}] - eps[{2, 3, 4, 7, 1, LL1}]*xx[{2, 6}]*xx[{5, LL2}] + eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 1, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{2, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}]) - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{2, 3, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 5}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 7}] - 2*eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] + eps[{3, 5, 6, 7, 1, LL2}]*xx[{2, 4}]*xx[{2, LL1}] - eps[{3, 4, 6, 7, 1, LL2}]*xx[{2, 5}]*xx[{2, LL1}] + eps[{3, 4, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{2, LL1}] + 2*eps[{2, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{2, 4, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{2, 4, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 6}] - eps[{2, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - 2*eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - 2*eps[{2, 4, 5, 6, 1, LL2}]*xx[{2, LL1}]*xx[{3, 7}] - eps[{2, 4, 5, 7, 1, LL2}]*xx[{2, 6}]*xx[{3, LL1}] + eps[{2, 4, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + 2*eps[{2, 3, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{2, 3, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - 3*eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 2*eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + 2*eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - 2*eps[{2, 3, 6, 7, 1, LL2}]*xx[{2, 5}]*xx[{4, LL1}] + eps[{2, 3, 5, 7, 1, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 3*eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{2, 3, 4, 1, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - 2*eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + 2*eps[{2, 3, 6, 7, 1, LL2}]*xx[{2, 4}]*xx[{5, LL1}] - eps[{2, 3, 4, 7, 1, LL2}]*xx[{2, 6}]*xx[{5, LL1}] + eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 1, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 5}] - eps[{3, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + 3*eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{3, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{3, 4, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - 2*eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] + eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 3*eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 6}] + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] - 2*eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + 2*eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - 2*eps[{3, 4, 5, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{3, LL1}] - 2*eps[{3, 5, 6, 7, 2, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + 2*eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, 5}]*xx[{3, LL1}] - 2*eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, 6}]*xx[{3, LL1}] + eps[{4, 6, 7, 1, 2, LL2}]*xx[{3, 5}]*xx[{3, LL1}] - eps[{4, 5, 7, 1, 2, LL2}]*xx[{3, 6}]*xx[{3, LL1}] + eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{3, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + eps[{3, 5, 7, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{3, 5, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{3, 5, 6, 1, 2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + 2*eps[{3, 4, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - eps[{3, 4, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - 2*eps[{3, 4, 7, 1, 2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + eps[{3, 4, 6, 1, 2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + 2*eps[{3, 4, 7, 1, 2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - eps[{3, 4, 5, 1, 2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 2, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (-2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 5}] + eps[{3, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - 3*eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{3, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{3, 4, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + 2*eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] - eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 3*eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 6}] - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] + 2*eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 2*eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + 2*eps[{3, 4, 5, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{3, LL2}] - 2*eps[{3, 5, 6, 7, 2, LL1}]*xx[{1, 4}]*xx[{3, LL2}] + 2*eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - 2*eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, 6}]*xx[{3, LL2}] + eps[{4, 6, 7, 1, 2, LL1}]*xx[{3, 5}]*xx[{3, LL2}] - eps[{4, 5, 7, 1, 2, LL1}]*xx[{3, 6}]*xx[{3, LL2}] - eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{3, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{3, 5, 7, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{3, 5, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{3, 5, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{3, 5, 6, 1, 2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - 2*eps[{3, 4, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - eps[{3, 4, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - 2*eps[{3, 4, 7, 1, 2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + eps[{3, 4, 6, 1, 2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + 2*eps[{3, 4, 7, 1, 2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - eps[{3, 4, 5, 1, 2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 2, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 5}] + eps[{3, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - 3*eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{3, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{3, 4, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + 2*eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] - eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 3*eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 6}] - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] + 2*eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 2*eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + 2*eps[{3, 4, 5, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{3, LL2}] - 2*eps[{3, 5, 6, 7, 2, LL1}]*xx[{1, 4}]*xx[{3, LL2}] + 2*eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - 2*eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, 6}]*xx[{3, LL2}] + eps[{4, 6, 7, 1, 2, LL1}]*xx[{3, 5}]*xx[{3, LL2}] - eps[{4, 5, 7, 1, 2, LL1}]*xx[{3, 6}]*xx[{3, LL2}] - eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{3, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{3, 5, 7, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{3, 5, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{3, 5, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{3, 5, 6, 1, 2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - 2*eps[{3, 4, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - eps[{3, 4, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - 2*eps[{3, 4, 7, 1, 2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + eps[{3, 4, 6, 1, 2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + 2*eps[{3, 4, 7, 1, 2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - eps[{3, 4, 5, 1, 2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 2, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 5}] - eps[{3, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + 3*eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{3, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{3, 4, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - 2*eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] + eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 3*eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 6}] + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] - 2*eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + 2*eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - 2*eps[{3, 4, 5, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{3, LL1}] - 2*eps[{3, 5, 6, 7, 2, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + 2*eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, 5}]*xx[{3, LL1}] - 2*eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, 6}]*xx[{3, LL1}] + eps[{4, 6, 7, 1, 2, LL2}]*xx[{3, 5}]*xx[{3, LL1}] - eps[{4, 5, 7, 1, 2, LL2}]*xx[{3, 6}]*xx[{3, LL1}] + eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{3, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + eps[{3, 5, 7, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{3, 5, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{3, 5, 6, 1, 2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + 2*eps[{3, 4, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - eps[{3, 4, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - 2*eps[{3, 4, 7, 1, 2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + eps[{3, 4, 6, 1, 2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + 2*eps[{3, 4, 7, 1, 2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - eps[{3, 4, 5, 1, 2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 2, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}]) - eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{4, 5, 6, 7, 3, LL1}]*xx[{1, LL2}]*xx[{2, 4}] + 2*eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - 2*eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + 2*eps[{4, 5, 6, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] - 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 6}] + eps[{4, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - 3*eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{4, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{4, 5, 7, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - 2*eps[{4, 5, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + 2*eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] - eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 3*eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{4, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{4, LL2}] - eps[{4, 5, 7, 2, 3, LL1}]*xx[{1, 6}]*xx[{4, LL2}] + eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{4, LL2}] - 2*eps[{4, 6, 7, 1, 3, LL1}]*xx[{2, 5}]*xx[{4, LL2}] + 2*eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, 6}]*xx[{4, LL2}] - 2*eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, 7}]*xx[{4, LL2}] + eps[{5, 7, 1, 2, 3, LL1}]*xx[{4, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, LL2}] - eps[{5, 6, 1, 2, 3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{4, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{4, 6, 1, 2, 3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{4, 6, 7, 2, 3, LL1}]*xx[{1, 4}]*xx[{5, LL2}] + eps[{4, 6, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{4, 5, 7, 2, 3, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{6, LL2}] - 2*eps[{4, 5, 1, 2, 3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 2, 3, LL1}]*xx[{1, 4}]*xx[{7, LL2}] + eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + 2*eps[{4, 5, 1, 2, 3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] + eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{4, 5, 6, 7, 3, LL2}]*xx[{1, LL1}]*xx[{2, 4}] - 2*eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + 2*eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - 2*eps[{4, 5, 6, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 6}] - eps[{4, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + 3*eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{4, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{4, 5, 7, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + 2*eps[{4, 5, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - 2*eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] + eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 3*eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{4, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{4, LL1}] - eps[{4, 5, 7, 2, 3, LL2}]*xx[{1, 6}]*xx[{4, LL1}] + eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{4, LL1}] - 2*eps[{4, 6, 7, 1, 3, LL2}]*xx[{2, 5}]*xx[{4, LL1}] + 2*eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - 2*eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, 7}]*xx[{4, LL1}] + eps[{5, 7, 1, 2, 3, LL2}]*xx[{4, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, LL1}] - eps[{5, 6, 1, 2, 3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{4, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{4, 6, 1, 2, 3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{4, 6, 7, 2, 3, LL2}]*xx[{1, 4}]*xx[{5, LL1}] + eps[{4, 6, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{4, 5, 7, 2, 3, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{6, LL1}] - 2*eps[{4, 5, 1, 2, 3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 2, 3, LL2}]*xx[{1, 4}]*xx[{7, LL1}] + eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + 2*eps[{4, 5, 1, 2, 3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}]) - eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{4, 5, 6, 7, 3, LL1}]*xx[{1, LL2}]*xx[{2, 4}] + 2*eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - 2*eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + 2*eps[{4, 5, 6, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] - 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 6}] + eps[{4, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - 3*eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{4, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{4, 5, 7, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - 2*eps[{4, 5, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + 2*eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] - eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 3*eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{4, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{4, LL2}] - eps[{4, 5, 7, 2, 3, LL1}]*xx[{1, 6}]*xx[{4, LL2}] + eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{4, LL2}] - 2*eps[{4, 6, 7, 1, 3, LL1}]*xx[{2, 5}]*xx[{4, LL2}] + 2*eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, 6}]*xx[{4, LL2}] - 2*eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, 7}]*xx[{4, LL2}] + eps[{5, 7, 1, 2, 3, LL1}]*xx[{4, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, LL2}] - eps[{5, 6, 1, 2, 3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{4, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{4, 6, 1, 2, 3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{4, 6, 7, 2, 3, LL1}]*xx[{1, 4}]*xx[{5, LL2}] + eps[{4, 6, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{4, 5, 7, 2, 3, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{6, LL2}] - 2*eps[{4, 5, 1, 2, 3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 2, 3, LL1}]*xx[{1, 4}]*xx[{7, LL2}] + eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + 2*eps[{4, 5, 1, 2, 3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] + eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{4, 5, 6, 7, 3, LL2}]*xx[{1, LL1}]*xx[{2, 4}] - 2*eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + 2*eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - 2*eps[{4, 5, 6, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 6}] - eps[{4, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + 3*eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{4, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{4, 5, 7, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + 2*eps[{4, 5, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - 2*eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] + eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 3*eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{4, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{4, LL1}] - eps[{4, 5, 7, 2, 3, LL2}]*xx[{1, 6}]*xx[{4, LL1}] + eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{4, LL1}] - 2*eps[{4, 6, 7, 1, 3, LL2}]*xx[{2, 5}]*xx[{4, LL1}] + 2*eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - 2*eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, 7}]*xx[{4, LL1}] + eps[{5, 7, 1, 2, 3, LL2}]*xx[{4, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, LL1}] - eps[{5, 6, 1, 2, 3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{4, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{4, 6, 1, 2, 3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{4, 6, 7, 2, 3, LL2}]*xx[{1, 4}]*xx[{5, LL1}] + eps[{4, 6, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{4, 5, 7, 2, 3, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{6, LL1}] - 2*eps[{4, 5, 1, 2, 3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 2, 3, LL2}]*xx[{1, 4}]*xx[{7, LL1}] + eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + 2*eps[{4, 5, 1, 2, 3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - 2*eps[{5, 6, 7, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{5, 6, 7, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + 2*eps[{5, 6, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - 2*eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] + eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, LL1}]*xx[{3, 5}] + eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] + eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{5, 6, 7, 1, 4, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - 2*eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - 3*eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + 2*eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{4, LL1}] + 3*eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + 2*eps[{5, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + 2*eps[{5, 6, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{5, 7}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{5, 7}] - eps[{5, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - eps[{5, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{5, 6, 1, 2, 3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - 2*eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 5}]*xx[{5, LL1}] + eps[{5, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + eps[{5, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{5, LL1}] - eps[{5, 6, 1, 3, 4, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{5, LL1}] - 2*eps[{5, 7, 1, 2, 4, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + 2*eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{6, 1, 2, 3, 4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - eps[{5, 7, 1, 3, 4, LL2}]*xx[{2, 5}]*xx[{6, LL1}] + eps[{5, 7, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*eps[{5, 6, 2, 3, 4, LL2}]*xx[{1, 5}]*xx[{7, LL1}] + eps[{5, 6, 1, 3, 4, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}]) + 2*eps[{5, 6, 7, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{5, 6, 7, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - 2*eps[{5, 6, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + 2*eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] - eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, LL2}]*xx[{3, 5}] - eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] - eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{5, 6, 7, 1, 4, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + 2*eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + 3*eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - 2*eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{4, LL2}] - 3*eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - 2*eps[{5, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + 2*eps[{5, 6, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{5, 7}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] - 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{5, 7}] + eps[{5, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{5, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - eps[{5, 6, 1, 2, 3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - 2*eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 5}]*xx[{5, LL2}] + eps[{5, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + eps[{5, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{5, LL2}] - eps[{5, 6, 1, 3, 4, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + eps[{6, 7, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{5, LL2}] - 2*eps[{5, 7, 1, 2, 4, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + 2*eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{6, 1, 2, 3, 4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{5, 7, 1, 3, 4, LL1}]*xx[{2, 5}]*xx[{6, LL2}] + eps[{5, 7, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - 2*eps[{5, 6, 2, 3, 4, LL1}]*xx[{1, 5}]*xx[{7, LL2}] + eps[{5, 6, 1, 3, 4, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - 2*eps[{5, 6, 7, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{5, 6, 7, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + 2*eps[{5, 6, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - 2*eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] + eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, LL1}]*xx[{3, 5}] + eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] + eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{5, 6, 7, 1, 4, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - 2*eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - 3*eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + 2*eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{4, LL1}] + 3*eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + 2*eps[{5, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + 2*eps[{5, 6, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{5, 7}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{5, 7}] - eps[{5, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - eps[{5, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{5, 6, 1, 2, 3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - 2*eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 5}]*xx[{5, LL1}] + eps[{5, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + eps[{5, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{5, LL1}] - eps[{5, 6, 1, 3, 4, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{5, LL1}] - 2*eps[{5, 7, 1, 2, 4, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + 2*eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{6, 1, 2, 3, 4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - eps[{5, 7, 1, 3, 4, LL2}]*xx[{2, 5}]*xx[{6, LL1}] + eps[{5, 7, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*eps[{5, 6, 2, 3, 4, LL2}]*xx[{1, 5}]*xx[{7, LL1}] + eps[{5, 6, 1, 3, 4, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}]) + 2*eps[{5, 6, 7, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{5, 6, 7, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - 2*eps[{5, 6, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + 2*eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] - eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, LL2}]*xx[{3, 5}] - eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] - eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{5, 6, 7, 1, 4, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + 2*eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + 3*eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - 2*eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{4, LL2}] - 3*eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - 2*eps[{5, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + 2*eps[{5, 6, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{5, 7}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] - 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{5, 7}] + eps[{5, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{5, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - eps[{5, 6, 1, 2, 3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - 2*eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 5}]*xx[{5, LL2}] + eps[{5, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + eps[{5, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{5, LL2}] - eps[{5, 6, 1, 3, 4, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + eps[{6, 7, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{5, LL2}] - 2*eps[{5, 7, 1, 2, 4, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + 2*eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{6, 1, 2, 3, 4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{5, 7, 1, 3, 4, LL1}]*xx[{2, 5}]*xx[{6, LL2}] + eps[{5, 7, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - 2*eps[{5, 6, 2, 3, 4, LL1}]*xx[{1, 5}]*xx[{7, LL2}] + eps[{5, 6, 1, 3, 4, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(3*eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + 2*eps[{6, 7, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - 3*eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{6, 7, 3, 4, 5, LL2}]*xx[{1, LL1}]*xx[{2, 6}] + 2*eps[{6, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 2*eps[{6, 7, 3, 4, 5, LL2}]*xx[{1, 6}]*xx[{2, LL1}] - eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{6, 7, 2, 4, 5, LL2}]*xx[{1, LL1}]*xx[{3, 6}] - 2*eps[{6, 7, 1, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 7, 1, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 6}] - eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 6}] - eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, LL1}]*xx[{4, 6}] - 2*eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] + eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, LL1}]*xx[{4, 6}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] + eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{6, 7, 1, 2, 5, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{6, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - 2*eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, 6}]*xx[{4, LL1}] + eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{6, 7, 2, 4, 5, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + 2*eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, 4}]*xx[{6, LL1}] + eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 6}]*xx[{6, LL1}] - 2*eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, 4}]*xx[{6, LL1}] - eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 6}]*xx[{6, LL1}] + eps[{6, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + eps[{6, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 5, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - 2*eps[{6, 1, 2, 3, 5, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - eps[{6, 1, 2, 4, 5, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + eps[{6, 1, 2, 3, 5, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-3*eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - 2*eps[{6, 7, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + 3*eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{6, 7, 3, 4, 5, LL1}]*xx[{1, LL2}]*xx[{2, 6}] - 2*eps[{6, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 2*eps[{6, 7, 3, 4, 5, LL1}]*xx[{1, 6}]*xx[{2, LL2}] + eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - 2*eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{6, 7, 2, 4, 5, LL1}]*xx[{1, LL2}]*xx[{3, 6}] + 2*eps[{6, 7, 1, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 7, 1, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 6}] + eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 6}] - eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, LL2}]*xx[{4, 6}] + 2*eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] - eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, LL2}]*xx[{4, 6}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] - eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{6, 7, 1, 2, 5, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{6, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + 2*eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, 6}]*xx[{4, LL2}] + eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{6, 7, 2, 4, 5, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + 2*eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, 4}]*xx[{6, LL2}] + eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 6}]*xx[{6, LL2}] - 2*eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, 4}]*xx[{6, LL2}] - eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 6}]*xx[{6, LL2}] + eps[{6, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + eps[{6, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + eps[{7, 1, 2, 3, 5, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - 2*eps[{6, 1, 2, 3, 5, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{6, 1, 2, 4, 5, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + eps[{6, 1, 2, 3, 5, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(3*eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + 2*eps[{6, 7, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - 3*eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{6, 7, 3, 4, 5, LL2}]*xx[{1, LL1}]*xx[{2, 6}] + 2*eps[{6, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 2*eps[{6, 7, 3, 4, 5, LL2}]*xx[{1, 6}]*xx[{2, LL1}] - eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{6, 7, 2, 4, 5, LL2}]*xx[{1, LL1}]*xx[{3, 6}] - 2*eps[{6, 7, 1, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 7, 1, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 6}] - eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 6}] - eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, LL1}]*xx[{4, 6}] - 2*eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] + eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, LL1}]*xx[{4, 6}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] + eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{6, 7, 1, 2, 5, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{6, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - 2*eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, 6}]*xx[{4, LL1}] + eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{6, 7, 2, 4, 5, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + 2*eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, 4}]*xx[{6, LL1}] + eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 6}]*xx[{6, LL1}] - 2*eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, 4}]*xx[{6, LL1}] - eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 6}]*xx[{6, LL1}] + eps[{6, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + eps[{6, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 5, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - 2*eps[{6, 1, 2, 3, 5, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - eps[{6, 1, 2, 4, 5, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + eps[{6, 1, 2, 3, 5, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-3*eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - 2*eps[{6, 7, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + 3*eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{6, 7, 3, 4, 5, LL1}]*xx[{1, LL2}]*xx[{2, 6}] - 2*eps[{6, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 2*eps[{6, 7, 3, 4, 5, LL1}]*xx[{1, 6}]*xx[{2, LL2}] + eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - 2*eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{6, 7, 2, 4, 5, LL1}]*xx[{1, LL2}]*xx[{3, 6}] + 2*eps[{6, 7, 1, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 7, 1, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 6}] + eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 6}] - eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, LL2}]*xx[{4, 6}] + 2*eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] - eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, LL2}]*xx[{4, 6}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] - eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{6, 7, 1, 2, 5, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{6, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + 2*eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, 6}]*xx[{4, LL2}] + eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{6, 7, 2, 4, 5, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + 2*eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, 4}]*xx[{6, LL2}] + eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 6}]*xx[{6, LL2}] - 2*eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, 4}]*xx[{6, LL2}] - eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 6}]*xx[{6, LL2}] + eps[{6, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + eps[{6, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + eps[{7, 1, 2, 3, 5, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - 2*eps[{6, 1, 2, 3, 5, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{6, 1, 2, 4, 5, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + eps[{6, 1, 2, 3, 5, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(-2*eps[{7, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{7, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - 3*eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - 2*eps[{7, 1, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + 3*eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - 2*eps[{7, 1, 4, 5, 6, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + 2*eps[{7, 1, 4, 5, 6, LL1}]*xx[{2, 7}]*xx[{3, LL2}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + 2*eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{7, 2, 3, 5, 6, LL1}]*xx[{1, LL2}]*xx[{4, 7}] - 2*eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{7, 1, 3, 5, 6, LL1}]*xx[{2, LL2}]*xx[{4, 7}] + 2*eps[{7, 1, 2, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - eps[{7, 1, 2, 5, 6, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{7, 2, 3, 4, 6, LL1}]*xx[{1, LL2}]*xx[{5, 7}] + eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{5, 7}] - eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, LL2}]*xx[{5, 7}] + 2*eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] + eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - eps[{7, 1, 2, 3, 6, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{7, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{7, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{7, LL2}] - 2*eps[{7, 2, 3, 4, 6, LL1}]*xx[{1, 5}]*xx[{7, LL2}] - eps[{7, 1, 3, 5, 6, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + 2*eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, 5}]*xx[{7, LL2}] + eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 7}]*xx[{7, LL2}] - 2*eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - eps[{1, 2, 4, 5, 6, LL1}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + eps[{1, 2, 3, 4, 6, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (2*eps[{7, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{7, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 3*eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] + 2*eps[{7, 1, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - 3*eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - 2*eps[{7, 1, 4, 5, 6, LL2}]*xx[{2, LL1}]*xx[{3, 7}] + 2*eps[{7, 1, 4, 5, 6, LL2}]*xx[{2, 7}]*xx[{3, LL1}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - 2*eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{7, 2, 3, 5, 6, LL2}]*xx[{1, LL1}]*xx[{4, 7}] + 2*eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{7, 1, 3, 5, 6, LL2}]*xx[{2, LL1}]*xx[{4, 7}] - 2*eps[{7, 1, 2, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - eps[{7, 1, 2, 5, 6, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{7, 2, 3, 4, 6, LL2}]*xx[{1, LL1}]*xx[{5, 7}] - eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{5, 7}] - eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, LL1}]*xx[{5, 7}] - 2*eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] + eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] - eps[{7, 1, 2, 3, 6, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{7, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{7, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{7, LL1}] - 2*eps[{7, 2, 3, 4, 6, LL2}]*xx[{1, 5}]*xx[{7, LL1}] - eps[{7, 1, 3, 5, 6, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + 2*eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, 5}]*xx[{7, LL1}] + eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 7}]*xx[{7, LL1}] - 2*eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - eps[{1, 2, 4, 5, 6, LL2}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 6, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-2*eps[{7, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{7, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - 3*eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - 2*eps[{7, 1, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + 3*eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - 2*eps[{7, 1, 4, 5, 6, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + 2*eps[{7, 1, 4, 5, 6, LL1}]*xx[{2, 7}]*xx[{3, LL2}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + 2*eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{7, 2, 3, 5, 6, LL1}]*xx[{1, LL2}]*xx[{4, 7}] - 2*eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{7, 1, 3, 5, 6, LL1}]*xx[{2, LL2}]*xx[{4, 7}] + 2*eps[{7, 1, 2, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - eps[{7, 1, 2, 5, 6, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{7, 2, 3, 4, 6, LL1}]*xx[{1, LL2}]*xx[{5, 7}] + eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{5, 7}] - eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, LL2}]*xx[{5, 7}] + 2*eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] + eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - eps[{7, 1, 2, 3, 6, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{7, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{7, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{7, LL2}] - 2*eps[{7, 2, 3, 4, 6, LL1}]*xx[{1, 5}]*xx[{7, LL2}] - eps[{7, 1, 3, 5, 6, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + 2*eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, 5}]*xx[{7, LL2}] + eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 7}]*xx[{7, LL2}] - 2*eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - eps[{1, 2, 4, 5, 6, LL1}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + eps[{1, 2, 3, 4, 6, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (2*eps[{7, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{7, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 3*eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] + 2*eps[{7, 1, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - 3*eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - 2*eps[{7, 1, 4, 5, 6, LL2}]*xx[{2, LL1}]*xx[{3, 7}] + 2*eps[{7, 1, 4, 5, 6, LL2}]*xx[{2, 7}]*xx[{3, LL1}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - 2*eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{7, 2, 3, 5, 6, LL2}]*xx[{1, LL1}]*xx[{4, 7}] + 2*eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{7, 1, 3, 5, 6, LL2}]*xx[{2, LL1}]*xx[{4, 7}] - 2*eps[{7, 1, 2, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - eps[{7, 1, 2, 5, 6, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{7, 2, 3, 4, 6, LL2}]*xx[{1, LL1}]*xx[{5, 7}] - eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{5, 7}] - eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, LL1}]*xx[{5, 7}] - 2*eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] + eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] - eps[{7, 1, 2, 3, 6, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{7, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{7, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{7, LL1}] - 2*eps[{7, 2, 3, 4, 6, LL2}]*xx[{1, 5}]*xx[{7, LL1}] - eps[{7, 1, 3, 5, 6, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + 2*eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, 5}]*xx[{7, LL1}] + eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 7}]*xx[{7, LL1}] - 2*eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - eps[{1, 2, 4, 5, 6, LL2}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 6, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 4}]*(-eps[{1, 2, 3, 4, 6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 4}]*(-eps[{1, 2, 3, 4, 6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}])
(xx[{3, 7}]*(-eps[{7, 1, 2, 3, 5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL1}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 7}]*(-eps[{7, 1, 2, 3, 5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 6}]*(-eps[{6, 7, 1, 2, 4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL1}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 6}]*(-eps[{6, 7, 1, 2, 4, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 6}]*(-eps[{3, 4, 5, 6, 1, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(4*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 6}]*(-eps[{3, 4, 5, 6, 1, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 5}]*(-eps[{5, 6, 7, 1, 3, LL1}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 5}]*(-eps[{5, 6, 7, 1, 3, LL2}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 5}]*(-eps[{2, 3, 4, 5, 7, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 5}]*(-eps[{2, 3, 4, 5, 7, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{4, 7}]*(-eps[{4, 5, 6, 7, 2, LL1}] + xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(4*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 7}]*(-eps[{4, 5, 6, 7, 2, LL2}] + xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(4*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{2, 3, 4, 5, 6, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{2, 3, 4, 5, 6, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{2, 3, 4, 5, 7, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{2, 3, 4, 5, 7, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{1, 2, 3, 4, 5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{1, 2, 3, 4, 5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{1, 2, 3, 4, 5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{1, 2, 3, 4, 5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{1, 2, 3, 4, 6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{1, 2, 3, 4, 6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{7, 1, 2, 3, 4, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{7, 1, 2, 3, 4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{7, 1, 2, 3, 4, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{7, 1, 2, 3, 4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{7, 1, 2, 3, 5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{7, 1, 2, 3, 5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{6, 7, 1, 2, 3, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{6, 7, 1, 2, 3, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{6, 7, 1, 2, 3, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{6, 7, 1, 2, 3, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{6, 7, 1, 2, 4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{6, 7, 1, 2, 4, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{5, 6, 7, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{5, 6, 7, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{3, 4, 5, 6, 7, LL1}] - xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{3, 4, 5, 6, 7, LL2}] - xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{3, 4, 5, 6, 1, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{3, 4, 5, 6, 1, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{2, 3, 4, 5, 6, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{2, 3, 4, 5, 6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{4, 5, 6, 7, 1, LL1}] + xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{4, 5, 6, 7, 1, LL2}] + xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{4, 5, 6, 7, 2, LL1}] + xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{4, 5, 6, 7, 2, LL2}] + xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{3, 4, 5, 6, 7, LL1}] + xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{3, 4, 5, 6, 7, LL2}] + xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{5, 6, 7, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{5, 6, 7, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{5, 6, 7, 1, 3, LL1}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{5, 6, 7, 1, 3, LL2}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{4, 5, 6, 7, 1, LL1}] - xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{4, 5, 6, 7, 1, LL2}] - xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{2, 3, 4, 5, 6, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{2, 3, 4, 5, 6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{2, 3, 4, 6, 7, LL1}] + xx[{2, LL1}]*(-(xx[{3, 7}]*xx[{4, 6}]) + xx[{3, 6}]*xx[{4, 7}]) + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{2, 3, 4, 6, 7, LL2}] + xx[{2, LL2}]*(-(xx[{3, 7}]*xx[{4, 6}]) + xx[{3, 6}]*xx[{4, 7}]) + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{1, 2, 3, 4, 6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{1, 2, 3, 4, 6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(-eps[{2, 3, 4, 5, 6, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(-eps[{2, 3, 4, 5, 6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{2, 3, 4, 6, 7, LL1}] + xx[{2, LL1}]*(xx[{3, 7}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, 7}]) - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{2, 3, 4, 6, 7, LL2}] + xx[{2, LL2}]*(xx[{3, 7}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, 7}]) - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{1, 2, 3, 4, 6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{1, 2, 3, 4, 6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{2, 3, 4, 5, 7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{2, 3, 4, 5, 7, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{2, 3, 4, 6, 7, LL1}] + xx[{2, LL1}]*(-(xx[{3, 7}]*xx[{4, 6}]) + xx[{3, 6}]*xx[{4, 7}]) + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{2, 3, 4, 6, 7, LL2}] + xx[{2, LL2}]*(-(xx[{3, 7}]*xx[{4, 6}]) + xx[{3, 6}]*xx[{4, 7}]) + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(-eps[{1, 2, 3, 4, 7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(-eps[{1, 2, 3, 4, 7, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(-eps[{2, 3, 4, 5, 7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(-eps[{2, 3, 4, 5, 7, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{2, 3, 4, 6, 7, LL1}] + xx[{2, LL1}]*(xx[{3, 7}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, 7}]) - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{2, 3, 4, 6, 7, LL2}] + xx[{2, LL2}]*(xx[{3, 7}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, 7}]) - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{1, 2, 3, 4, 7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{1, 2, 3, 4, 7, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{1, 2, 3, 4, 5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{1, 2, 3, 4, 5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{1, 2, 3, 5, 6, LL2}] + xx[{1, LL2}]*(-(xx[{2, 6}]*xx[{3, 5}]) + xx[{2, 5}]*xx[{3, 6}]) + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{1, 2, 3, 5, 6, LL1}] + xx[{1, LL1}]*(-(xx[{2, 6}]*xx[{3, 5}]) + xx[{2, 5}]*xx[{3, 6}]) + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{7, 1, 2, 3, 5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{7, 1, 2, 3, 5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(-eps[{1, 2, 3, 4, 5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(-eps[{1, 2, 3, 4, 5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{1, 2, 3, 5, 6, LL2}] + xx[{1, LL2}]*(xx[{2, 6}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, 6}]) - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{1, 2, 3, 5, 6, LL1}] + xx[{1, LL1}]*(xx[{2, 6}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, 6}]) - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{7, 1, 2, 3, 5, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{7, 1, 2, 3, 5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{1, 2, 3, 4, 6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{1, 2, 3, 4, 6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{1, 2, 3, 5, 6, LL1}] + xx[{1, LL1}]*(-(xx[{2, 6}]*xx[{3, 5}]) + xx[{2, 5}]*xx[{3, 6}]) + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{1, 2, 3, 5, 6, LL2}] + xx[{1, LL2}]*(-(xx[{2, 6}]*xx[{3, 5}]) + xx[{2, 5}]*xx[{3, 6}]) + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(-eps[{7, 1, 2, 3, 6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(-eps[{7, 1, 2, 3, 6, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(-eps[{1, 2, 3, 4, 6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(-eps[{1, 2, 3, 4, 6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{1, 2, 3, 5, 6, LL1}] + xx[{1, LL1}]*(xx[{2, 6}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, 6}]) - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{1, 2, 3, 5, 6, LL2}] + xx[{1, LL2}]*(xx[{2, 6}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, 6}]) - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{7, 1, 2, 3, 6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{7, 1, 2, 3, 6, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{4, 5, 6, 7, 2, LL1}] - xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{4, 5, 6, 7, 2, LL2}] - xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{4, 5, 6, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}] + (-(xx[{1, 6}]*xx[{2, 5}]) + xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{4, 5, 6, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}] + (-(xx[{1, 6}]*xx[{2, 5}]) + xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(-eps[{3, 4, 5, 6, 2, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(-eps[{3, 4, 5, 6, 2, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(-eps[{4, 5, 6, 7, 2, LL1}] - xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(-eps[{4, 5, 6, 7, 2, LL2}] - xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{4, 5, 6, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}] + (xx[{1, 6}]*xx[{2, 5}] - xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{4, 5, 6, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}] + (xx[{1, 6}]*xx[{2, 5}] - xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{3, 4, 5, 6, 2, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{3, 4, 5, 6, 2, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{7, 1, 2, 3, 4, LL1}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{7, 1, 2, 3, 4, LL2}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{7, 1, 2, 4, 5, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}] + (-(xx[{1, 5}]*xx[{2, 4}]) + xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{7, 1, 2, 4, 5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}] + (-(xx[{1, 5}]*xx[{2, 4}]) + xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{6, 7, 1, 2, 4, LL1}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{6, 7, 1, 2, 4, LL2}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(-eps[{7, 1, 2, 3, 4, LL1}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(-eps[{7, 1, 2, 3, 4, LL2}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{7, 1, 2, 4, 5, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}] + (xx[{1, 5}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{7, 1, 2, 4, 5, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}] + (xx[{1, 5}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{6, 7, 1, 2, 4, LL1}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{6, 7, 1, 2, 4, LL2}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{5, 6, 7, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{5, 6, 7, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{5, 6, 7, 2, 3, LL1}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + (-(xx[{2, 7}]*xx[{3, 6}]) + xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{5, 6, 7, 2, 3, LL2}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + (-(xx[{2, 7}]*xx[{3, 6}]) + xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{4, 5, 6, 7, 2, LL1}] + xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{4, 5, 6, 7, 2, LL2}] + xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(-eps[{5, 6, 7, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(-eps[{5, 6, 7, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{5, 6, 7, 2, 3, LL1}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + (xx[{2, 7}]*xx[{3, 6}] - xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{5, 6, 7, 2, 3, LL2}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + (xx[{2, 7}]*xx[{3, 6}] - xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{4, 5, 6, 7, 2, LL1}] - xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{4, 5, 6, 7, 2, LL2}] - xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{7, 1, 2, 3, 5, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{7, 1, 2, 3, 5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{7, 1, 2, 4, 5, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}] + (-(xx[{1, 5}]*xx[{2, 4}]) + xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{7, 1, 2, 4, 5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}] + (-(xx[{1, 5}]*xx[{2, 4}]) + xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(-eps[{6, 7, 1, 2, 5, LL1}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(-eps[{6, 7, 1, 2, 5, LL2}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(-eps[{7, 1, 2, 3, 5, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(-eps[{7, 1, 2, 3, 5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{7, 1, 2, 4, 5, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}] + (xx[{1, 5}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{7, 1, 2, 4, 5, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}] + (xx[{1, 5}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{6, 7, 1, 2, 5, LL1}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{6, 7, 1, 2, 5, LL2}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{3, 4, 5, 6, 7, LL1}] + xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{3, 4, 5, 6, 7, LL2}] + xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{3, 4, 5, 7, 1, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{3, LL1}]*(xx[{1, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{5, 7}]) - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{3, 4, 5, 7, 1, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{3, LL2}]*(xx[{1, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{5, 7}]) - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{2, 3, 4, 5, 7, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{2, 3, 4, 5, 7, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(-eps[{3, 4, 5, 6, 7, LL1}] + xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(-eps[{3, 4, 5, 6, 7, LL2}] + xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{3, 4, 5, 7, 1, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{3, LL1}]*(-(xx[{1, 5}]*xx[{4, 7}]) + xx[{1, 4}]*xx[{5, 7}]) + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{3, 4, 5, 7, 1, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{3, LL2}]*(-(xx[{1, 5}]*xx[{4, 7}]) + xx[{1, 4}]*xx[{5, 7}]) + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{2, 3, 4, 5, 7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{2, 3, 4, 5, 7, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{3, 4, 5, 6, 1, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{3, 4, 5, 6, 1, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{3, 4, 5, 7, 1, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{3, LL1}]*(xx[{1, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{5, 7}]) - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{3, 4, 5, 7, 1, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{3, LL2}]*(xx[{1, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{5, 7}]) - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(-eps[{2, 3, 4, 5, 1, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(-eps[{2, 3, 4, 5, 1, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(-eps[{3, 4, 5, 6, 1, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(-eps[{3, 4, 5, 6, 1, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{3, 4, 5, 7, 1, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{3, LL1}]*(-(xx[{1, 5}]*xx[{4, 7}]) + xx[{1, 4}]*xx[{5, 7}]) + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{3, 4, 5, 7, 1, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{3, LL2}]*(-(xx[{1, 5}]*xx[{4, 7}]) + xx[{1, 4}]*xx[{5, 7}]) + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{2, 3, 4, 5, 1, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{2, 3, 4, 5, 1, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{5, 6, 7, 1, 3, LL1}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{5, 6, 7, 1, 3, LL2}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{5, 6, 7, 2, 3, LL1}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + (-(xx[{2, 7}]*xx[{3, 6}]) + xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{5, 6, 7, 2, 3, LL2}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + (-(xx[{2, 7}]*xx[{3, 6}]) + xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(-eps[{4, 5, 6, 7, 3, LL1}] - xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(-eps[{4, 5, 6, 7, 3, LL2}] - xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(-eps[{5, 6, 7, 1, 3, LL1}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(-eps[{5, 6, 7, 1, 3, LL2}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{5, 6, 7, 2, 3, LL1}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + (xx[{2, 7}]*xx[{3, 6}] - xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{5, 6, 7, 2, 3, LL2}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + (xx[{2, 7}]*xx[{3, 6}] - xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{4, 5, 6, 7, 3, LL1}] - xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{4, 5, 6, 7, 3, LL2}] - xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{6, 7, 1, 2, 3, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{6, 7, 1, 2, 3, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{6, 7, 1, 3, 4, LL1}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}] + (xx[{1, 4}]*xx[{3, 7}] - xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{6, 7, 1, 3, 4, LL2}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}] + (xx[{1, 4}]*xx[{3, 7}] - xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{5, 6, 7, 1, 3, LL1}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{5, 6, 7, 1, 3, LL2}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(-eps[{6, 7, 1, 2, 3, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(-eps[{6, 7, 1, 2, 3, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{6, 7, 1, 3, 4, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}] + (-(xx[{1, 4}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{6, 7, 1, 3, 4, LL2}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}] + (-(xx[{1, 4}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{5, 6, 7, 1, 3, LL1}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{5, 6, 7, 1, 3, LL2}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{4, 5, 6, 7, 1, LL1}] - xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{4, 5, 6, 7, 1, LL2}] - xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{4, 5, 6, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}] + (-(xx[{1, 6}]*xx[{2, 5}]) + xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{4, 5, 6, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}] + (-(xx[{1, 6}]*xx[{2, 5}]) + xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{3, 4, 5, 6, 1, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{3, 4, 5, 6, 1, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(-eps[{4, 5, 6, 7, 1, LL1}] - xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(-eps[{4, 5, 6, 7, 1, LL2}] - xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{4, 5, 6, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}] + (xx[{1, 6}]*xx[{2, 5}] - xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{4, 5, 6, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}] + (xx[{1, 6}]*xx[{2, 5}] - xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{3, 4, 5, 6, 1, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{3, 4, 5, 6, 1, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{6, 7, 1, 2, 4, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{6, 7, 1, 2, 4, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{6, 7, 1, 3, 4, LL1}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}] + (xx[{1, 4}]*xx[{3, 7}] - xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{6, 7, 1, 3, 4, LL2}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}] + (xx[{1, 4}]*xx[{3, 7}] - xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(-eps[{5, 6, 7, 1, 4, LL1}] + xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(-eps[{5, 6, 7, 1, 4, LL2}] + xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(-eps[{6, 7, 1, 2, 4, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(-eps[{6, 7, 1, 2, 4, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{6, 7, 1, 3, 4, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}] + (-(xx[{1, 4}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{6, 7, 1, 3, 4, LL2}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}] + (-(xx[{1, 4}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{5, 6, 7, 1, 4, LL1}] + xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{5, 6, 7, 1, 4, LL2}] + xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{2, 3, 4, 5, 7, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{2, 3, 4, 5, 7, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{2, 3, 5, 6, 7, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{2, 7}]*(xx[{3, 6}]*xx[{5, LL1}] - xx[{3, 5}]*xx[{6, LL1}]) + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{2, 3, 5, 6, 7, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{2, 7}]*(xx[{3, 6}]*xx[{5, LL2}] - xx[{3, 5}]*xx[{6, LL2}]) + xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{1, 2, 3, 5, 7, LL1}] + xx[{1, LL1}]*(xx[{2, 7}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, 7}]) + xx[{1, 3}]*(-(xx[{2, 7}]*xx[{5, LL1}]) + xx[{2, 5}]*xx[{7, LL1}])))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{1, 2, 3, 5, 7, LL2}] + xx[{1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, 7}]) + xx[{1, 3}]*(-(xx[{2, 7}]*xx[{5, LL2}]) + xx[{2, 5}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{4, 5, 6, 7, 2, LL1}] - xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{4, 5, 6, 7, 2, LL2}] - xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{4, 5, 7, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{2, 4}]*(-(xx[{1, LL1}]*xx[{5, 7}]) + xx[{1, 5}]*xx[{7, LL1}])))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{4, 5, 7, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{2, 4}]*(-(xx[{1, LL2}]*xx[{5, 7}]) + xx[{1, 5}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{3, 4, 5, 7, 2, LL1}] + xx[{3, LL1}]*(-(xx[{2, 5}]*xx[{4, 7}]) + xx[{2, 4}]*xx[{5, 7}]) + xx[{3, 5}]*(xx[{2, LL1}]*xx[{4, 7}] - xx[{2, 4}]*xx[{7, LL1}])))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{3, 4, 5, 7, 2, LL2}] + xx[{3, LL2}]*(-(xx[{2, 5}]*xx[{4, 7}]) + xx[{2, 4}]*xx[{5, 7}]) + xx[{3, 5}]*(xx[{2, LL2}]*xx[{4, 7}] - xx[{2, 4}]*xx[{7, LL2}])))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{6, 7, 1, 2, 4, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{6, 7, 1, 2, 4, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{6, 7, 2, 3, 4, LL1}] + (xx[{2, LL1}]*xx[{3, 7}] - xx[{2, 7}]*xx[{3, LL1}])*xx[{4, 6}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{6, 7, 2, 3, 4, LL2}] + (xx[{2, LL2}]*xx[{3, 7}] - xx[{2, 7}]*xx[{3, LL2}])*xx[{4, 6}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{5, 6, 7, 2, 4, LL1}] + (-(xx[{2, LL1}]*xx[{4, 6}]) + xx[{2, 6}]*xx[{4, LL1}])*xx[{5, 7}] + (xx[{2, 7}]*xx[{4, 6}] - xx[{2, 6}]*xx[{4, 7}])*xx[{5, LL1}]))/(2*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{5, 6, 7, 2, 4, LL2}] + (-(xx[{2, LL2}]*xx[{4, 6}]) + xx[{2, 6}]*xx[{4, LL2}])*xx[{5, 7}] + (xx[{2, 7}]*xx[{4, 6}] - xx[{2, 6}]*xx[{4, 7}])*xx[{5, LL2}]))/(2*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{1, 2, 3, 4, 6, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{1, 2, 3, 4, 6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{1, 2, 4, 5, 6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, 6}]*(xx[{2, 5}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{5, LL1}]) + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{1, 2, 4, 5, 6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, 6}]*(xx[{2, 5}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{5, LL2}]) + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{7, 1, 2, 4, 6, LL1}] + xx[{2, 7}]*(-(xx[{1, 6}]*xx[{4, LL1}]) + xx[{1, 4}]*xx[{6, LL1}]) + (xx[{1, 6}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, 6}])*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{7, 1, 2, 4, 6, LL2}] + xx[{2, 7}]*(-(xx[{1, 6}]*xx[{4, LL2}]) + xx[{1, 4}]*xx[{6, LL2}]) + (xx[{1, 6}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, 6}])*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{3, 4, 5, 6, 1, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{3, 4, 5, 6, 1, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{3, 4, 6, 7, 1, LL1}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 3}]*(xx[{4, 7}]*xx[{6, LL1}] - xx[{4, 6}]*xx[{7, LL1}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{3, 4, 6, 7, 1, LL2}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 3}]*(xx[{4, 7}]*xx[{6, LL2}] - xx[{4, 6}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{2, 3, 4, 6, 1, LL1}] + xx[{2, LL1}]*(-(xx[{1, 4}]*xx[{3, 6}]) + xx[{1, 3}]*xx[{4, 6}]) + xx[{2, 4}]*(xx[{1, LL1}]*xx[{3, 6}] - xx[{1, 3}]*xx[{6, LL1}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{2, 3, 4, 6, 1, LL2}] + xx[{2, LL2}]*(-(xx[{1, 4}]*xx[{3, 6}]) + xx[{1, 3}]*xx[{4, 6}]) + xx[{2, 4}]*(xx[{1, LL2}]*xx[{3, 6}] - xx[{1, 3}]*xx[{6, LL2}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{5, 6, 7, 1, 3, LL1}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{5, 6, 7, 1, 3, LL2}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{5, 6, 1, 2, 3, LL1}] + (xx[{1, LL1}]*xx[{2, 6}] - xx[{1, 6}]*xx[{2, LL1}])*xx[{3, 5}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{5, 6, 1, 2, 3, LL2}] + (xx[{1, LL2}]*xx[{2, 6}] - xx[{1, 6}]*xx[{2, LL2}])*xx[{3, 5}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{4, 5, 6, 1, 3, LL1}] + (-(xx[{1, LL1}]*xx[{3, 5}]) + xx[{1, 5}]*xx[{3, LL1}])*xx[{4, 6}] + (xx[{1, 6}]*xx[{3, 5}] - xx[{1, 5}]*xx[{3, 6}])*xx[{4, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{4, 5, 6, 1, 3, LL2}] + (-(xx[{1, LL2}]*xx[{3, 5}]) + xx[{1, 5}]*xx[{3, LL2}])*xx[{4, 6}] + (xx[{1, 6}]*xx[{3, 5}] - xx[{1, 5}]*xx[{3, 6}])*xx[{4, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{7, 1, 2, 3, 5, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{7, 1, 2, 3, 5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{7, 1, 3, 4, 5, LL1}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}] + (xx[{1, 4}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{4, LL1}])*xx[{5, 7}] - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{7, 1, 3, 4, 5, LL2}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}] + (xx[{1, 4}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{4, LL2}])*xx[{5, 7}] - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{6, 7, 1, 3, 5, LL1}] + xx[{1, 6}]*(-(xx[{3, LL1}]*xx[{5, 7}]) + xx[{3, 7}]*xx[{5, LL1}]) + (-(xx[{1, 5}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{5, 7}])*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{6, 7, 1, 3, 5, LL2}] + xx[{1, 6}]*(-(xx[{3, LL2}]*xx[{5, 7}]) + xx[{3, 7}]*xx[{5, LL2}]) + (-(xx[{1, 5}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{5, 7}])*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]^2*xx[{3, 6}])/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]^2*xx[{3, 6}])/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]^2*xx[{3, 7}])/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]^2*xx[{3, 7}])/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]^2*xx[{2, 5}])/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]^2*xx[{2, 5}])/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]^2*xx[{2, 6}])/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]^2*xx[{2, 6}])/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 5}]*xx[{4, 6}]^2)/(2*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 5}]*xx[{4, 6}]^2)/(2*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 4}]*xx[{2, 7}]^2)/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 4}]*xx[{2, 7}]^2)/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 6}]*xx[{5, 7}]^2)/(2*xx[{2, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 6}]*xx[{5, 7}]^2)/(2*xx[{2, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 5}]*xx[{2, 7}]^2)/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 5}]*xx[{2, 7}]^2)/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]^2*xx[{4, 7}])/(2*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]^2*xx[{4, 7}])/(2*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 4}]*xx[{3, 5}]^2)/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 4}]*xx[{3, 5}]^2)/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{LL1, LL2}])
(xx[{3, 6}]*xx[{5, 7}]^2)/(2*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 6}]*xx[{5, 7}]^2)/(2*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]^2*xx[{3, 7}])/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 6}]^2*xx[{3, 7}])/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 5}]*xx[{4, 6}]^2)/(2*xx[{1, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 5}]*xx[{4, 6}]^2)/(2*xx[{1, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]^2*xx[{4, 7}])/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 6}]^2*xx[{4, 7}])/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(-(xx[{3, 7}]*(xx[{2, LL1}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, LL1}])) + xx[{3, 5}]*(xx[{2, LL1}]*xx[{3, 7}] - xx[{2, 7}]*xx[{3, LL1}])))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(-(xx[{3, 7}]*(xx[{2, LL2}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, LL2}])) + xx[{3, 5}]*(xx[{2, LL2}]*xx[{3, 7}] - xx[{2, 7}]*xx[{3, LL2}])))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(-(xx[{2, 7}]*(xx[{2, LL1}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, LL1}])) + xx[{2, 5}]*(xx[{2, LL1}]*xx[{3, 7}] - xx[{2, 7}]*xx[{3, LL1}])))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(-(xx[{2, 7}]*(xx[{2, LL2}]*xx[{3, 5}] - xx[{2, 5}]*xx[{3, LL2}])) + xx[{2, 5}]*(xx[{2, LL2}]*xx[{3, 7}] - xx[{2, 7}]*xx[{3, LL2}])))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(xx[{5, 7}]*(xx[{2, 5}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{5, LL1}]) - xx[{2, 5}]*(xx[{4, LL1}]*xx[{5, 7}] - xx[{4, 7}]*xx[{5, LL1}])))/(2*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(xx[{5, 7}]*(xx[{2, 5}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{5, LL2}]) - xx[{2, 5}]*(xx[{4, LL2}]*xx[{5, 7}] - xx[{4, 7}]*xx[{5, LL2}])))/(2*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(xx[{4, 7}]*(xx[{2, 5}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{5, LL1}]) - xx[{2, 4}]*(xx[{4, LL1}]*xx[{5, 7}] - xx[{4, 7}]*xx[{5, LL1}])))/(2*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(xx[{4, 7}]*(xx[{2, 5}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{5, LL2}]) - xx[{2, 4}]*(xx[{4, LL2}]*xx[{5, 7}] - xx[{4, 7}]*xx[{5, LL2}])))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(-(xx[{4, 7}]*(xx[{2, 7}]*xx[{6, LL1}] - xx[{2, 6}]*xx[{7, LL1}])) + xx[{2, 7}]*(xx[{4, 7}]*xx[{6, LL1}] - xx[{4, 6}]*xx[{7, LL1}])))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(-(xx[{4, 7}]*(xx[{2, 7}]*xx[{6, LL2}] - xx[{2, 6}]*xx[{7, LL2}])) + xx[{2, 7}]*(xx[{4, 7}]*xx[{6, LL2}] - xx[{4, 6}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(-(xx[{4, 6}]*(xx[{2, 7}]*xx[{6, LL1}] - xx[{2, 6}]*xx[{7, LL1}])) + xx[{2, 6}]*(xx[{4, 7}]*xx[{6, LL1}] - xx[{4, 6}]*xx[{7, LL1}])))/(2*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(-(xx[{4, 6}]*(xx[{2, 7}]*xx[{6, LL2}] - xx[{2, 6}]*xx[{7, LL2}])) + xx[{2, 6}]*(xx[{4, 7}]*xx[{6, LL2}] - xx[{4, 6}]*xx[{7, LL2}])))/(2*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(-(xx[{2, 6}]*(xx[{1, LL1}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, LL1}])) + xx[{2, 4}]*(xx[{1, LL1}]*xx[{2, 6}] - xx[{1, 6}]*xx[{2, LL1}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(-(xx[{2, 6}]*(xx[{1, LL2}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, LL2}])) + xx[{2, 4}]*(xx[{1, LL2}]*xx[{2, 6}] - xx[{1, 6}]*xx[{2, LL2}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(-(xx[{1, 6}]*(xx[{1, LL2}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, LL2}])) + xx[{1, 4}]*(xx[{1, LL2}]*xx[{2, 6}] - xx[{1, 6}]*xx[{2, LL2}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(-(xx[{1, 6}]*(xx[{1, LL1}]*xx[{2, 4}] - xx[{1, 4}]*xx[{2, LL1}])) + xx[{1, 4}]*(xx[{1, LL1}]*xx[{2, 6}] - xx[{1, 6}]*xx[{2, LL1}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(xx[{4, 6}]*(xx[{1, 4}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{4, LL1}]) - xx[{1, 4}]*(xx[{3, LL1}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, LL1}])))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(xx[{4, 6}]*(xx[{1, 4}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{4, LL2}]) - xx[{1, 4}]*(xx[{3, LL2}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, LL2}])))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(xx[{3, 6}]*(xx[{1, 4}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{4, LL1}]) - xx[{1, 3}]*(xx[{3, LL1}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, LL1}])))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(xx[{3, 6}]*(xx[{1, 4}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{4, LL2}]) - xx[{1, 3}]*(xx[{3, LL2}]*xx[{4, 6}] - xx[{3, 6}]*xx[{4, LL2}])))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(-(xx[{3, 6}]*(xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{6, LL2}])) + xx[{1, 6}]*(xx[{3, 6}]*xx[{5, LL2}] - xx[{3, 5}]*xx[{6, LL2}])))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(-(xx[{3, 6}]*(xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{6, LL1}])) + xx[{1, 6}]*(xx[{3, 6}]*xx[{5, LL1}] - xx[{3, 5}]*xx[{6, LL1}])))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(-(xx[{3, 5}]*(xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{6, LL1}])) + xx[{1, 5}]*(xx[{3, 6}]*xx[{5, LL1}] - xx[{3, 5}]*xx[{6, LL1}])))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(-(xx[{3, 5}]*(xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{6, LL2}])) + xx[{1, 5}]*(xx[{3, 6}]*xx[{5, LL2}] - xx[{3, 5}]*xx[{6, LL2}])))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(-(xx[{1, 5}]*(-(xx[{1, LL1}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{7, LL1}])) + xx[{1, 3}]*(-(xx[{1, LL1}]*xx[{5, 7}]) + xx[{1, 5}]*xx[{7, LL1}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(-(xx[{1, 5}]*(-(xx[{1, LL2}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{7, LL2}])) + xx[{1, 3}]*(-(xx[{1, LL2}]*xx[{5, 7}]) + xx[{1, 5}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(-(xx[{5, 7}]*(-(xx[{1, LL1}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{7, LL1}])) + xx[{3, 7}]*(-(xx[{1, LL1}]*xx[{5, 7}]) + xx[{1, 5}]*xx[{7, LL1}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(-(xx[{5, 7}]*(-(xx[{1, LL2}]*xx[{3, 7}]) + xx[{1, 3}]*xx[{7, LL2}])) + xx[{3, 7}]*(-(xx[{1, LL2}]*xx[{5, 7}]) + xx[{1, 5}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{1, 4}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]^2 + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 4}]*xx[{1, LL1}] - 2*eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] - 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + 2*eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - 2*eps[{1, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL2}]*xx[{1, 4}]*xx[{2, LL1}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + 2*eps[{1, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + 2*xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - 2*eps[{1, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{4, LL1}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{4, LL1}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - 2*xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{1, 4}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{1, 4}]) + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]^2 - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 4}]*xx[{1, LL2}] + 2*eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] + 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - 2*eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - 2*eps[{1, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL1}]*xx[{1, 4}]*xx[{2, LL2}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{1, 4}]*xx[{3, LL2}] - 2*eps[{1, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + 2*xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL1}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, LL1}] - 2*eps[{1, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{4, LL2}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{4, LL2}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - 2*xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{1, 4}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 4}]*(-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]) + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}] + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, LL1}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{3, LL1}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 4}]*(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}] + eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, LL2}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{3, LL2}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}]) - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{2, 5}] + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}]^2 - eps[{2, 3, 5, 6, LL1, LL2}]*(-2*xx[{1, 5}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 5}]) - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 5}]*xx[{2, LL2}] + 2*eps[{1, 2, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] + 2*eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{1, 2, 4, 5, 6, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{1, 2, 4, 5, 6, LL1}]*xx[{2, 5}]*xx[{3, LL2}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - 2*xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + 2*xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, LL1}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + 2*eps[{1, 2, 3, 5, 6, LL1}]*xx[{2, 4}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{2, 5}]*xx[{5, LL2}] + 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL1}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{LL1, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}]) - (eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{2, 5}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}]^2 + eps[{2, 3, 5, 6, LL1, LL2}]*(-2*xx[{1, 5}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 5}]) + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 5}]*xx[{2, LL1}] - 2*eps[{1, 2, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] - 2*eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{1, 2, 4, 5, 6, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{1, 2, 4, 5, 6, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - 2*xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + 2*xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*eps[{1, 2, 3, 5, 6, LL2}]*xx[{2, 4}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{2, 5}]*xx[{5, LL1}] + 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL1}] - 2*xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{LL1, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}])
(eps[{3, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 2*eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 6, LL1, LL2}]*(xx[{1, 6}]*xx[{3, 5}] + xx[{1, 5}]*xx[{3, 6}]) + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 6}]*xx[{3, LL1}] - eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 6}]*xx[{3, LL1}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{1, 2, 3, 4, 6, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{6, LL1}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (-(eps[{3, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}]) + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 2*eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{2, 3, 4, 6, LL1, LL2}]*(xx[{1, 6}]*xx[{3, 5}] + xx[{1, 5}]*xx[{3, 6}]) + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 6}]*xx[{3, LL2}] - eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 6}]*xx[{3, LL2}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{1, 2, 3, 4, 6, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{6, LL2}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(eps[{3, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 2*eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 6, LL1, LL2}]*(xx[{1, 6}]*xx[{3, 5}] + xx[{1, 5}]*xx[{3, 6}]) + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 6}]*xx[{3, LL1}] - eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 6}]*xx[{3, LL1}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] - 2*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + 2*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + eps[{1, 2, 3, 4, 6, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + 2*xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (-(eps[{3, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}]) + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 2*eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{2, 3, 4, 6, LL1, LL2}]*(xx[{1, 6}]*xx[{3, 5}] + xx[{1, 5}]*xx[{3, 6}]) + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 6}]*xx[{3, LL2}] - eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 6}]*xx[{3, LL2}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}] - 2*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}] + 2*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + 2*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + eps[{1, 2, 3, 4, 6, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]^2*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]^2*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{1, 4}] - eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]^2 + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 4}]*xx[{1, LL1}] - 2*eps[{7, 1, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] - 2*eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + 2*eps[{7, 1, 3, 4, 5, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{7, 1, 3, 4, 5, LL2}]*xx[{1, 4}]*xx[{2, LL1}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{1, 4}]*xx[{3, LL1}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + 2*xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{1, 2, 4, 5, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 7}] - 2*xx[{1, 3}]*xx[{4, 7}]) + 2*eps[{7, 1, 2, 4, 5, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 5, LL2}]*xx[{1, 4}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - 2*xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 4}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{1, 4}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (-(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{1, 4}]) + eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]^2 - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 4}]*xx[{1, LL2}] + 2*eps[{7, 1, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] + 2*eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + 2*eps[{7, 1, 3, 4, 5, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{7, 1, 3, 4, 5, LL1}]*xx[{1, 4}]*xx[{2, LL2}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{1, 4}]*xx[{3, LL2}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + 2*xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{1, 2, 4, 5, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 7}] - 2*xx[{1, 3}]*xx[{4, 7}]) - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + 2*eps[{7, 1, 2, 4, 5, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{1, 4}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - 2*xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 4}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{1, 4}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-(eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}]) + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 5}]*xx[{2, LL1}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{7, 1, 2, 3, 5, LL2}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*eps[{1, 2, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{1, 2, 3, 5, LL1, LL2}]*(xx[{2, 5}]*xx[{4, 7}] + xx[{2, 4}]*xx[{5, 7}]) - eps[{7, 1, 2, 3, 5, LL2}]*xx[{2, 4}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 5}]*xx[{2, LL2}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{7, 1, 2, 3, 5, LL1}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*eps[{1, 2, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{1, 2, 3, 5, LL1, LL2}]*(xx[{2, 5}]*xx[{4, 7}] + xx[{2, 4}]*xx[{5, 7}]) - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{2, 4}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 5}]*xx[{2, LL2}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + 2*xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{2, 5}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*eps[{1, 2, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, LL2}]*xx[{5, 7}] + 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}] - 2*xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{1, 2, 3, 5, LL1, LL2}]*(xx[{2, 5}]*xx[{4, 7}] + xx[{2, 4}]*xx[{5, 7}]) - 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{7, 1, 2, 3, 5, LL1}]*xx[{2, 4}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{5, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (-(eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}]) + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 5}]*xx[{2, LL1}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + 2*xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{7, 1, 2, 3, 5, LL2}]*xx[{2, 5}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*eps[{1, 2, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, LL1}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}] - 2*xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{1, 2, 3, 5, LL1, LL2}]*(xx[{2, 5}]*xx[{4, 7}] + xx[{2, 4}]*xx[{5, 7}]) + eps[{7, 1, 2, 3, 5, LL2}]*xx[{2, 4}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{5, LL1}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]^2*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]^2*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(2*eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - 2*eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] - eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 7}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}]^2 - 2*eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{3, LL2}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{3, LL2}] + 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 7}] + 2*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - 2*eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - 2*eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-2*eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + 2*eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] + eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, LL1}]*xx[{3, 7}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 7}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 7}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}]^2 - 2*eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{3, LL1}] - 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] + 2*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - 2*eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 7}]*(-(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]) + eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}] + eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, LL1}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, LL1}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, LL1}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - eps[{1, 2, 3, 4, 5, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 7}]*(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}] - eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}] + eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, LL2}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, LL2}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, LL2}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{1, 2, 3, 4, 5, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-(eps[{6, 7, 1, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}]) + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{1, 4}]*xx[{2, LL1}] + eps[{6, 7, 1, 2, 4, LL2}]*xx[{1, 4}]*xx[{3, LL1}] - 2*eps[{7, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{7, 1, 2, 4, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 6}] + xx[{1, 3}]*xx[{4, 6}]) - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{6, 1, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{6, 7, 1, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{1, 4}]*xx[{2, LL2}] + eps[{6, 7, 1, 2, 4, LL1}]*xx[{1, 4}]*xx[{3, LL2}] + 2*eps[{7, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{7, 1, 2, 4, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 6}] + xx[{1, 3}]*xx[{4, 6}]) + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{6, 1, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{6, 7, 1, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{1, 4}]*xx[{2, LL1}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{1, 4}]*xx[{3, LL1}] - 2*eps[{7, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{4, 6}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{7, 1, 2, 4, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 6}] + xx[{1, 3}]*xx[{4, 6}]) - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{6, 1, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{4, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{6, 7, 1, 2, 4, LL2}]*xx[{1, 3}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{1, 4}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{6, 7, 1, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}]) - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{1, 4}]*xx[{2, LL2}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{1, 4}]*xx[{3, LL2}] + 2*eps[{7, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{4, 6}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{7, 1, 2, 4, LL1, LL2}]*(xx[{1, 4}]*xx[{3, 6}] + xx[{1, 3}]*xx[{4, 6}]) + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{6, 1, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{4, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{6, 7, 1, 2, 4, LL1}]*xx[{1, 3}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{1, 4}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]^2*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(2*eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 6}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]^2 - 2*eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] - 2*eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{2, LL1}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] + 2*eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{2, 6}]*xx[{6, LL1}] - 2*eps[{6, 1, 2, 3, 4, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + eps[{6, 1, 2, 3, 4, LL2}]*xx[{2, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL1}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-2*eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] - eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 6}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]^2 + 2*eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] - 2*eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{2, LL2}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{2, LL2}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] - 2*eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{6, LL1}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{2, 6}]*xx[{6, LL2}] - 2*eps[{6, 1, 2, 3, 4, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{6, 1, 2, 3, 4, LL1}]*xx[{2, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{2, 6}]*(eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, LL1}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, LL1}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}] + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - eps[{7, 1, 2, 3, 4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + eps[{6, 1, 2, 3, 4, LL2}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 6}]*(-(eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]) + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, LL2}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, LL2}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}] - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - eps[{7, 1, 2, 3, 4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{6, 1, 2, 3, 4, LL1}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(2*eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 7}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, LL2}]*xx[{3, 7}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}]^2 - eps[{7, 1, 3, 4, LL1, LL2}]*(-2*xx[{2, 7}]*xx[{3, 6}] + xx[{2, 6}]*xx[{3, 7}]) + 2*eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{3, 7}]*xx[{3, LL2}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] + 2*eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 7}] + 2*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + 2*eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - eps[{6, 1, 2, 3, 4, LL1}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-2*eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, LL1}]*xx[{3, 7}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 7}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, LL1}]*xx[{3, 7}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}]^2 + eps[{7, 1, 3, 4, LL1, LL2}]*(-2*xx[{2, 7}]*xx[{3, 6}] + xx[{2, 6}]*xx[{3, 7}]) + 2*eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, 7}]*xx[{3, LL1}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{3, 7}]*xx[{3, LL1}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] - 2*eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 7}] + 2*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 7}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - eps[{6, 1, 2, 3, 4, LL2}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]^2 - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{1, LL2}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] - 2*eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - 2*eps[{5, 6, 1, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{5, 7}] + 2*eps[{5, 1, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - 2*eps[{5, 6, 1, 2, 3, LL1}]*xx[{1, LL2}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{1, 5}]*xx[{5, LL2}] - 2*eps[{5, 7, 1, 2, 3, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 7, 1, 2, 3, LL1}]*xx[{1, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{1, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}]) - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]^2 + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{1, LL1}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] + 2*eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + 2*eps[{5, 6, 1, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{5, 7}] - 2*eps[{5, 1, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - 2*eps[{5, 6, 1, 2, 3, LL2}]*xx[{1, LL1}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{1, 5}]*xx[{5, LL1}] - 2*eps[{5, 7, 1, 2, 3, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + eps[{5, 7, 1, 2, 3, LL2}]*xx[{1, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{1, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 5}]*(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 7}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{3, LL1}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + eps[{5, 7, 1, 2, 3, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 5}]*(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]) - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 7}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{3, LL2}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 7, 1, 2, 3, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 6}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}]*xx[{2, 6}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}]^2 + eps[{6, 7, 2, 3, LL1, LL2}]*(-2*xx[{1, 6}]*xx[{2, 5}] + xx[{1, 5}]*xx[{2, 6}]) - 2*eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] + 2*eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 6}]*xx[{2, LL1}] - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 6}]*xx[{2, LL1}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - 2*eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 6}]*xx[{3, LL1}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - eps[{5, 7, 1, 2, 3, LL2}]*xx[{2, 6}]*xx[{6, LL1}] + 2*eps[{5, 6, 1, 2, 3, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + 2*xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{6, LL2}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - eps[{5, 6, 1, 2, 3, LL2}]*xx[{2, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL1}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}]) - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 6}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}]*xx[{2, 6}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}]^2 - eps[{6, 7, 2, 3, LL1, LL2}]*(-2*xx[{1, 6}]*xx[{2, 5}] + xx[{1, 5}]*xx[{2, 6}]) + 2*eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] + 2*eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 6}]*xx[{2, LL2}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + 2*eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 6}]*xx[{3, LL2}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + 2*xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{6, LL1}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{5, 7, 1, 2, 3, LL1}]*xx[{2, 6}]*xx[{6, LL2}] + 2*eps[{5, 6, 1, 2, 3, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{5, 6, 1, 2, 3, LL1}]*xx[{2, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + 2*eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{6, 7, 1, 3, LL1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 7}]) - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - eps[{5, 7, 1, 2, 3, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}]) - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, LL1}]*xx[{3, 7}] - 2*eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{6, 7, 1, 3, LL1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 7}]) - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - eps[{5, 7, 1, 2, 3, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}]) + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + 2*eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{6, 7, 1, 3, LL1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 7}]) + eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - eps[{5, 7, 1, 2, 3, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}]*xx[{3, 7}] - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, LL1}]*xx[{3, 7}] - 2*eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{6, 7, 1, 3, LL1, LL2}]*(xx[{2, 7}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 7}]) + eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, 7}] - eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - 2*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - eps[{5, 7, 1, 2, 3, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] + 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] + 2*xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]^2*xx[{LL1, LL2}] + 2*xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}]) + eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}]^2 - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 5}]*xx[{1, LL2}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + 2*eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 5}]*xx[{2, LL2}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{1, 5}]*xx[{4, LL2}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{5, 7}] + 2*eps[{4, 5, 1, 2, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + 2*eps[{4, 5, 6, 1, 2, LL1}]*xx[{1, LL2}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{5, 6, 1, 2, LL1, LL2}]*(xx[{1, 5}]*xx[{4, 7}] - 2*xx[{1, 4}]*xx[{5, 7}]) - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{4, 6, 7, 1, 2, LL1}]*xx[{1, 5}]*xx[{5, LL2}] + 2*eps[{4, 5, 7, 1, 2, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{4, 5, 7, 1, 2, LL1}]*xx[{1, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{1, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}]^2 + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 5}]*xx[{1, LL1}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - 2*eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 5}]*xx[{2, LL1}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{1, 5}]*xx[{4, LL1}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{1, 5}]*xx[{5, 7}] - 2*eps[{4, 5, 1, 2, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + 2*eps[{4, 5, 6, 1, 2, LL2}]*xx[{1, LL1}]*xx[{5, 7}] - 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{5, 6, 1, 2, LL1, LL2}]*(xx[{1, 5}]*xx[{4, 7}] - 2*xx[{1, 4}]*xx[{5, 7}]) - eps[{4, 6, 7, 1, 2, LL2}]*xx[{1, 5}]*xx[{5, LL1}] + 2*eps[{4, 5, 7, 1, 2, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - 2*xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}]*xx[{5, LL1}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - eps[{4, 5, 7, 1, 2, LL2}]*xx[{1, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{1, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + 2*eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{5, 6, 7, 2, LL1, LL2}]*(xx[{1, 6}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 6}]) + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 4}]*xx[{6, LL2}] - eps[{4, 6, 7, 1, 2, LL1}]*xx[{2, 5}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{2, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}]) + eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - 2*eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + eps[{5, 6, 7, 2, LL1, LL2}]*(xx[{1, 6}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 6}]) - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 4}]*xx[{6, LL1}] - eps[{4, 6, 7, 1, 2, LL2}]*xx[{2, 5}]*xx[{6, LL1}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{2, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + 2*eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{5, 6, 7, 2, LL1, LL2}]*(xx[{1, 6}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 6}]) - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{2, 4}]*xx[{6, LL2}] - eps[{4, 6, 7, 1, 2, LL1}]*xx[{2, 5}]*xx[{6, LL2}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - 2*xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{6, LL2}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL1}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{2, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}]) - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - 2*eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + eps[{5, 6, 7, 2, LL1, LL2}]*(xx[{1, 6}]*xx[{2, 4}] + xx[{1, 4}]*xx[{2, 6}]) + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{2, 4}]*xx[{6, LL1}] - eps[{4, 6, 7, 1, 2, LL2}]*xx[{2, 5}]*xx[{6, LL1}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - 2*xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{6, LL1}] + 2*xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{2, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 6}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(2*eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}]*xx[{4, 7}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}]^2 + eps[{5, 6, 7, 1, 2, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - 2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + 2*eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{4, 7, 1, 2, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - 2*eps[{4, 6, 7, 1, 2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + 2*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{4, 6, 7, 1, 2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*eps[{4, 5, 7, 1, 2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{1, LL2}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-2*eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}]*xx[{4, 7}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}]^2 + eps[{5, 6, 7, 1, 2, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + 2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - 2*eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{4, 7, 1, 2, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - 2*eps[{4, 6, 7, 1, 2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{4, 6, 7, 1, 2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - 2*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - 2*eps[{4, 5, 7, 1, 2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{1, LL1}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{1, 5}]*xx[{2, 4}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - 2*xx[{1, 4}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 7}]*(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}] - eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{2, LL2}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}] - eps[{5, 6, 7, 1, 2, LL1}]*xx[{4, LL2}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{4, 6, 7, 1, 2, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 7}]*(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]) + eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{2, LL1}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}] - eps[{5, 6, 7, 1, 2, LL2}]*xx[{4, LL1}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{4, 6, 7, 1, 2, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(2*eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 5}]*xx[{3, LL2}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{1, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{4, 5, 6, 1, LL1, LL2}]*(xx[{1, 5}]*xx[{3, 7}] + xx[{1, 3}]*xx[{5, 7}]) - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - eps[{3, 5, 6, 7, 1, LL1}]*xx[{1, 4}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{1, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{3, 4, 5, 6, 1, LL1}]*xx[{1, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-2*eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 5}]*xx[{3, LL1}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{1, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{4, 5, 6, 1, LL1, LL2}]*(xx[{1, 5}]*xx[{3, 7}] + xx[{1, 3}]*xx[{5, 7}]) + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - eps[{3, 5, 6, 7, 1, LL2}]*xx[{1, 4}]*xx[{5, LL1}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{1, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{3, 4, 5, 6, 1, LL2}]*xx[{1, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(-2*eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 5}]*xx[{3, LL1}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{3, 4, 5, 6, 1, LL2}]*xx[{1, LL1}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{4, 5, 6, 1, LL1, LL2}]*(xx[{1, 5}]*xx[{3, 7}] + xx[{1, 3}]*xx[{5, 7}]) + eps[{4, 5, 6, 7, 1, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - eps[{3, 5, 6, 7, 1, LL2}]*xx[{1, 4}]*xx[{5, LL1}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{1, 6}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + 2*xx[{1, 6}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{1, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{1, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (2*eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 5}]*xx[{3, LL2}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{3, 4, 5, 6, 1, LL1}]*xx[{1, LL2}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{4, 5, 6, 1, LL1, LL2}]*(xx[{1, 5}]*xx[{3, 7}] + xx[{1, 3}]*xx[{5, 7}]) + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + 2*xx[{1, 4}]*xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - 2*xx[{1, 3}]*xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL1}] + 2*xx[{1, 3}]*xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - eps[{3, 5, 6, 7, 1, LL1}]*xx[{1, 4}]*xx[{5, LL2}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{1, 6}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + 2*xx[{1, 6}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - 2*xx[{1, 3}]*xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - 2*xx[{1, 4}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{1, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{1, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + 2*xx[{1, 4}]*xx[{1, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(-2*eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{3, 6}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}]^2 - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{3, 6}]*xx[{3, LL2}] - 2*eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{3, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] + 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - 2*eps[{3, 5, 6, 7, 1, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + 2*xx[{1, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] - 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - 2*eps[{3, 4, 6, 7, 1, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{3, 6}]*xx[{6, LL2}] + 2*xx[{1, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] - 2*xx[{1, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL1}] + 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - 2*xx[{1, 3}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (2*eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{3, 6}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}]^2 + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{3, 6}]*xx[{3, LL1}] + 2*eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{3, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] - 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - 2*eps[{3, 5, 6, 7, 1, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + 2*xx[{1, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*eps[{3, 4, 6, 7, 1, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{3, 6}]*xx[{6, LL1}] + 2*xx[{1, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] - 2*xx[{1, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{1, 3}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] - 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{1, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + 2*xx[{1, 3}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL2}] + 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 3}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{3, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{3, 6}]*(-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]) + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{1, LL2}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 1, LL1}]*xx[{3, LL2}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL1}]*xx[{4, LL2}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 6}]*(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{1, LL1}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 1, LL2}]*xx[{3, LL1}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}] + eps[{3, 5, 6, 7, 1, LL2}]*xx[{4, LL1}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}]) + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{4, 7}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}]*xx[{4, 7}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}]^2 + eps[{4, 5, 7, 1, LL1, LL2}]*(-2*xx[{3, 7}]*xx[{4, 6}] + xx[{3, 6}]*xx[{4, 7}]) - eps[{3, 5, 6, 7, 1, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - 2*eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - 2*eps[{3, 4, 7, 1, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + 2*eps[{3, 4, 6, 7, 1, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + 2*xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{3, 4, 6, 7, 1, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] + 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, 7}]^2*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, 7}]^2*xx[{5, LL1}]*xx[{6, LL2}] + 2*eps[{3, 4, 5, 7, 1, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] - 2*xx[{1, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - 2*xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{4, 7}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}]*xx[{4, 7}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}]^2 - eps[{4, 5, 7, 1, LL1, LL2}]*(-2*xx[{3, 7}]*xx[{4, 6}] + xx[{3, 6}]*xx[{4, 7}]) - eps[{3, 5, 6, 7, 1, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + 2*eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + 2*eps[{3, 4, 7, 1, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + 2*eps[{3, 4, 6, 7, 1, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{3, 4, 6, 7, 1, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, 7}]^2*xx[{5, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] + 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, 7}]^2*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - 2*xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + 2*eps[{3, 4, 5, 7, 1, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{1, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - 2*xx[{1, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - 2*xx[{1, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{2, 5}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]^2 + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 5}]*xx[{2, LL1}] - 2*eps[{2, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] - 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{2, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - 2*eps[{2, 4, 5, 6, 7, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{2, 5}]*xx[{4, LL1}] + 2*eps[{2, 3, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] - 2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + 2*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - 2*eps[{2, 3, 5, 6, 7, LL2}]*xx[{2, 4}]*xx[{5, LL1}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{2, 5}]*xx[{5, LL1}] + 2*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - 2*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - 2*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] + 2*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{2, 3, 4, 5, 6, LL2}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{2, 5}]) + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]^2 - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 5}]*xx[{2, LL2}] + 2*eps[{2, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] + 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - 2*eps[{2, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - 2*eps[{2, 4, 5, 6, 7, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL1}]*xx[{2, 5}]*xx[{3, LL2}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{2, 5}]*xx[{4, LL2}] - 2*eps[{2, 3, 5, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] - 2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + 2*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - 2*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] + 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - 2*eps[{2, 3, 5, 6, 7, LL1}]*xx[{2, 4}]*xx[{5, LL2}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{2, 5}]*xx[{5, LL2}] + 2*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - 2*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + 2*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]^2*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - eps[{2, 3, 4, 5, 6, LL1}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]^2*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{2, 5}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]^2*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]^2*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - 2*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 5}]*(-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]) + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}] + eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}] + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, LL1}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{4, 6}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{4, LL1}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{7, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 5}]*(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}] - eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}] + eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, LL2}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{4, 6}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{4, LL2}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{7, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}]) - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}]*xx[{3, 6}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}]*xx[{3, 6}] + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}]^2 - eps[{3, 4, 6, 7, LL1, LL2}]*(-2*xx[{2, 6}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 6}]) - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, 6}]*xx[{3, LL2}] + 2*eps[{2, 3, 6, 7, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] + 2*eps[{2, 3, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + 2*eps[{2, 3, 5, 6, 7, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{2, 3, 5, 6, 7, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + 2*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] - 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] + 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + 2*eps[{2, 3, 4, 6, 7, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{3, 6}]*xx[{6, LL2}] + 2*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] - 2*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL1}] + 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}] - 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}]*xx[{3, 6}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}]*xx[{3, 6}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}]^2 + eps[{3, 4, 6, 7, LL1, LL2}]*(-2*xx[{2, 6}]*xx[{3, 5}] + xx[{2, 5}]*xx[{3, 6}]) + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, 6}]*xx[{3, LL1}] - 2*eps[{2, 3, 6, 7, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] - 2*eps[{2, 3, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + 2*eps[{2, 3, 5, 6, 7, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{2, 3, 5, 6, 7, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - 2*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + 2*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + 2*eps[{2, 3, 4, 6, 7, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{3, 6}]*xx[{6, LL1}] + 2*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] - 2*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] - 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - 2*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{7, LL2}] + 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 6}]*xx[{LL1, LL2}] - 2*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]^2*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]^2*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 2*eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 7, LL1, LL2}]*(xx[{2, 7}]*xx[{4, 6}] + xx[{2, 6}]*xx[{4, 7}]) + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 7}]*xx[{4, LL1}] - eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{2, 3, 4, 5, 7, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 4}]*xx[{7, LL1}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}]) + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 2*eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - eps[{3, 4, 5, 7, LL1, LL2}]*(xx[{2, 7}]*xx[{4, 6}] + xx[{2, 6}]*xx[{4, 7}]) + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 7}]*xx[{4, LL2}] - eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{2, 3, 4, 5, 7, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 4}]*xx[{7, LL2}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 2*eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 7, LL1, LL2}]*(xx[{2, 7}]*xx[{4, 6}] + xx[{2, 6}]*xx[{4, 7}]) + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 7}]*xx[{4, LL1}] - eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - 2*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]^2*xx[{6, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL2}] - 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + eps[{2, 3, 4, 5, 7, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] - 2*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + 2*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] + 2*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}]) + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 2*eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] - eps[{3, 4, 5, 7, LL1, LL2}]*(xx[{2, 7}]*xx[{4, 6}] + xx[{2, 6}]*xx[{4, 7}]) + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 7}]*xx[{4, LL2}] - eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, 7}] - 2*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] + 2*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, 7}] - 2*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + 2*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]^2*xx[{6, LL1}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, 7}]*xx[{6, LL1}] - 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - 2*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] + 2*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + eps[{2, 3, 4, 5, 7, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{7, LL2}] - 2*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + 2*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + 2*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]^2*xx[{LL1, LL2}] + 2*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}] - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] - 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 6}] + 2*eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] - eps[{2, 4, 5, 6, 7, LL2}]*xx[{1, 3}]*xx[{1, LL1}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{1, 4}]*xx[{1, LL1}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{1, LL1}] + 2*eps[{1, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] - eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{1, 3, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 4}] - 2*eps[{1, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + 2*eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{1, 3, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + 3*eps[{1, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] - 3*eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + 2*eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + 2*eps[{1, 3, 4, 5, 7, LL2}]*xx[{1, LL1}]*xx[{2, 6}] - eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + 2*eps[{1, 4, 5, 6, 7, LL2}]*xx[{1, 3}]*xx[{2, LL1}] - 2*eps[{1, 3, 5, 6, 7, LL2}]*xx[{1, 4}]*xx[{2, LL1}] + eps[{1, 3, 4, 6, 7, LL2}]*xx[{1, 5}]*xx[{2, LL1}] - eps[{1, 3, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{2, LL1}] + eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{1, 2, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{3, 5}] + eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - 2*eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - 2*eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - eps[{1, 2, 4, 6, 7, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, 6}]*xx[{3, LL1}] - eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{1, 2, 3, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + 2*eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{1, 2, 3, 6, 7, LL2}]*xx[{1, 5}]*xx[{4, LL1}] - eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{1, 2, 3, 4, 7, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 4, 5, 7, LL2}]*xx[{1, 3}]*xx[{6, LL1}] - eps[{1, 2, 3, 5, 7, LL2}]*xx[{1, 4}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - eps[{1, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (-(eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 5}]) + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 5}] + 2*eps[{2, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{1, 6}] - 2*eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{1, 6}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{1, 6}] - eps[{2, 4, 5, 6, 7, LL1}]*xx[{1, 3}]*xx[{1, LL2}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{1, 4}]*xx[{1, LL2}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{1, LL2}] - 2*eps[{1, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{1, 3, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 4}] + 2*eps[{1, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - 2*eps[{1, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{1, 3, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - 3*eps[{1, 4, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 6}] + 3*eps[{1, 3, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - 2*eps[{1, 3, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + 2*eps[{1, 3, 4, 5, 7, LL1}]*xx[{1, LL2}]*xx[{2, 6}] + eps[{1, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + 2*eps[{1, 4, 5, 6, 7, LL1}]*xx[{1, 3}]*xx[{2, LL2}] - 2*eps[{1, 3, 5, 6, 7, LL1}]*xx[{1, 4}]*xx[{2, LL2}] + eps[{1, 3, 4, 6, 7, LL1}]*xx[{1, 5}]*xx[{2, LL2}] - eps[{1, 3, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{2, LL2}] - eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{1, 2, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{3, 5}] - eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + 2*eps[{1, 2, 4, 7, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - 2*eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - eps[{1, 2, 4, 6, 7, LL1}]*xx[{1, 5}]*xx[{3, LL2}] + eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, 6}]*xx[{3, LL2}] + eps[{1, 2, 5, 7, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{1, 2, 3, 7, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + 2*eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, LL2}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{1, 2, 3, 6, 7, LL1}]*xx[{1, 5}]*xx[{4, LL2}] - eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{1, 2, 3, 4, 7, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] + eps[{1, 2, 4, 5, 7, LL1}]*xx[{1, 3}]*xx[{6, LL2}] - eps[{1, 2, 3, 5, 7, LL1}]*xx[{1, 4}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - eps[{1, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(-(eps[{2, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}]) - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{2, 3, 4, 6, 7, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] - 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 7}] + 2*eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] - eps[{3, 5, 6, 7, 1, LL2}]*xx[{2, 4}]*xx[{2, LL1}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{2, 5}]*xx[{2, LL1}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{2, LL1}] + 2*eps[{2, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{2, 4, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - 2*eps[{2, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + 2*eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{2, 4, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 6}] + 3*eps[{2, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] - 3*eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + 2*eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + 2*eps[{2, 4, 5, 6, 1, LL2}]*xx[{2, LL1}]*xx[{3, 7}] + 2*eps[{2, 5, 6, 7, 1, LL2}]*xx[{2, 4}]*xx[{3, LL1}] - 2*eps[{2, 4, 6, 7, 1, LL2}]*xx[{2, 5}]*xx[{3, LL1}] + eps[{2, 4, 5, 7, 1, LL2}]*xx[{2, 6}]*xx[{3, LL1}] - eps[{2, 4, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{3, LL1}] + eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{2, 3, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - 2*eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - 2*eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{2, 3, 5, 7, 1, LL2}]*xx[{2, 6}]*xx[{4, LL1}] + eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{2, 3, 4, 1, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + 2*eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{2, 3, 4, 7, 1, LL2}]*xx[{2, 6}]*xx[{5, LL1}] - eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + eps[{2, 3, 4, 5, 1, LL2}]*xx[{2, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{2, 3, 5, 6, 1, LL2}]*xx[{2, 4}]*xx[{7, LL1}] - eps[{2, 3, 4, 6, 1, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (eps[{2, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 4}] + eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - eps[{2, 3, 6, 7, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + eps[{2, 3, 4, 7, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{2, 3, 4, 6, 7, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 6}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 6}] + 2*eps[{3, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{2, 7}] - 2*eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{2, 7}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{2, 7}] - eps[{3, 5, 6, 7, 1, LL1}]*xx[{2, 4}]*xx[{2, LL2}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{2, 5}]*xx[{2, LL2}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{2, LL2}] - 2*eps[{2, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{2, 4, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + 2*eps[{2, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - 2*eps[{2, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{2, 4, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 6}] - 3*eps[{2, 5, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + 3*eps[{2, 4, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - 2*eps[{2, 4, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + 2*eps[{2, 4, 5, 6, 1, LL1}]*xx[{2, LL2}]*xx[{3, 7}] + 2*eps[{2, 5, 6, 7, 1, LL1}]*xx[{2, 4}]*xx[{3, LL2}] - 2*eps[{2, 4, 6, 7, 1, LL1}]*xx[{2, 5}]*xx[{3, LL2}] + eps[{2, 4, 5, 7, 1, LL1}]*xx[{2, 6}]*xx[{3, LL2}] - eps[{2, 4, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{3, LL2}] - eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{2, 3, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + 2*eps[{2, 3, 5, 1, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - 2*eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{2, 3, 5, 7, 1, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{2, 3, 6, 1, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{2, 3, 4, 1, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + 2*eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{2, 3, 4, 7, 1, LL1}]*xx[{2, 6}]*xx[{5, LL2}] - eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{2, 3, 4, 5, 1, LL1}]*xx[{2, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{2, 3, 5, 6, 1, LL1}]*xx[{2, 4}]*xx[{7, LL2}] - eps[{2, 3, 4, 6, 1, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 5}] - 3*eps[{3, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] + eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{3, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 5}] - 2*eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] + 3*eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{3, 4, 5, 7, 1, LL1}]*xx[{2, LL2}]*xx[{3, 6}] + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] - 2*eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + 2*eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - 2*eps[{3, 4, 5, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{3, LL2}] + 2*eps[{3, 5, 6, 7, 2, LL1}]*xx[{1, 4}]*xx[{3, LL2}] - 2*eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, 5}]*xx[{3, LL2}] + 2*eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, 6}]*xx[{3, LL2}] - eps[{4, 6, 7, 1, 2, LL1}]*xx[{3, 5}]*xx[{3, LL2}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{3, 6}]*xx[{3, LL2}] - eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{3, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, 6}] + eps[{3, 5, 7, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + 2*eps[{3, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - 2*eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{3, 5, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{3, 5, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{4, LL2}] + 2*eps[{3, 6, 7, 1, 2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] - 2*eps[{3, 5, 7, 1, 2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] + eps[{3, 5, 6, 1, 2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{3, 4, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{3, 4, 6, 7, 2, LL1}]*xx[{1, 3}]*xx[{5, LL2}] - eps[{3, 4, 6, 1, 2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - eps[{3, 4, 5, 7, 2, LL1}]*xx[{1, 3}]*xx[{6, LL2}] + eps[{3, 4, 5, 1, 2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{3, 4, 5, 6, 2, LL1}]*xx[{1, 3}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (-2*eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 5}] + 3*eps[{3, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 5}] - eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{3, 6, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 5}] + 2*eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 6}] - 3*eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{3, 4, 7, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{3, 4, 7, 1, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{3, 4, 5, 1, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - eps[{3, 4, 5, 7, 1, LL2}]*xx[{2, LL1}]*xx[{3, 6}] - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{3, 7}] + 2*eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 2*eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + 2*eps[{3, 4, 5, 2, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{3, 7}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{3, 7}] - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{3, LL1}] + 2*eps[{3, 5, 6, 7, 2, LL2}]*xx[{1, 4}]*xx[{3, LL1}] - 2*eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + 2*eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, 6}]*xx[{3, LL1}] - eps[{4, 6, 7, 1, 2, LL2}]*xx[{3, 5}]*xx[{3, LL1}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{3, 6}]*xx[{3, LL1}] + eps[{3, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{3, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, 6}] + eps[{3, 5, 7, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - 2*eps[{3, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + 2*eps[{3, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{3, 5, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{3, 5, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{4, LL1}] + 2*eps[{3, 6, 7, 1, 2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] - 2*eps[{3, 5, 7, 1, 2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] + eps[{3, 5, 6, 1, 2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{3, 4, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{3, 4, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{3, 4, 6, 7, 2, LL2}]*xx[{1, 3}]*xx[{5, LL1}] - eps[{3, 4, 6, 1, 2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{3, 4, 5, 7, 2, LL2}]*xx[{1, 3}]*xx[{6, LL1}] + eps[{3, 4, 5, 1, 2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + eps[{3, 4, 5, 6, 2, LL2}]*xx[{1, 3}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}] + eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{4, 5, 6, 7, 3, LL1}]*xx[{1, LL2}]*xx[{2, 4}] - 2*eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] + 2*eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - 2*eps[{4, 5, 6, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] + 2*eps[{4, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 6}] - 3*eps[{4, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{4, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] - 2*eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - 2*eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] + 3*eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, 2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{4, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{4, LL2}] + eps[{4, 5, 7, 2, 3, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{4, LL2}] + 2*eps[{4, 6, 7, 1, 3, LL1}]*xx[{2, 5}]*xx[{4, LL2}] - 2*eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + 2*eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, 7}]*xx[{4, LL2}] - eps[{5, 7, 1, 2, 3, LL1}]*xx[{4, 6}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{4, LL2}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{4, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{4, 6, 1, 2, 3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{4, 6, 7, 2, 3, LL1}]*xx[{1, 4}]*xx[{5, LL2}] - eps[{4, 6, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{5, LL2}] + 2*eps[{4, 7, 1, 2, 3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - 2*eps[{4, 6, 1, 2, 3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{4, 5, 7, 2, 3, LL1}]*xx[{1, 4}]*xx[{6, LL2}] + eps[{4, 5, 7, 1, 3, LL1}]*xx[{2, 4}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{4, 5, 6, 2, 3, LL1}]*xx[{1, 4}]*xx[{7, LL2}] - eps[{4, 5, 6, 1, 3, LL1}]*xx[{2, 4}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 4}]) - eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] + eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{4, 5, 6, 7, 3, LL2}]*xx[{1, LL1}]*xx[{2, 4}] + 2*eps[{4, 6, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 5}] - 2*eps[{4, 5, 7, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + 2*eps[{4, 5, 6, 3, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 6}] - 2*eps[{4, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - 2*eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 6}] + 3*eps[{4, 7, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{4, 7, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - eps[{4, 5, 6, 2, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{4, 7}] + 2*eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + 2*eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{4, 7}] - 3*eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{4, 5, 1, 3, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{4, 5, 1, 2, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - eps[{4, 5, 6, 1, 2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - eps[{4, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{4, LL1}] + eps[{4, 5, 7, 2, 3, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{4, LL1}] + 2*eps[{4, 6, 7, 1, 3, LL2}]*xx[{2, 5}]*xx[{4, LL1}] - 2*eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, 6}]*xx[{4, LL1}] + 2*eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, 7}]*xx[{4, LL1}] - eps[{5, 7, 1, 2, 3, LL2}]*xx[{4, 6}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{4, LL1}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{4, LL2}] - eps[{4, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + eps[{4, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{4, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{4, 6, 1, 2, 3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{4, 6, 7, 2, 3, LL2}]*xx[{1, 4}]*xx[{5, LL1}] - eps[{4, 6, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{5, LL1}] + 2*eps[{4, 7, 1, 2, 3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - 2*eps[{4, 6, 1, 2, 3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{4, 5, 7, 2, 3, LL2}]*xx[{1, 4}]*xx[{6, LL1}] + eps[{4, 5, 7, 1, 3, LL2}]*xx[{2, 4}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{4, 5, 6, 2, 3, LL2}]*xx[{1, 4}]*xx[{7, LL1}] - eps[{4, 5, 6, 1, 3, LL2}]*xx[{2, 4}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(-(eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}]) + 2*eps[{5, 6, 7, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] - eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{5, 6, 7, 3, 4, LL2}]*xx[{1, LL1}]*xx[{2, 5}] + 2*eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + 2*eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] + eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, LL1}]*xx[{3, 5}] - eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] - eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{5, 6, 7, 1, 4, LL2}]*xx[{2, LL1}]*xx[{3, 5}] - 3*eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] + 2*eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] + eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - 2*eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, 5}]*xx[{3, LL1}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, 5}]*xx[{4, LL1}] - eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] + 2*eps[{5, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] - 2*eps[{5, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{5, 7}] + 3*eps[{5, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - eps[{5, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + 2*eps[{5, 6, 7, 2, 4, LL2}]*xx[{1, 3}]*xx[{5, LL1}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 5}]*xx[{5, LL1}] + eps[{5, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - eps[{5, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{5, LL1}] + eps[{5, 6, 1, 3, 4, LL2}]*xx[{2, 7}]*xx[{5, LL1}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{5, LL1}] + 2*eps[{5, 7, 1, 2, 4, LL2}]*xx[{3, 6}]*xx[{5, LL1}] - 2*eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{6, 1, 2, 3, 4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] - 2*eps[{5, 7, 2, 3, 4, LL2}]*xx[{1, 5}]*xx[{6, LL1}] + eps[{5, 7, 1, 3, 4, LL2}]*xx[{2, 5}]*xx[{6, LL1}] - eps[{5, 7, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + 2*eps[{5, 1, 2, 3, 4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{5, 6, 1, 3, 4, LL2}]*xx[{2, 5}]*xx[{7, LL1}] + eps[{5, 6, 1, 2, 4, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (eps[{5, 6, 7, 3, LL1, LL2}]*xx[{1, 5}]*xx[{2, 4}] - 2*eps[{5, 6, 7, 4, LL1, LL2}]*xx[{1, 3}]*xx[{2, 5}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 5}] + eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{5, 6, 7, 3, 4, LL1}]*xx[{1, LL2}]*xx[{2, 5}] - 2*eps[{5, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 5}] - eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, LL2}]*xx[{3, 5}] + eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 5}] + eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{5, 6, 7, 1, 4, LL1}]*xx[{2, LL2}]*xx[{3, 5}] + 3*eps[{5, 7, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 6}] - 2*eps[{5, 7, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + 2*eps[{5, 6, 1, 4, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, 5}]*xx[{3, LL2}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 6}] - eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] - eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, 5}]*xx[{4, LL2}] + eps[{5, 6, 2, 4, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{5, 6, 2, 3, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - 2*eps[{5, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 5}]*xx[{5, 7}] + 2*eps[{5, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + 2*eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 5}]*xx[{5, 7}] - 3*eps[{5, 1, 2, 4, LL1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{5, 1, 2, 3, LL1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + 2*eps[{5, 6, 7, 2, 4, LL1}]*xx[{1, 3}]*xx[{5, LL2}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 5}]*xx[{5, LL2}] + eps[{5, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - eps[{5, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{5, LL2}] + eps[{5, 6, 1, 3, 4, LL1}]*xx[{2, 7}]*xx[{5, LL2}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{5, LL2}] + 2*eps[{5, 7, 1, 2, 4, LL1}]*xx[{3, 6}]*xx[{5, LL2}] - 2*eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{6, 1, 2, 3, 4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - 2*eps[{5, 7, 2, 3, 4, LL1}]*xx[{1, 5}]*xx[{6, LL2}] + eps[{5, 7, 1, 3, 4, LL1}]*xx[{2, 5}]*xx[{6, LL2}] - eps[{5, 7, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + 2*eps[{5, 1, 2, 3, 4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{5, 6, 1, 3, 4, LL1}]*xx[{2, 5}]*xx[{7, LL2}] + eps[{5, 6, 1, 2, 4, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(-(eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}]) - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] + eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] + 2*eps[{6, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] - eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] - 2*eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{6, 7, 2, 4, 5, LL2}]*xx[{1, LL1}]*xx[{3, 6}] + 2*eps[{6, 7, 1, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] - eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 7, 1, 4, 5, LL2}]*xx[{2, LL1}]*xx[{3, 6}] - 2*eps[{6, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] + 2*eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] - 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 6}] + eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, LL1}]*xx[{4, 6}] + 2*eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] + eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, LL1}]*xx[{4, 6}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] - eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{6, 7, 1, 2, 5, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + 3*eps[{6, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] - 3*eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] + 2*eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, 6}]*xx[{4, LL1}] - eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, 6}]*xx[{4, LL1}] - eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, 6}]*xx[{5, LL1}] - eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{6, 7, 2, 4, 5, LL2}]*xx[{1, 3}]*xx[{6, LL1}] - 2*eps[{6, 7, 2, 3, 5, LL2}]*xx[{1, 4}]*xx[{6, LL1}] - eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, 6}]*xx[{6, LL1}] + 2*eps[{6, 7, 1, 3, 5, LL2}]*xx[{2, 4}]*xx[{6, LL1}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 6}]*xx[{6, LL1}] + eps[{6, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - eps[{6, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - eps[{7, 1, 2, 3, 5, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + 2*eps[{6, 1, 2, 3, 5, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + 2*eps[{6, 2, 3, 4, 5, LL2}]*xx[{1, 6}]*xx[{7, LL1}] - 2*eps[{6, 1, 3, 4, 5, LL2}]*xx[{2, 6}]*xx[{7, LL1}] + eps[{6, 1, 2, 4, 5, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - eps[{6, 1, 2, 3, 5, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 4}] + eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{2, 5}] - eps[{6, 7, 3, 5, LL1, LL2}]*xx[{1, 4}]*xx[{2, 6}] - eps[{6, 7, 3, 4, LL1, LL2}]*xx[{1, 5}]*xx[{2, 6}] - 2*eps[{6, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] - eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 6}]*xx[{3, 5}] + eps[{6, 7, 1, 4, LL1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + 2*eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 4}]*xx[{3, 6}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 6}] - eps[{6, 7, 2, 4, 5, LL1}]*xx[{1, LL2}]*xx[{3, 6}] - 2*eps[{6, 7, 1, 5, LL1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 6}] + eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + eps[{6, 7, 1, 4, 5, LL1}]*xx[{2, LL2}]*xx[{3, 6}] + 2*eps[{6, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - 2*eps[{6, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - eps[{6, 7, 2, 5, LL1, LL2}]*xx[{1, 3}]*xx[{4, 6}] + 2*eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 6}] + eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, LL2}]*xx[{4, 6}] - 2*eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 6}] - eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, LL2}]*xx[{4, 6}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 6}] + eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{6, 7, 1, 2, 5, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - 3*eps[{6, 2, 3, 5, LL1, LL2}]*xx[{1, 6}]*xx[{4, 7}] + 3*eps[{6, 1, 3, 5, LL1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - 2*eps[{6, 1, 2, 5, LL1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, 6}]*xx[{4, LL2}] - eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, 6}]*xx[{4, LL2}] + eps[{6, 2, 3, 4, LL1, LL2}]*xx[{1, 6}]*xx[{5, 7}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, 6}]*xx[{5, LL2}] - eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{6, 7, 2, 4, 5, LL1}]*xx[{1, 3}]*xx[{6, LL2}] - 2*eps[{6, 7, 2, 3, 5, LL1}]*xx[{1, 4}]*xx[{6, LL2}] - eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, 6}]*xx[{6, LL2}] + 2*eps[{6, 7, 1, 3, 5, LL1}]*xx[{2, 4}]*xx[{6, LL2}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 6}]*xx[{6, LL2}] + eps[{6, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - eps[{6, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{4, 6}]*xx[{6, LL2}] + 2*eps[{6, 1, 2, 3, 5, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + 2*eps[{6, 2, 3, 4, 5, LL1}]*xx[{1, 6}]*xx[{7, LL2}] - 2*eps[{6, 1, 3, 4, 5, LL1}]*xx[{2, 6}]*xx[{7, LL2}] + eps[{6, 1, 2, 4, 5, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - eps[{6, 1, 2, 3, 5, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(-2*eps[{7, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] + 2*eps[{7, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] - 3*eps[{7, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] + eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 2*eps[{7, 3, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{2, 7}] + eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] - 2*eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] + 3*eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] - eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - 2*eps[{7, 2, 4, 5, 6, LL1}]*xx[{1, LL2}]*xx[{3, 7}] - eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] - 2*eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{7, 2, 3, 5, 6, LL1}]*xx[{1, LL2}]*xx[{4, 7}] + 2*eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{7, 1, 3, 5, 6, LL1}]*xx[{2, LL2}]*xx[{4, 7}] - 2*eps[{7, 1, 2, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + eps[{1, 2, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{7, 1, 2, 5, 6, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] + eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{7, 2, 3, 4, 6, LL1}]*xx[{1, LL2}]*xx[{5, 7}] - eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] + 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{5, 7}] + eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, LL2}]*xx[{5, 7}] - 2*eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] - eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + eps[{1, 2, 3, 6, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 6, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, 7}]*xx[{5, LL2}] - eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, 7}]*xx[{6, LL2}] - eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{7, 2, 4, 5, 6, LL1}]*xx[{1, 3}]*xx[{7, LL2}] - eps[{7, 2, 3, 5, 6, LL1}]*xx[{1, 4}]*xx[{7, LL2}] + 2*eps[{7, 2, 3, 4, 6, LL1}]*xx[{1, 5}]*xx[{7, LL2}] + eps[{7, 1, 3, 5, 6, LL1}]*xx[{2, 4}]*xx[{7, LL2}] - 2*eps[{7, 1, 3, 4, 6, LL1}]*xx[{2, 5}]*xx[{7, LL2}] - eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, 7}]*xx[{7, LL2}] + 2*eps[{7, 1, 2, 4, 6, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{3, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{7, LL2}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (2*eps[{7, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{2, 7}] - 2*eps[{7, 3, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{2, 7}] + 3*eps[{7, 3, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{2, 7}] - eps[{7, 3, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{2, 7}] + 2*eps[{7, 3, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{2, 7}] - eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{3, 5}] - eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + 2*eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 4}]*xx[{3, 7}] - 3*eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 5}]*xx[{3, 7}] + eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 6}]*xx[{3, 7}] - 2*eps[{7, 2, 4, 5, 6, LL2}]*xx[{1, LL1}]*xx[{3, 7}] + eps[{7, 1, 4, 6, LL1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + eps[{7, 1, 4, 5, LL1, LL2}]*xx[{2, 6}]*xx[{3, 7}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 7}]*xx[{4, 6}] - eps[{7, 1, 2, 5, LL1, LL2}]*xx[{3, 7}]*xx[{4, 6}] - eps[{7, 2, 5, 6, LL1, LL2}]*xx[{1, 3}]*xx[{4, 7}] + 2*eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 5}]*xx[{4, 7}] + eps[{7, 2, 3, 5, 6, LL2}]*xx[{1, LL1}]*xx[{4, 7}] - 2*eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 7}]*xx[{4, 7}] - eps[{7, 1, 3, 5, 6, LL2}]*xx[{2, LL1}]*xx[{4, 7}] + 2*eps[{7, 1, 2, 6, LL1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - eps[{1, 2, 5, 6, LL1, LL2}]*xx[{3, 7}]*xx[{4, 7}] + eps[{7, 1, 2, 5, 6, LL2}]*xx[{3, LL1}]*xx[{4, 7}] + eps[{7, 2, 4, 6, LL1, LL2}]*xx[{1, 3}]*xx[{5, 7}] - eps[{7, 2, 3, 6, LL1, LL2}]*xx[{1, 4}]*xx[{5, 7}] - eps[{7, 2, 3, 4, 6, LL2}]*xx[{1, LL1}]*xx[{5, 7}] + eps[{7, 1, 3, 6, LL1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - 2*eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 7}]*xx[{5, 7}] + eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, LL1}]*xx[{5, 7}] + 2*eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 7}]*xx[{5, 7}] - eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - eps[{1, 2, 3, 6, LL1, LL2}]*xx[{4, 7}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 6, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, 7}]*xx[{5, LL1}] - eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, 7}]*xx[{6, LL1}] - eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{7, 2, 4, 5, 6, LL2}]*xx[{1, 3}]*xx[{7, LL1}] - eps[{7, 2, 3, 5, 6, LL2}]*xx[{1, 4}]*xx[{7, LL1}] + 2*eps[{7, 2, 3, 4, 6, LL2}]*xx[{1, 5}]*xx[{7, LL1}] + eps[{7, 1, 3, 5, 6, LL2}]*xx[{2, 4}]*xx[{7, LL1}] - 2*eps[{7, 1, 3, 4, 6, LL2}]*xx[{2, 5}]*xx[{7, LL1}] - eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, 7}]*xx[{7, LL1}] + 2*eps[{7, 1, 2, 4, 6, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{3, 7}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{7, LL1}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{5, 7}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}])/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 4}]*(eps[{1, 2, 3, 4, 6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 4}]*(eps[{1, 2, 3, 4, 6, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}])
(xx[{3, 7}]*(eps[{7, 1, 2, 3, 5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL1}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 7}]*(eps[{7, 1, 2, 3, 5, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{7, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 6}]*(eps[{6, 7, 1, 2, 4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL1}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 6}]*(eps[{6, 7, 1, 2, 4, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{7, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 6}]*(eps[{3, 4, 5, 6, 1, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(4*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 6}]*(eps[{3, 4, 5, 6, 1, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 5}]*(eps[{5, 6, 7, 1, 3, LL1}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 5}]*(eps[{5, 6, 7, 1, 3, LL2}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 5}]*(eps[{2, 3, 4, 5, 7, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 5}]*(eps[{2, 3, 4, 5, 7, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(4*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{4, 7}]*(eps[{4, 5, 6, 7, 2, LL1}] + xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(4*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 7}]*(eps[{4, 5, 6, 7, 2, LL2}] + xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(4*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{2, 3, 4, 5, 6, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{2, 3, 4, 5, 6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{2, 3, 5, 6, 7, LL1}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{2, 3, 5, 6, 7, LL2}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{1, 2, 3, 5, 6, LL2}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}] + xx[{1, LL2}]*(-(xx[{2, 6}]*xx[{3, 5}]) + xx[{2, 5}]*xx[{3, 6}]) - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{1, 2, 3, 5, 6, LL1}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}] + xx[{1, LL1}]*(-(xx[{2, 6}]*xx[{3, 5}]) + xx[{2, 5}]*xx[{3, 6}]) - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{6, 7, 1, 2, 3, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{6, 7, 1, 2, 3, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{6, 7, 2, 3, 4, LL1}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{6, 7, 2, 3, 4, LL2}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{5, 6, 7, 2, 3, LL1}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + (-(xx[{2, 7}]*xx[{3, 6}]) + xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{5, 6, 7, 2, 3, LL2}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + (-(xx[{2, 7}]*xx[{3, 6}]) + xx[{2, 6}]*xx[{3, 7}])*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{1, 2, 3, 4, 5, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{1, 2, 3, 4, 5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{1, 2, 4, 5, 6, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{1, 2, 4, 5, 6, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{7, 1, 2, 4, 5, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}] + (-(xx[{1, 5}]*xx[{2, 4}]) + xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{7, 1, 2, 4, 5, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}] + (-(xx[{1, 5}]*xx[{2, 4}]) + xx[{1, 4}]*xx[{2, 5}])*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{5, 6, 7, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{5, 6, 7, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{5, 6, 1, 2, 3, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{5, 6, 1, 2, 3, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{4, 5, 6, 1, 2, LL1}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}] + (-(xx[{1, 6}]*xx[{2, 5}]) + xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{4, 5, 6, 1, 2, LL2}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}] + (-(xx[{1, 6}]*xx[{2, 5}]) + xx[{1, 5}]*xx[{2, 6}])*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{3, 4, 5, 6, 7, LL1}] + xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{3, 4, 5, 6, 7, LL2}] + xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{3, 4, 6, 7, 1, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{3, 4, 6, 7, 1, LL2}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{2, 3, 4, 6, 7, LL1}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{2, LL1}]*(-(xx[{3, 7}]*xx[{4, 6}]) + xx[{3, 6}]*xx[{4, 7}]) - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{2, 3, 4, 6, 7, LL2}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{2, LL2}]*(-(xx[{3, 7}]*xx[{4, 6}]) + xx[{3, 6}]*xx[{4, 7}]) - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{7, 1, 2, 3, 4, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{7, 1, 2, 3, 4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{7, 1, 3, 4, 5, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{7, 1, 3, 4, 5, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{6, 7, 1, 3, 4, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}] + (xx[{1, 4}]*xx[{3, 7}] - xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{6, 7, 1, 3, 4, LL2}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}] + (xx[{1, 4}]*xx[{3, 7}] - xx[{1, 3}]*xx[{4, 7}])*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{4, 5, 6, 7, 1, LL1}] + xx[{1, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{4, 5, 6, 7, 1, LL2}] + xx[{1, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{4, 5, 7, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{4, 5, 7, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{3, 4, 5, 7, 1, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{3, LL1}]*(xx[{1, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{5, 7}]) + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{3, 4, 5, 7, 1, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{3, LL2}]*(xx[{1, 5}]*xx[{4, 7}] - xx[{1, 4}]*xx[{5, 7}]) + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{2, 3, 4, 5, 7, LL1}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{2, 3, 4, 5, 7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{5, 7}]*(eps[{2, 3, 5, 6, 7, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{2, 7}]*(-(xx[{3, 6}]*xx[{5, LL1}]) + xx[{3, 5}]*xx[{6, LL1}]) - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{5, 7}]*(eps[{2, 3, 5, 6, 7, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{2, 7}]*(-(xx[{3, 6}]*xx[{5, LL2}]) + xx[{3, 5}]*xx[{6, LL2}]) - xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{1, 2, 3, 5, 7, LL1}] + xx[{1, LL1}]*(-(xx[{2, 7}]*xx[{3, 5}]) + xx[{2, 5}]*xx[{3, 7}]) + xx[{1, 3}]*(xx[{2, 7}]*xx[{5, LL1}] - xx[{2, 5}]*xx[{7, LL1}])))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{1, 2, 3, 5, 7, LL2}] + xx[{1, LL2}]*(-(xx[{2, 7}]*xx[{3, 5}]) + xx[{2, 5}]*xx[{3, 7}]) + xx[{1, 3}]*(xx[{2, 7}]*xx[{5, LL2}] - xx[{2, 5}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{4, 5, 6, 7, 2, LL1}] + xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}]))/(2*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{4, 5, 6, 7, 2, LL2}] + xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}]))/(2*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 7}]*(eps[{4, 5, 7, 1, 2, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{7, LL1}] + xx[{2, 4}]*(xx[{1, LL1}]*xx[{5, 7}] - xx[{1, 5}]*xx[{7, LL1}])))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{2, 7}]*(eps[{4, 5, 7, 1, 2, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 4}]*xx[{2, 5}]*xx[{7, LL2}] + xx[{2, 4}]*(xx[{1, LL2}]*xx[{5, 7}] - xx[{1, 5}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{3, 4, 5, 7, 2, LL1}] + xx[{3, LL1}]*(xx[{2, 5}]*xx[{4, 7}] - xx[{2, 4}]*xx[{5, 7}]) + xx[{3, 5}]*(-(xx[{2, LL1}]*xx[{4, 7}]) + xx[{2, 4}]*xx[{7, LL1}])))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{3, 4, 5, 7, 2, LL2}] + xx[{3, LL2}]*(xx[{2, 5}]*xx[{4, 7}] - xx[{2, 4}]*xx[{5, 7}]) + xx[{3, 5}]*(-(xx[{2, LL2}]*xx[{4, 7}]) + xx[{2, 4}]*xx[{7, LL2}])))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 7}]*(eps[{6, 7, 1, 2, 4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 7}]*(eps[{6, 7, 1, 2, 4, LL2}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{2, 4}]*(eps[{6, 7, 2, 3, 4, LL1}] + (-(xx[{2, LL1}]*xx[{3, 7}]) + xx[{2, 7}]*xx[{3, LL1}])*xx[{4, 6}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{2, 4}]*(eps[{6, 7, 2, 3, 4, LL2}] + (-(xx[{2, LL2}]*xx[{3, 7}]) + xx[{2, 7}]*xx[{3, LL2}])*xx[{4, 6}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]))/(2*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{5, 6, 7, 2, 4, LL1}] + (xx[{2, LL1}]*xx[{4, 6}] - xx[{2, 6}]*xx[{4, LL1}])*xx[{5, 7}] + (-(xx[{2, 7}]*xx[{4, 6}]) + xx[{2, 6}]*xx[{4, 7}])*xx[{5, LL1}]))/(2*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{5, 6, 7, 2, 4, LL2}] + (xx[{2, LL2}]*xx[{4, 6}] - xx[{2, 6}]*xx[{4, LL2}])*xx[{5, 7}] + (-(xx[{2, 7}]*xx[{4, 6}]) + xx[{2, 6}]*xx[{4, 7}])*xx[{5, LL2}]))/(2*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 4}]*(eps[{1, 2, 3, 4, 6, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{2, 4}]*(eps[{1, 2, 3, 4, 6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{4, 6}]*(eps[{1, 2, 4, 5, 6, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}] + xx[{1, 6}]*(-(xx[{2, 5}]*xx[{4, LL1}]) + xx[{2, 4}]*xx[{5, LL1}]) - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) - (xx[{4, 6}]*(eps[{1, 2, 4, 5, 6, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}] + xx[{1, 6}]*(-(xx[{2, 5}]*xx[{4, LL2}]) + xx[{2, 4}]*xx[{5, LL2}]) - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{7, 1, 2, 4, 6, LL1}] + xx[{2, 7}]*(xx[{1, 6}]*xx[{4, LL1}] - xx[{1, 4}]*xx[{6, LL1}]) + (-(xx[{1, 6}]*xx[{2, 4}]) + xx[{1, 4}]*xx[{2, 6}])*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{7, 1, 2, 4, 6, LL2}] + xx[{2, 7}]*(xx[{1, 6}]*xx[{4, LL2}] - xx[{1, 4}]*xx[{6, LL2}]) + (-(xx[{1, 6}]*xx[{2, 4}]) + xx[{1, 4}]*xx[{2, 6}])*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{4, 6}]*(eps[{3, 4, 5, 6, 1, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 6}]*(eps[{3, 4, 5, 6, 1, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{LL1, LL2}])
-(xx[{1, 6}]*(eps[{3, 4, 6, 7, 1, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL1}] + xx[{1, 3}]*(-(xx[{4, 7}]*xx[{6, LL1}]) + xx[{4, 6}]*xx[{7, LL1}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) - (xx[{1, 6}]*(eps[{3, 4, 6, 7, 1, LL2}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, 4}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{7, LL2}] + xx[{1, 3}]*(-(xx[{4, 7}]*xx[{6, LL2}]) + xx[{4, 6}]*xx[{7, LL2}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{2, 3, 4, 6, 1, LL1}] + xx[{2, LL1}]*(xx[{1, 4}]*xx[{3, 6}] - xx[{1, 3}]*xx[{4, 6}]) + xx[{2, 4}]*(-(xx[{1, LL1}]*xx[{3, 6}]) + xx[{1, 3}]*xx[{6, LL1}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{2, 3, 4, 6, 1, LL2}] + xx[{2, LL2}]*(xx[{1, 4}]*xx[{3, 6}] - xx[{1, 3}]*xx[{4, 6}]) + xx[{2, 4}]*(-(xx[{1, LL2}]*xx[{3, 6}]) + xx[{1, 3}]*xx[{6, LL2}])))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 6}]*(eps[{5, 6, 7, 1, 3, LL1}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{1, 6}]*(eps[{5, 6, 7, 1, 3, LL2}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{7, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
-(xx[{1, 3}]*(eps[{5, 6, 1, 2, 3, LL1}] + (-(xx[{1, LL1}]*xx[{2, 6}]) + xx[{1, 6}]*xx[{2, LL1}])*xx[{3, 5}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{LL1, LL2}]) - (xx[{1, 3}]*(eps[{5, 6, 1, 2, 3, LL2}] + (-(xx[{1, LL2}]*xx[{2, 6}]) + xx[{1, 6}]*xx[{2, LL2}])*xx[{3, 5}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{3, 5}]*(eps[{4, 5, 6, 1, 3, LL1}] + (xx[{1, LL1}]*xx[{3, 5}] - xx[{1, 5}]*xx[{3, LL1}])*xx[{4, 6}] + (-(xx[{1, 6}]*xx[{3, 5}]) + xx[{1, 5}]*xx[{3, 6}])*xx[{4, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}]) + (xx[{3, 5}]*(eps[{4, 5, 6, 1, 3, LL2}] + (xx[{1, LL2}]*xx[{3, 5}] - xx[{1, 5}]*xx[{3, LL2}])*xx[{4, 6}] + (-(xx[{1, 6}]*xx[{3, 5}]) + xx[{1, 5}]*xx[{3, 6}])*xx[{4, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}])
(xx[{1, 3}]*(eps[{7, 1, 2, 3, 5, LL1}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 3}]*(eps[{7, 1, 2, 3, 5, LL2}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]))/(2*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
-(xx[{3, 5}]*(eps[{7, 1, 3, 4, 5, LL1}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}] + (-(xx[{1, 4}]*xx[{3, LL1}]) + xx[{1, 3}]*xx[{4, LL1}])*xx[{5, 7}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}]) - (xx[{3, 5}]*(eps[{7, 1, 3, 4, 5, LL2}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}] + (-(xx[{1, 4}]*xx[{3, LL2}]) + xx[{1, 3}]*xx[{4, LL2}])*xx[{5, 7}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{5, 7}]*(eps[{6, 7, 1, 3, 5, LL1}] + xx[{1, 6}]*(xx[{3, LL1}]*xx[{5, 7}] - xx[{3, 7}]*xx[{5, LL1}]) + (xx[{1, 5}]*xx[{3, 7}] - xx[{1, 3}]*xx[{5, 7}])*xx[{6, LL1}]))/(2*xx[{1, LL1}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{5, 7}]*(eps[{6, 7, 1, 3, 5, LL2}] + xx[{1, 6}]*(xx[{3, LL2}]*xx[{5, 7}] - xx[{3, 7}]*xx[{5, LL2}]) + (xx[{1, 5}]*xx[{3, 7}] - xx[{1, 3}]*xx[{5, 7}])*xx[{6, LL2}]))/(2*xx[{1, LL2}]*xx[{3, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 5}]*(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}] + eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{1, LL2}] - eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}] + eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}] - eps[{1, 3, 4, 5, 6, LL1}]*xx[{2, LL2}] - eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL1}]*xx[{3, LL2}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{1, 2, 3, 5, 6, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{1, 2, 3, 4, 6, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 5}]*(-(eps[{2, 4, 5, 6, LL1, LL2}]*xx[{1, 3}]) - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{1, 4}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{1, 5}] - eps[{2, 3, 4, 5, LL1, LL2}]*xx[{1, 6}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{1, LL1}] + eps[{1, 3, 5, 6, LL1, LL2}]*xx[{2, 4}] - eps[{1, 3, 4, 6, LL1, LL2}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 6}] - eps[{1, 3, 4, 5, 6, LL2}]*xx[{2, LL1}] + eps[{1, 2, 4, 6, LL1, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 6}] + eps[{1, 2, 4, 5, 6, LL2}]*xx[{3, LL1}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{1, 2, 3, 5, 6, LL2}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{1, 2, 3, 4, 6, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 6}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 6}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{LL1, LL2}])
(xx[{1, 4}]*(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}] - eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}] - eps[{7, 2, 3, 4, 5, LL2}]*xx[{1, LL1}] + eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}] - eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}] + eps[{7, 1, 3, 4, 5, LL2}]*xx[{2, LL1}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}] - eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}] + eps[{7, 1, 2, 4, 5, LL2}]*xx[{3, LL1}] + eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - eps[{7, 1, 2, 3, 5, LL2}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - eps[{1, 2, 3, 4, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{1, 2, 3, 4, 5, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 4}]*(-(eps[{7, 2, 4, 5, LL1, LL2}]*xx[{1, 3}]) + eps[{7, 2, 3, 5, LL1, LL2}]*xx[{1, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 5}] - eps[{7, 2, 3, 4, 5, LL1}]*xx[{1, LL2}] - eps[{7, 1, 3, 5, LL1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 5}] + eps[{1, 3, 4, 5, LL1, LL2}]*xx[{2, 7}] + eps[{7, 1, 3, 4, 5, LL1}]*xx[{2, LL2}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 5}] + eps[{1, 2, 4, 5, LL1, LL2}]*xx[{3, 7}] + eps[{7, 1, 2, 4, 5, LL1}]*xx[{3, LL2}] - eps[{1, 2, 3, 5, LL1, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - eps[{7, 1, 2, 3, 5, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{1, 2, 3, 4, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] + eps[{1, 2, 3, 4, 5, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 7}]*(eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}] - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}] - eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}] + eps[{6, 7, 2, 3, 4, LL2}]*xx[{1, LL1}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}] - eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}] + eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}] + eps[{6, 7, 1, 3, 4, LL2}]*xx[{2, LL1}] + eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}] - eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}] - eps[{6, 7, 1, 2, 4, LL2}]*xx[{3, LL1}] - eps[{7, 1, 2, 3, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{4, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] + eps[{7, 1, 2, 3, 4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - eps[{6, 1, 2, 3, 4, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 7}]*(-(eps[{6, 7, 2, 4, LL1, LL2}]*xx[{1, 3}]) + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 4}] + eps[{7, 2, 3, 4, LL1, LL2}]*xx[{1, 6}] + eps[{6, 7, 2, 3, 4, LL1}]*xx[{1, LL2}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 4}] + eps[{7, 1, 3, 4, LL1, LL2}]*xx[{2, 6}] - eps[{6, 1, 3, 4, LL1, LL2}]*xx[{2, 7}] + eps[{6, 7, 1, 3, 4, LL1}]*xx[{2, LL2}] - eps[{7, 1, 2, 4, LL1, LL2}]*xx[{3, 6}] + eps[{6, 1, 2, 4, LL1, LL2}]*xx[{3, 7}] - eps[{6, 7, 1, 2, 4, LL1}]*xx[{3, LL2}] + eps[{7, 1, 2, 3, LL1, LL2}]*xx[{4, 6}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{4, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{4, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{4, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{4, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{4, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{4, LL2}] - xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + eps[{7, 1, 2, 3, 4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{6, 1, 2, 3, 4, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 4}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{2, 6}]*(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}]) - eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}] + eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}] + eps[{5, 6, 7, 2, 3, LL2}]*xx[{1, LL1}] + eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}] - eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}] + eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 7}] - eps[{5, 6, 7, 1, 3, LL2}]*xx[{2, LL1}] - eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{3, LL1}] - eps[{6, 1, 2, 3, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] + eps[{6, 7, 1, 2, 3, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] - eps[{5, 7, 1, 2, 3, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{5, 6, 1, 2, 3, LL2}]*xx[{7, LL1}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{2, 6}]*(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 3}] + eps[{6, 7, 2, 3, LL1, LL2}]*xx[{1, 5}] - eps[{5, 7, 2, 3, LL1, LL2}]*xx[{1, 6}] + eps[{5, 6, 7, 2, 3, LL1}]*xx[{1, LL2}] - eps[{6, 7, 1, 3, LL1, LL2}]*xx[{2, 5}] + eps[{5, 7, 1, 3, LL1, LL2}]*xx[{2, 6}] - eps[{5, 6, 1, 3, LL1, LL2}]*xx[{2, 7}] - eps[{5, 6, 7, 1, 3, LL1}]*xx[{2, LL2}] + eps[{6, 7, 1, 2, LL1, LL2}]*xx[{3, 5}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{3, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{3, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{3, LL2}] + eps[{6, 1, 2, 3, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, LL1}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{5, LL1}] + eps[{6, 7, 1, 2, 3, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{5, 7, 1, 2, 3, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 7}]*xx[{3, 5}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{3, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{3, 5}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{3, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{5, 6, 1, 2, 3, LL1}]*xx[{7, LL2}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{3, 5}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{3, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{3, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{3, LL1}]*xx[{7, LL2}] - xx[{1, 3}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{3, 5}]*xx[{LL1, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{3, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{3, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{3, 7}]*xx[{LL1, LL2}] + xx[{1, 3}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{2, LL1}]*xx[{2, LL2}]*xx[{3, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
(xx[{1, 5}]*(-(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}]) + eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}] - eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}] - eps[{4, 5, 6, 7, 2, LL1}]*xx[{1, LL2}] + eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{2, LL2}] + eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}] + eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}] + eps[{5, 6, 7, 1, 2, LL1}]*xx[{4, LL2}] - eps[{4, 6, 1, 2, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - eps[{4, 6, 7, 1, 2, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{4, 5, 7, 1, 2, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{4, 5, 6, 1, 2, LL1}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL2}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{LL1, LL2}]) + (xx[{1, 5}]*(eps[{5, 6, 7, 2, LL1, LL2}]*xx[{1, 4}] - eps[{4, 6, 7, 2, LL1, LL2}]*xx[{1, 5}] + eps[{4, 5, 7, 2, LL1, LL2}]*xx[{1, 6}] - eps[{4, 5, 6, 7, 2, LL2}]*xx[{1, LL1}] - eps[{5, 6, 7, 1, LL1, LL2}]*xx[{2, 4}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{2, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{2, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{2, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{2, LL1}] - eps[{5, 7, 1, 2, LL1, LL2}]*xx[{4, 6}] - eps[{5, 6, 1, 2, LL1, LL2}]*xx[{4, 7}] + eps[{5, 6, 7, 1, 2, LL2}]*xx[{4, LL1}] + eps[{4, 6, 1, 2, LL1, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{2, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - eps[{4, 6, 7, 1, 2, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{2, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{2, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{4, 5, 7, 1, 2, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL2}]*xx[{6, LL1}] + xx[{1, LL2}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{2, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, LL1}]*xx[{6, LL2}] + xx[{1, LL1}]*xx[{2, 4}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{2, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{4, 5, 6, 1, 2, LL2}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{2, 5}]*xx[{4, 6}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{2, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 6}]*xx[{2, 4}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{2, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{2, 4}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{2, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{2, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{2, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{2, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 6}]*xx[{2, 4}]*xx[{5, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{2, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{1, LL2}]*xx[{2, LL1}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{4, 7}]*(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}] - eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{1, LL2}] + eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}] + eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}] - eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 1, LL1}]*xx[{3, LL2}] - eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}] + eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}] - eps[{3, 5, 6, 7, 1, LL1}]*xx[{4, LL2}] - eps[{3, 4, 6, 1, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{3, 4, 6, 7, 1, LL1}]*xx[{5, LL2}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + eps[{3, 4, 5, 7, 1, LL1}]*xx[{6, LL2}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - eps[{3, 4, 5, 6, 1, LL1}]*xx[{7, LL2}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL2}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{4, 7}]*(-(eps[{4, 5, 6, 7, LL1, LL2}]*xx[{1, 3}]) + eps[{3, 5, 6, 7, LL1, LL2}]*xx[{1, 4}] - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{1, 5}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{1, 6}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{1, LL1}] - eps[{4, 6, 7, 1, LL1, LL2}]*xx[{3, 5}] - eps[{4, 5, 7, 1, LL1, LL2}]*xx[{3, 6}] + eps[{4, 5, 6, 1, LL1, LL2}]*xx[{3, 7}] + eps[{4, 5, 6, 7, 1, LL2}]*xx[{3, LL1}] + eps[{3, 5, 7, 1, LL1, LL2}]*xx[{4, 6}] - eps[{3, 5, 6, 1, LL1, LL2}]*xx[{4, 7}] - eps[{3, 5, 6, 7, 1, LL2}]*xx[{4, LL1}] + eps[{3, 4, 6, 1, LL1, LL2}]*xx[{5, 7}] + xx[{1, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{1, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{1, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{1, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{1, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{1, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{3, 4, 6, 7, 1, LL2}]*xx[{5, LL1}] - xx[{1, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{1, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{1, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] + xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{1, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{1, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] + xx[{1, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{1, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] + eps[{3, 4, 5, 7, 1, LL2}]*xx[{6, LL1}] - xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{1, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 3}]*xx[{4, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL2}]*xx[{6, LL1}] + xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] - xx[{1, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{1, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 3}]*xx[{4, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{1, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - xx[{1, 3}]*xx[{4, 7}]*xx[{5, LL1}]*xx[{6, LL2}] - eps[{3, 4, 5, 6, 1, LL2}]*xx[{7, LL1}] + xx[{1, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] - xx[{1, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{1, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{1, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 3}]*xx[{4, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{1, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] + xx[{1, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{1, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{1, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{1, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}] - xx[{1, 3}]*xx[{4, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{1, LL1}]*xx[{3, LL1}]*xx[{4, LL1}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{7, LL2}]*xx[{LL1, LL2}])
(xx[{3, 6}]*(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}] + eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}] - eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}] + eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}] + eps[{3, 4, 5, 6, 7, LL1}]*xx[{2, LL2}] - eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}] + eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}] - eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}] - eps[{2, 4, 5, 6, 7, LL1}]*xx[{3, LL2}] - eps[{2, 3, 5, 7, LL1, LL2}]*xx[{4, 6}] + eps[{2, 3, 5, 6, LL1, LL2}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL1}]*xx[{4, LL2}] + eps[{2, 3, 4, 6, LL1, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] + eps[{2, 3, 4, 6, 7, LL1}]*xx[{5, LL2}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - eps[{2, 3, 4, 5, 7, LL1}]*xx[{6, LL2}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + eps[{2, 3, 4, 5, 6, LL1}]*xx[{7, LL2}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{2, LL2}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, LL1}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL2}]*xx[{LL1, LL2}]) + (xx[{3, 6}]*(-(eps[{3, 5, 6, 7, LL1, LL2}]*xx[{2, 4}]) - eps[{3, 4, 6, 7, LL1, LL2}]*xx[{2, 5}] + eps[{3, 4, 5, 7, LL1, LL2}]*xx[{2, 6}] - eps[{3, 4, 5, 6, LL1, LL2}]*xx[{2, 7}] + eps[{3, 4, 5, 6, 7, LL2}]*xx[{2, LL1}] + eps[{2, 4, 6, 7, LL1, LL2}]*xx[{3, 5}] - eps[{2, 4, 5, 7, LL1, LL2}]*xx[{3, 6}] + eps[{2, 4, 5, 6, LL1, LL2}]*xx[{3, 7}] - eps[{2, 4, 5, 6, 7, LL2}]*xx[{3, LL1}] + eps[{2, 3, 5, 7, LL1, LL2}]*xx[{4, 6}] - eps[{2, 3, 5, 6, LL1, LL2}]*xx[{4, 7}] + eps[{2, 3, 5, 6, 7, LL2}]*xx[{4, LL1}] - eps[{2, 3, 4, 6, LL1, LL2}]*xx[{5, 7}] + xx[{2, LL2}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL1}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, 7}] - xx[{2, LL2}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, 6}]*xx[{3, LL2}]*xx[{4, LL1}]*xx[{5, 7}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, 7}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, LL2}]*xx[{5, 7}] + eps[{2, 3, 4, 6, 7, LL2}]*xx[{5, LL1}] - xx[{2, LL2}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, 7}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{5, LL1}] + xx[{2, LL2}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 6}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{5, LL1}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{5, LL1}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{5, LL1}] - xx[{2, LL1}]*xx[{3, 7}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, 7}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{5, LL2}] + xx[{2, LL1}]*xx[{3, 6}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 6}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{5, LL2}] - xx[{2, 7}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{5, LL2}] + xx[{2, 6}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{5, LL2}] - eps[{2, 3, 4, 5, 7, LL2}]*xx[{6, LL1}] - xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 7}]*xx[{6, LL1}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL2}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, LL2}]*xx[{5, 7}]*xx[{6, LL1}] - xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL2}]*xx[{6, LL1}] - xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 7}]*xx[{6, LL2}] + xx[{2, 7}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 5}]*xx[{3, 7}]*xx[{4, LL1}]*xx[{6, LL2}] - xx[{2, 4}]*xx[{3, LL1}]*xx[{5, 7}]*xx[{6, LL2}] + xx[{2, 4}]*xx[{3, 7}]*xx[{5, LL1}]*xx[{6, LL2}] + eps[{2, 3, 4, 5, 6, LL2}]*xx[{7, LL1}] + xx[{2, LL2}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 5}]*xx[{3, LL2}]*xx[{4, 6}]*xx[{7, LL1}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL2}]*xx[{7, LL1}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL2}]*xx[{7, LL1}] - xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL2}]*xx[{7, LL1}] + xx[{2, LL1}]*xx[{3, 5}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 5}]*xx[{3, LL1}]*xx[{4, 6}]*xx[{7, LL2}] - xx[{2, 6}]*xx[{3, 5}]*xx[{4, LL1}]*xx[{7, LL2}] + xx[{2, 5}]*xx[{3, 6}]*xx[{4, LL1}]*xx[{7, LL2}] - xx[{2, 4}]*xx[{3, 6}]*xx[{5, LL1}]*xx[{7, LL2}] + xx[{2, 4}]*xx[{3, 5}]*xx[{6, LL1}]*xx[{7, LL2}] - xx[{2, 7}]*xx[{3, 5}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 5}]*xx[{3, 7}]*xx[{4, 6}]*xx[{LL1, LL2}] + xx[{2, 6}]*xx[{3, 5}]*xx[{4, 7}]*xx[{LL1, LL2}] - xx[{2, 5}]*xx[{3, 6}]*xx[{4, 7}]*xx[{LL1, LL2}] + xx[{2, 4}]*xx[{3, 6}]*xx[{5, 7}]*xx[{LL1, LL2}]))/(4*xx[{2, LL1}]*xx[{3, LL1}]*xx[{3, LL2}]*xx[{4, LL2}]*xx[{5, LL2}]*xx[{6, LL1}]*xx[{6, LL2}]*xx[{7, LL1}]*xx[{LL1, LL2}])
